Fundamental limits for rank-one matrix estimation with groupwise heteroskedasticity

Low-rank matrix recovery problems involving high-dimensional and heterogeneous data appear in applications throughout statistics and machine learning. The contribution of this paper is to establish the fundamental limits of recovery for a broad class of these problems. In particular, we study the problem of estimating a rank-one matrix from Gaussian observations where different blocks of the matrix are observed under different noise levels. In the setting where the number of blocks is fixed while the number of variables tends to infinity, we prove asymptotically exact formulas for the minimum mean-squared error in estimating both the matrix and underlying factors. These results are based on a novel reduction from the low-rank matrix tensor product model (with homogeneous noise) to a rank-one model with heteroskedastic noise. As an application of our main result, we show that recently proposed methods based on applying principal component analysis (PCA) to weighted combinations of the data are optimal in some settings but sub-optimal in others. We also provide numerical results comparing our asymptotic formulas with the performance of methods based on weighted PCA, gradient descent, and approximate message passing.

==> figures/fig1a.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
% axis background/.style={fill=white!89.8039215686275!black},
% axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.7,
  draw opacity=1,
  text opacity=0.7,
  draw=white!80!black,
  nodes={scale=0.8}
  % fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={\(\displaystyle \alpha\)},
% xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={Diagonal block MSE},
% ymajorgrids,
%ymin=0.732525397881235, %ymax=0.956762186059409,
ymin = 0.6,
ymax = 1, 
ytick style={color=white!33.3333333333333!black},
width=0.9\linewidth,
height=0.7\textwidth
]
\addplot [draw=blue, fill=blue, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
0 0.852803718085915
0.032258064516129 0.927829224741182
0.0645161290322581 0.887087565823744
0.0967741935483871 0.863278394222514
0.129032258064516 0.839151934933108
0.161290322580645 0.823933323961253
0.193548387096774 0.809765972936673
0.225806451612903 0.801742121261805
0.258064516129032 0.782765768421329
0.290322580645161 0.768285781768067
0.32258064516129 0.763551783555805
0.354838709677419 0.758120002403725
0.387096774193548 0.764573664181008
0.419354838709677 0.750465561901657
0.451612903225806 0.756456708710604
0.483870967741935 0.746588587670564
0.516129032258065 0.747330007615125
0.548387096774194 0.752548667274953
0.580645161290323 0.75220445411237
0.612903225806452 0.756989040543046
0.645161290322581 0.762909955061221
0.67741935483871 0.768904593279413
0.709677419354839 0.77580886549242
0.741935483870968 0.772224011112316
0.774193548387097 0.797800322604628
0.806451612903226 0.807489934424504
0.838709677419355 0.823554068389202
0.870967741935484 0.842429743154037
0.903225806451613 0.856296334261048
0.935483870967742 0.89436852153084
0.967741935483871 0.928780186358947
1 0.749452285190167
};
\addlegendentry{Joint PCA}
\addplot [draw=green!50!black, fill=green!50!black, mark=triangle*, only marks]
table{%
x  y
0 0.748413388340015
0.032258064516129 0.767358622185749
0.0645161290322581 0.781106264337864
0.0967741935483871 0.807119873447101
0.129032258064516 0.815341914384437
0.161290322580645 0.83611178313809
0.193548387096774 0.856219067187561
0.225806451612903 0.890457140346005
0.258064516129032 0.889853988925681
0.290322580645161 0.908155300690037
0.32258064516129 0.91660460177724
0.354838709677419 0.93400988253944
0.387096774193548 0.946569604778583
0.419354838709677 0.919996404202431
0.451612903225806 0.924791743293649
0.483870967741935 0.898982995279284
0.516129032258065 0.880671599292015
0.548387096774194 0.869623041357738
0.580645161290323 0.856357959902114
0.612903225806452 0.840670876912366
0.645161290322581 0.82826257080363
0.67741935483871 0.82483661092879
0.709677419354839 0.809336161561581
0.741935483870968 0.792391211090317
0.774193548387097 0.79407981114117
0.806451612903226 0.788815877481936
0.838709677419355 0.77847341377299
0.870967741935484 0.772879625789331
0.903225806451613 0.765756754067728
0.935483870967742 0.761887013062856
0.967741935483871 0.753597181107027
1 0.749452285189643
};
\addlegendentry{Weighted PCA}
\addplot [draw=red, fill=red, mark=square*, only marks, mark size=1.5pt]
table{%
x  y
0 0.749083738675829
0.032258064516129 0.753190998568766
0.0645161290322581 0.750647960975437
0.0967741935483871 0.755971467193837
0.129032258064516 0.749282776399063
0.161290322580645 0.749801141673228
0.193548387096774 0.751196358236353
0.225806451612903 0.760238168496827
0.258064516129032 0.748714034804201
0.290322580645161 0.744525061977454
0.32258064516129 0.745667061545159
0.354838709677419 0.747501095182572
0.387096774193548 0.758124097987293
0.419354838709677 0.747233072551218
0.451612903225806 0.754525391214128
0.483870967741935 0.746348407767993
0.516129032258065 0.747258937411494
0.548387096774194 0.751815234714533
0.580645161290323 0.749284844213008
0.612903225806452 0.750231040647313
0.645161290322581 0.751976147337153
0.67741935483871 0.752945067651255
0.709677419354839 0.750048195230805
0.741935483870968 0.742717979162061
0.774193548387097 0.753110547697054
0.806451612903226 0.753784697065492
0.838709677419355 0.751321207458216
0.870967741935484 0.748896707230957
0.903225806451613 0.748253353278178
0.935483870967742 0.750857836311221
0.967741935483871 0.74954862957472
1 0.749452284147696
};
\addlegendentry{Gradient Descent}
\addplot [draw=color0, fill=color0, mark=x, only marks, mark size=3.5pt]
table{%
x  y
0 0.749526867459146
0.032258064516129 0.764767999258215
0.0645161290322581 0.754821881936236
0.0967741935483871 0.756876371223388
0.129032258064516 0.750242062042309
0.161290322580645 0.750362429916987
0.193548387096774 0.751553865170731
0.225806451612903 0.761165638433406
0.258064516129032 0.749536050217416
0.290322580645161 0.744932081507503
0.32258064516129 0.746493185251275
0.354838709677419 0.74843611425574
0.387096774193548 0.758609063475791
0.419354838709677 0.747260663462033
0.451612903225806 0.755412065284228
0.483870967741935 0.746864230790071
0.516129032258065 0.74792049415687
0.548387096774194 0.752118747656604
0.580645161290323 0.749821010286952
0.612903225806452 0.750361073917689
0.645161290322581 0.75229535244164
0.67741935483871 0.753389999624446
0.709677419354839 0.750353397882602
0.741935483870968 0.743033929783688
0.774193548387097 0.75322979071467
0.806451612903226 0.75382335154409
0.838709677419355 0.750869837166178
0.870967741935484 0.748667988037386
0.903225806451613 0.747820103238409
0.935483870967742 0.753506039886445
0.967741935483871 0.764173987618985
1 0.74945228511559
};
\addlegendentry{AMP}
\path [draw=black, semithick]
(axis cs:0,0.75)
--(axis cs:1,0.75);

\end{axis}

\end{tikzpicture}


==> figures/fig1b.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
%axis background/.style={fill=white!89.8039215686275!black},
% axis line style={white},
legend cell align={left},
legend style={
  nodes = {scale=0.8},
  fill opacity=0.7,
  draw opacity=1,
  text opacity=0.7,
  draw=white!80!black
  % fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={\(\displaystyle \alpha\)},
% xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={Diagonal block MSE},
% ymajorgrids,
% ymin=0.591364478488137, ymax=0.963039625761166,
ymin = 0.6,
ymax = 1, 
ytick style={color=white!33.3333333333333!black},
width=0.9\linewidth,
height=0.7\textwidth
]
\addplot [draw=blue, fill=blue, mark options={rotate=180}, mark=triangle*, only marks]
table{%
x  y
0 0.869321550003762
0.032258064516129 0.929619425082878
0.0645161290322581 0.892745716529593
0.0967741935483871 0.864685951700167
0.129032258064516 0.84221745115032
0.161290322580645 0.819860399915339
0.193548387096774 0.806924213876388
0.225806451612903 0.793463339458485
0.258064516129032 0.782753221527105
0.290322580645161 0.770477643533665
0.32258064516129 0.769979317769986
0.354838709677419 0.75477051206325
0.387096774193548 0.761312334417336
0.419354838709677 0.756637633620824
0.451612903225806 0.752223855269049
0.483870967741935 0.75319277554532
0.516129032258065 0.754136336982535
0.548387096774194 0.751270667096233
0.580645161290323 0.757894144158097
0.612903225806452 0.758410877111112
0.645161290322581 0.762363298758774
0.67741935483871 0.765632127847095
0.709677419354839 0.778999850649051
0.741935483870968 0.779443219904936
0.774193548387097 0.79278055787052
0.806451612903226 0.802667275650082
0.838709677419355 0.811721319733481
0.870967741935484 0.841011668751752
0.903225806451613 0.85864661085675
0.935483870967742 0.890879451024705
0.967741935483871 0.934454237052838
1 0.747840993339329
};
\addlegendentry{Joint PCA}
\addplot [draw=green!50!black, fill=green!50!black, mark=triangle*, only marks]
table{%
x  y
0 0.750423211451084
0.032258064516129 0.767942107242222
0.0645161290322581 0.780624775187343
0.0967741935483871 0.798977186083204
0.129032258064516 0.818822776046389
0.161290322580645 0.840617517901329
0.193548387096774 0.851414043898716
0.225806451612903 0.871933925341261
0.258064516129032 0.893646785867441
0.290322580645161 0.909977918602643
0.32258064516129 0.924222130594538
0.354838709677419 0.946145300885119
0.387096774193548 0.93864650940934
0.419354838709677 0.934140520288376
0.451612903225806 0.915153993216917
0.483870967741935 0.901877151918762
0.516129032258065 0.891208823531089
0.548387096774194 0.867999716353537
0.580645161290323 0.866516135966116
0.612903225806452 0.842726995182289
0.645161290322581 0.833044339161729
0.67741935483871 0.822484842265926
0.709677419354839 0.81254815963509
0.741935483870968 0.797615435501026
0.774193548387097 0.788805355755352
0.806451612903226 0.782893692577843
0.838709677419355 0.771447350115226
0.870967741935484 0.776028476914662
0.903225806451613 0.771511330369324
0.935483870967742 0.758009357782139
0.967741935483871 0.758535198110773
1 0.747840993338824
};
\addlegendentry{Weighted PCA}
\addplot [draw=red, fill=red, mark=square*, only marks, mark size=1.5pt]
table{%
x  y
0 0.750446084119576
0.032258064516129 0.751599832689736
0.0645161290322581 0.745582910483144
0.0967741935483871 0.749157086388162
0.129032258064516 0.748247866947687
0.161290322580645 0.749388607934651
0.193548387096774 0.751408633926084
0.225806451612903 0.750057404147824
0.258064516129032 0.747652790784086
0.290322580645161 0.746490656524183
0.32258064516129 0.752019994367123
0.354838709677419 0.743506120607932
0.387096774193548 0.753925252563213
0.419354838709677 0.753657362800476
0.451612903225806 0.751265179044738
0.483870967741935 0.753011729789267
0.516129032258065 0.754071260491485
0.548387096774194 0.75007547329019
0.580645161290323 0.755383154937598
0.612903225806452 0.752174790465882
0.645161290322581 0.750851814875378
0.67741935483871 0.751262224961117
0.709677419354839 0.755572752841667
0.741935483870968 0.747988228943163
0.774193548387097 0.749315131646505
0.806451612903226 0.749995695679842
0.838709677419355 0.744909678430838
0.870967741935484 0.753676668262882
0.903225806451613 0.752535083027454
0.935483870967742 0.746435660952136
0.967741935483871 0.753784313881318
1 0.747841022393646
};
\addlegendentry{Gradient Descent}
\addplot [draw=color0, fill=color0, mark=x, only marks]
table{%
x  y
0 0.621921350713139
0.032258064516129 0.635803428063128
0.0645161290322581 0.626717112485078
0.0967741935483871 0.61712297897985
0.129032258064516 0.613514179689596
0.161290322580645 0.612682841044922
0.193548387096774 0.62078263261961
0.225806451612903 0.617297527198462
0.258064516129032 0.613906061877634
0.290322580645161 0.608258803364184
0.32258064516129 0.622479367259711
0.354838709677419 0.612426609196666
0.387096774193548 0.628116462802927
0.419354838709677 0.62250659664105
0.451612903225806 0.620210625964245
0.483870967741935 0.619512429712917
0.516129032258065 0.619728276142777
0.548387096774194 0.617072983512675
0.580645161290323 0.628905269707922
0.612903225806452 0.618513769579149
0.645161290322581 0.617241247266547
0.67741935483871 0.615210495735869
0.709677419354839 0.623702223330041
0.741935483870968 0.617770399993836
0.774193548387097 0.618468380773733
0.806451612903226 0.622867945099137
0.838709677419355 0.613076362941792
0.870967741935484 0.623438218831568
0.903225806451613 0.626771556876521
0.935483870967742 0.611198491966033
0.967741935483871 0.637793483115843
1 0.615424731836837
};
\addlegendentry{AMP}
\path [draw=black, semithick]
(axis cs:0,0.617522635528674)
--(axis cs:1,0.617522635528674);

\end{axis}

\end{tikzpicture}


==> figures/fig2a.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,
nodes={scale=0.7}, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \lambda\)},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Diagonal block MSE},
title={Joint PCA},
ymin=0.326103479970438, ymax=1.07182692062081,
ytick style={color=black},
width=0.95\linewidth,
height=0.8\textwidth
]
\addplot [draw=color0, fill=color0, mark=x, only marks]
table{%
x  y
0.1 1.02112550546324
0.258064516129032 1.03793040059124
0.416129032258065 1.02246326343271
0.574193548387097 0.978936839434364
0.732258064516129 1.00080596639537
0.890322580645161 0.979321694690452
1.04838709677419 0.979805491706687
1.20645161290323 0.994926706293589
1.36451612903226 0.943997185939294
1.52258064516129 0.912383432112959
1.68064516129032 0.89309211094148
1.83870967741935 0.876901073443373
1.99677419354839 0.85061421722467
2.15483870967742 0.818379883947228
2.31290322580645 0.81328844877539
2.47096774193548 0.785321041756222
2.62903225806452 0.778257820456797
2.78709677419355 0.764635991239093
2.94516129032258 0.756175626253207
3.10322580645161 0.747436044855154
3.26129032258065 0.719876233817603
3.41935483870968 0.716756090898874
3.57741935483871 0.710171335029474
3.73548387096774 0.689735968818096
3.89354838709677 0.701407852655671
4.05161290322581 0.689703628977888
4.20967741935484 0.687988931468143
4.36774193548387 0.679012750679831
4.5258064516129 0.668484462271979
4.68387096774194 0.640653598586163
4.84193548387097 0.680222304617605
5 0.645740164834851
};
\addlegendentry{$\alpha = 0.0$}
\addplot [draw=color1, fill=color1, mark=x, only marks]
table{%
x  y
0.1 1.00951934488522
0.258064516129032 1.01360249485993
0.416129032258065 1.00396917499156
0.574193548387097 0.996276705457466
0.732258064516129 1.00139953455857
0.890322580645161 1.00269979509614
1.04838709677419 0.979372153944562
1.20645161290323 0.989015181706298
1.36451612903226 0.923476555774175
1.52258064516129 0.899843079954866
1.68064516129032 0.858796747300637
1.83870967741935 0.829041078346336
1.99677419354839 0.785968373132089
2.15483870967742 0.741116609160009
2.31290322580645 0.704320838733049
2.47096774193548 0.684427040893225
2.62903225806452 0.655066671874469
2.78709677419355 0.621503399974076
2.94516129032258 0.590546463010857
3.10322580645161 0.578096994202259
3.26129032258065 0.538490485371101
3.41935483870968 0.519624645709472
3.57741935483871 0.509510244898477
3.73548387096774 0.478527729871851
3.89354838709677 0.470033824680287
4.05161290322581 0.45547422623582
4.20967741935484 0.441894836011722
4.36774193548387 0.42417713227489
4.5258064516129 0.413187715278792
4.68387096774194 0.407163323127176
4.84193548387097 0.394083984838335
5 0.384448133905105
};
\addlegendentry{$\alpha = 0.25$}
\addplot [draw=color2, fill=color2, mark=x, only marks]
table{%
x  y
0.1 0.994784177341638
0.258064516129032 1.01510776353718
0.416129032258065 0.98444632993932
0.574193548387097 1.00236006743581
0.732258064516129 1.01972478754535
0.890322580645161 0.977021285453462
1.04838709677419 0.980045687386053
1.20645161290323 0.962080287233739
1.36451612903226 0.941076158615933
1.52258064516129 0.886509972685612
1.68064516129032 0.836276342414994
1.83870967741935 0.803521118605242
1.99677419354839 0.762918292774479
2.15483870967742 0.705071442122045
2.31290322580645 0.67290558972627
2.47096774193548 0.640701987267998
2.62903225806452 0.615621578675813
2.78709677419355 0.591569729702636
2.94516129032258 0.566867445778312
3.10322580645161 0.530356269650438
3.26129032258065 0.515253678127868
3.41935483870968 0.493710854858574
3.57741935483871 0.468571628735059
3.73548387096774 0.467730233535524
3.89354838709677 0.44377362239338
4.05161290322581 0.433507462126406
4.20967741935484 0.414384424958125
4.36774193548387 0.40302209328568
4.5258064516129 0.391378059087056
4.68387096774194 0.380686743183728
4.84193548387097 0.372316811734512
5 0.365331087186904
};
\addlegendentry{$\alpha = 0.5$}
\addplot [draw=color3, fill=color3, mark=x, only marks]
table{%
x  y
0.1 0.99055993364025
0.258064516129032 1.00622558477689
0.416129032258065 0.9922700415646
0.574193548387097 1.01149901557926
0.732258064516129 0.99158685290321
0.890322580645161 1.0010149712625
1.04838709677419 0.984485558808593
1.20645161290323 0.978296791214975
1.36451612903226 0.928856707990541
1.52258064516129 0.917625328448543
1.68064516129032 0.879788032855533
1.83870967741935 0.820022365032875
1.99677419354839 0.778356447982064
2.15483870967742 0.747193449419342
2.31290322580645 0.710000893042693
2.47096774193548 0.673463933594458
2.62903225806452 0.649810356045171
2.78709677419355 0.631660651686839
2.94516129032258 0.591422792597265
3.10322580645161 0.566534906327062
3.26129032258065 0.537730854721939
3.41935483870968 0.525127175205354
3.57741935483871 0.512983378837567
3.73548387096774 0.488955235021486
3.89354838709677 0.474852411712612
4.05161290322581 0.460407740357411
4.20967741935484 0.443536355880127
4.36774193548387 0.430807345752323
4.5258064516129 0.417868056724316
4.68387096774194 0.404561501793382
4.84193548387097 0.394667529831698
5 0.37599880086927
};
\addlegendentry{$\alpha = 0.75$}
\addplot [draw=color4, fill=color4, mark=x, only marks]
table{%
x  y
0.1 0.968162786926996
0.258064516129032 0.998904837379664
0.416129032258065 0.985803992443131
0.574193548387097 0.980770850262059
0.732258064516129 0.993558691497451
0.890322580645161 1.00475329659248
1.04838709677419 0.982812136112517
1.20645161290323 0.963027849436072
1.36451612903226 0.917570131766092
1.52258064516129 0.893377793617234
1.68064516129032 0.867136823025489
1.83870967741935 0.787796600204043
1.99677419354839 0.750870556841497
2.15483870967742 0.718766116678826
2.31290322580645 0.678557453712498
2.47096774193548 0.657882438600129
2.62903225806452 0.617087549082384
2.78709677419355 0.589298786824397
2.94516129032258 0.556933437248231
3.10322580645161 0.553419711996677
3.26129032258065 0.524959252395659
3.41935483870968 0.493393798347725
3.57741935483871 0.485910089267463
3.73548387096774 0.475567471299841
3.89354838709677 0.452062041288008
4.05161290322581 0.423413977016912
4.20967741935484 0.417868144569302
4.36774193548387 0.400914535602646
4.5258064516129 0.399627797412222
4.68387096774194 0.382811969053774
4.84193548387097 0.365944184209836
5 0.36414235881872
};
\addlegendentry{$\alpha = 1.0$}
\addplot [semithick, color0]
table {%
0 1
0.00122100122100122 1
0.00244200244200244 1
0.00366300366300366 1
0.00488400488400488 1
0.00610500610500611 1
0.00732600732600733 1
0.00854700854700855 1
0.00976800976800977 1
0.010989010989011 1
0.0122100122100122 1
0.0134310134310134 1
0.0146520146520147 1
0.0158730158730159 1
0.0170940170940171 1
0.0183150183150183 1
0.0195360195360195 1
0.0207570207570208 1
0.021978021978022 1
0.0231990231990232 1
0.0244200244200244 1
0.0256410256410256 1
0.0268620268620269 1
0.0280830280830281 1
0.0293040293040293 1
0.0305250305250305 1
0.0317460317460317 1
0.032967032967033 1
0.0341880341880342 1
0.0354090354090354 1
0.0366300366300366 1
0.0378510378510378 1
0.0390720390720391 1
0.0402930402930403 1
0.0415140415140415 1
0.0427350427350427 1
0.043956043956044 1
0.0451770451770452 1
0.0463980463980464 1
0.0476190476190476 1
0.0488400488400488 1
0.0500610500610501 1
0.0512820512820513 1
0.0525030525030525 1
0.0537240537240537 1
0.0549450549450549 1
0.0561660561660562 1
0.0573870573870574 1
0.0586080586080586 1
0.0598290598290598 1
0.061050061050061 1
0.0622710622710623 1
0.0634920634920635 1
0.0647130647130647 1
0.0659340659340659 1
0.0671550671550672 1
0.0683760683760684 1
0.0695970695970696 1
0.0708180708180708 1
0.072039072039072 1
0.0732600732600733 1
0.0744810744810745 1
0.0757020757020757 1
0.0769230769230769 1
0.0781440781440781 1
0.0793650793650794 1
0.0805860805860806 1
0.0818070818070818 1
0.083028083028083 1
0.0842490842490843 1
0.0854700854700855 1
0.0866910866910867 1
0.0879120879120879 1
0.0891330891330891 1
0.0903540903540904 1
0.0915750915750916 1
0.0927960927960928 1
0.094017094017094 1
0.0952380952380952 1
0.0964590964590965 1
0.0976800976800977 1
0.0989010989010989 1
0.1001221001221 1
0.101343101343101 1
0.102564102564103 1
0.103785103785104 1
0.105006105006105 1
0.106227106227106 1
0.107448107448107 1
0.108669108669109 1
0.10989010989011 1
0.111111111111111 1
0.112332112332112 1
0.113553113553114 1
0.114774114774115 1
0.115995115995116 1
0.117216117216117 1
0.118437118437118 1
0.11965811965812 1
0.120879120879121 1
0.122100122100122 1
0.123321123321123 1
0.124542124542125 1
0.125763125763126 1
0.126984126984127 1
0.128205128205128 1
0.129426129426129 1
0.130647130647131 1
0.131868131868132 1
0.133089133089133 1
0.134310134310134 1
0.135531135531136 1
0.136752136752137 1
0.137973137973138 1
0.139194139194139 1
0.14041514041514 1
0.141636141636142 1
0.142857142857143 1
0.144078144078144 1
0.145299145299145 1
0.146520146520147 1
0.147741147741148 1
0.148962148962149 1
0.15018315018315 1
0.151404151404151 1
0.152625152625153 1
0.153846153846154 1
0.155067155067155 1
0.156288156288156 1
0.157509157509158 1
0.158730158730159 1
0.15995115995116 1
0.161172161172161 1
0.162393162393162 1
0.163614163614164 1
0.164835164835165 1
0.166056166056166 1
0.167277167277167 1
0.168498168498169 1
0.16971916971917 1
0.170940170940171 1
0.172161172161172 1
0.173382173382173 1
0.174603174603175 1
0.175824175824176 1
0.177045177045177 1
0.178266178266178 1
0.179487179487179 1
0.180708180708181 1
0.181929181929182 1
0.183150183150183 1
0.184371184371184 1
0.185592185592186 1
0.186813186813187 1
0.188034188034188 1
0.189255189255189 1
0.19047619047619 1
0.191697191697192 1
0.192918192918193 1
0.194139194139194 1
0.195360195360195 1
0.196581196581197 1
0.197802197802198 1
0.199023199023199 1
0.2002442002442 1
0.201465201465201 1
0.202686202686203 1
0.203907203907204 1
0.205128205128205 1
0.206349206349206 1
0.207570207570208 1
0.208791208791209 1
0.21001221001221 1
0.211233211233211 1
0.212454212454212 1
0.213675213675214 1
0.214896214896215 1
0.216117216117216 1
0.217338217338217 1
0.218559218559219 1
0.21978021978022 1
0.221001221001221 1
0.222222222222222 1
0.223443223443223 1
0.224664224664225 1
0.225885225885226 1
0.227106227106227 1
0.228327228327228 1
0.22954822954823 1
0.230769230769231 1
0.231990231990232 1
0.233211233211233 1
0.234432234432234 1
0.235653235653236 1
0.236874236874237 1
0.238095238095238 1
0.239316239316239 1
0.240537240537241 1
0.241758241758242 1
0.242979242979243 1
0.244200244200244 1
0.245421245421245 1
0.246642246642247 1
0.247863247863248 1
0.249084249084249 1
0.25030525030525 1
0.251526251526252 1
0.252747252747253 1
0.253968253968254 1
0.255189255189255 1
0.256410256410256 1
0.257631257631258 1
0.258852258852259 1
0.26007326007326 1
0.261294261294261 1
0.262515262515263 1
0.263736263736264 1
0.264957264957265 1
0.266178266178266 1
0.267399267399267 1
0.268620268620269 1
0.26984126984127 1
0.271062271062271 1
0.272283272283272 1
0.273504273504274 1
0.274725274725275 1
0.275946275946276 1
0.277167277167277 1
0.278388278388278 1
0.27960927960928 1
0.280830280830281 1
0.282051282051282 1
0.283272283272283 1
0.284493284493284 1
0.285714285714286 1
0.286935286935287 1
0.288156288156288 1
0.289377289377289 1
0.290598290598291 1
0.291819291819292 1
0.293040293040293 1
0.294261294261294 1
0.295482295482295 1
0.296703296703297 1
0.297924297924298 1
0.299145299145299 1
0.3003663003663 1
0.301587301587302 1
0.302808302808303 1
0.304029304029304 1
0.305250305250305 1
0.306471306471306 1
0.307692307692308 1
0.308913308913309 1
0.31013431013431 1
0.311355311355311 1
0.312576312576313 1
0.313797313797314 1
0.315018315018315 1
0.316239316239316 1
0.317460317460317 1
0.318681318681319 1
0.31990231990232 1
0.321123321123321 1
0.322344322344322 1
0.323565323565324 1
0.324786324786325 1
0.326007326007326 1
0.327228327228327 1
0.328449328449328 1
0.32967032967033 1
0.330891330891331 1
0.332112332112332 1
0.333333333333333 1
0.334554334554335 1
0.335775335775336 1
0.336996336996337 1
0.338217338217338 1
0.339438339438339 1
0.340659340659341 1
0.341880341880342 1
0.343101343101343 1
0.344322344322344 1
0.345543345543346 1
0.346764346764347 1
0.347985347985348 1
0.349206349206349 1
0.35042735042735 1
0.351648351648352 1
0.352869352869353 1
0.354090354090354 1
0.355311355311355 1
0.356532356532357 1
0.357753357753358 1
0.358974358974359 1
0.36019536019536 1
0.361416361416361 1
0.362637362637363 1
0.363858363858364 1
0.365079365079365 1
0.366300366300366 1
0.367521367521368 1
0.368742368742369 1
0.36996336996337 1
0.371184371184371 1
0.372405372405372 1
0.373626373626374 1
0.374847374847375 1
0.376068376068376 1
0.377289377289377 1
0.378510378510378 1
0.37973137973138 1
0.380952380952381 1
0.382173382173382 1
0.383394383394383 1
0.384615384615385 1
0.385836385836386 1
0.387057387057387 1
0.388278388278388 1
0.38949938949939 1
0.390720390720391 1
0.391941391941392 1
0.393162393162393 1
0.394383394383394 1
0.395604395604396 1
0.396825396825397 1
0.398046398046398 1
0.399267399267399 1
0.400488400488401 1
0.401709401709402 1
0.402930402930403 1
0.404151404151404 1
0.405372405372405 1
0.406593406593407 1
0.407814407814408 1
0.409035409035409 1
0.41025641025641 1
0.411477411477411 1
0.412698412698413 1
0.413919413919414 1
0.415140415140415 1
0.416361416361416 1
0.417582417582418 1
0.418803418803419 1
0.42002442002442 1
0.421245421245421 1
0.422466422466422 1
0.423687423687424 1
0.424908424908425 1
0.426129426129426 1
0.427350427350427 1
0.428571428571429 1
0.42979242979243 1
0.431013431013431 1
0.432234432234432 1
0.433455433455433 1
0.434676434676435 1
0.435897435897436 1
0.437118437118437 1
0.438339438339438 1
0.43956043956044 1
0.440781440781441 1
0.442002442002442 1
0.443223443223443 1
0.444444444444444 1
0.445665445665446 1
0.446886446886447 1
0.448107448107448 1
0.449328449328449 1
0.450549450549451 1
0.451770451770452 1
0.452991452991453 1
0.454212454212454 1
0.455433455433455 1
0.456654456654457 1
0.457875457875458 1
0.459096459096459 1
0.46031746031746 1
0.461538461538462 1
0.462759462759463 1
0.463980463980464 1
0.465201465201465 1
0.466422466422466 1
0.467643467643468 1
0.468864468864469 1
0.47008547008547 1
0.471306471306471 1
0.472527472527473 1
0.473748473748474 1
0.474969474969475 1
0.476190476190476 1
0.477411477411477 1
0.478632478632479 1
0.47985347985348 1
0.481074481074481 1
0.482295482295482 1
0.483516483516484 1
0.484737484737485 1
0.485958485958486 1
0.487179487179487 1
0.488400488400488 1
0.48962148962149 1
0.490842490842491 1
0.492063492063492 1
0.493284493284493 1
0.494505494505495 1
0.495726495726496 1
0.496947496947497 1
0.498168498168498 1
0.499389499389499 1
0.500610500610501 1
0.501831501831502 1
0.503052503052503 1
0.504273504273504 1
0.505494505494505 1
0.506715506715507 1
0.507936507936508 1
0.509157509157509 1
0.51037851037851 1
0.511599511599512 1
0.512820512820513 1
0.514041514041514 1
0.515262515262515 1
0.516483516483517 1
0.517704517704518 1
0.518925518925519 1
0.52014652014652 1
0.521367521367521 1
0.522588522588523 1
0.523809523809524 1
0.525030525030525 1
0.526251526251526 1
0.527472527472527 1
0.528693528693529 1
0.52991452991453 1
0.531135531135531 1
0.532356532356532 1
0.533577533577534 1
0.534798534798535 1
0.536019536019536 1
0.537240537240537 1
0.538461538461538 1
0.53968253968254 1
0.540903540903541 1
0.542124542124542 1
0.543345543345543 1
0.544566544566545 1
0.545787545787546 1
0.547008547008547 1
0.548229548229548 1
0.549450549450549 1
0.550671550671551 1
0.551892551892552 1
0.553113553113553 1
0.554334554334554 1
0.555555555555556 1
0.556776556776557 1
0.557997557997558 1
0.559218559218559 1
0.56043956043956 1
0.561660561660562 1
0.562881562881563 1
0.564102564102564 1
0.565323565323565 1
0.566544566544567 1
0.567765567765568 1
0.568986568986569 1
0.57020757020757 1
0.571428571428571 1
0.572649572649573 1
0.573870573870574 1
0.575091575091575 1
0.576312576312576 1
0.577533577533577 1
0.578754578754579 1
0.57997557997558 1
0.581196581196581 1
0.582417582417582 1
0.583638583638584 1
0.584859584859585 1
0.586080586080586 1
0.587301587301587 1
0.588522588522589 1
0.58974358974359 1
0.590964590964591 1
0.592185592185592 1
0.593406593406593 1
0.594627594627595 1
0.595848595848596 1
0.597069597069597 1
0.598290598290598 1
0.599511599511599 1
0.600732600732601 1
0.601953601953602 1
0.603174603174603 1
0.604395604395604 1
0.605616605616606 1
0.606837606837607 1
0.608058608058608 1
0.609279609279609 1
0.610500610500611 1
0.611721611721612 1
0.612942612942613 1
0.614163614163614 1
0.615384615384615 1
0.616605616605617 1
0.617826617826618 1
0.619047619047619 1
0.62026862026862 1
0.621489621489622 1
0.622710622710623 1
0.623931623931624 1
0.625152625152625 1
0.626373626373626 1
0.627594627594628 1
0.628815628815629 1
0.63003663003663 1
0.631257631257631 1
0.632478632478632 1
0.633699633699634 1
0.634920634920635 1
0.636141636141636 1
0.637362637362637 1
0.638583638583639 1
0.63980463980464 1
0.641025641025641 1
0.642246642246642 1
0.643467643467644 1
0.644688644688645 1
0.645909645909646 1
0.647130647130647 1
0.648351648351648 1
0.64957264957265 1
0.650793650793651 1
0.652014652014652 1
0.653235653235653 1
0.654456654456654 1
0.655677655677656 1
0.656898656898657 1
0.658119658119658 1
0.659340659340659 1
0.660561660561661 1
0.661782661782662 1
0.663003663003663 1
0.664224664224664 1
0.665445665445665 1
0.666666666666667 1
0.667887667887668 1
0.669108669108669 1
0.67032967032967 1
0.671550671550671 1
0.672771672771673 1
0.673992673992674 1
0.675213675213675 1
0.676434676434676 1
0.677655677655678 1
0.678876678876679 1
0.68009768009768 1
0.681318681318681 1
0.682539682539683 1
0.683760683760684 1
0.684981684981685 1
0.686202686202686 1
0.687423687423687 1
0.688644688644689 1
0.68986568986569 1
0.691086691086691 1
0.692307692307692 1
0.693528693528694 1
0.694749694749695 1
0.695970695970696 1
0.697191697191697 1
0.698412698412698 1
0.6996336996337 1
0.700854700854701 1
0.702075702075702 1
0.703296703296703 1
0.704517704517705 1
0.705738705738706 1
0.706959706959707 1
0.708180708180708 1
0.709401709401709 1
0.710622710622711 1
0.711843711843712 1
0.713064713064713 1
0.714285714285714 1
0.715506715506716 1
0.716727716727717 1
0.717948717948718 1
0.719169719169719 1
0.72039072039072 1
0.721611721611722 1
0.722832722832723 1
0.724053724053724 1
0.725274725274725 1
0.726495726495726 1
0.727716727716728 1
0.728937728937729 1
0.73015873015873 1
0.731379731379731 1
0.732600732600733 1
0.733821733821734 1
0.735042735042735 1
0.736263736263736 1
0.737484737484738 1
0.738705738705739 1
0.73992673992674 1
0.741147741147741 1
0.742368742368742 1
0.743589743589744 1
0.744810744810745 1
0.746031746031746 1
0.747252747252747 1
0.748473748473748 1
0.74969474969475 1
0.750915750915751 1
0.752136752136752 1
0.753357753357753 1
0.754578754578755 1
0.755799755799756 1
0.757020757020757 1
0.758241758241758 1
0.759462759462759 1
0.760683760683761 1
0.761904761904762 1
0.763125763125763 1
0.764346764346764 1
0.765567765567766 1
0.766788766788767 1
0.768009768009768 1
0.769230769230769 1
0.77045177045177 1
0.771672771672772 1
0.772893772893773 1
0.774114774114774 1
0.775335775335775 1
0.776556776556777 1
0.777777777777778 1
0.778998778998779 1
0.78021978021978 1
0.781440781440781 1
0.782661782661783 1
0.783882783882784 1
0.785103785103785 1
0.786324786324786 1
0.787545787545788 1
0.788766788766789 1
0.78998778998779 1
0.791208791208791 1
0.792429792429792 1
0.793650793650794 1
0.794871794871795 1
0.796092796092796 1
0.797313797313797 1
0.798534798534799 1
0.7997557997558 1
0.800976800976801 1
0.802197802197802 1
0.803418803418803 1
0.804639804639805 1
0.805860805860806 1
0.807081807081807 1
0.808302808302808 1
0.80952380952381 1
0.810744810744811 1
0.811965811965812 1
0.813186813186813 1
0.814407814407814 1
0.815628815628816 1
0.816849816849817 1
0.818070818070818 1
0.819291819291819 1
0.82051282051282 1
0.821733821733822 1
0.822954822954823 1
0.824175824175824 1
0.825396825396825 1
0.826617826617827 1
0.827838827838828 1
0.829059829059829 1
0.83028083028083 1
0.831501831501832 1
0.832722832722833 1
0.833943833943834 1
0.835164835164835 1
0.836385836385836 1
0.837606837606838 1
0.838827838827839 1
0.84004884004884 1
0.841269841269841 1
0.842490842490842 1
0.843711843711844 1
0.844932844932845 1
0.846153846153846 1
0.847374847374847 1
0.848595848595849 1
0.84981684981685 1
0.851037851037851 1
0.852258852258852 1
0.853479853479853 1
0.854700854700855 1
0.855921855921856 1
0.857142857142857 1
0.858363858363858 1
0.85958485958486 1
0.860805860805861 1
0.862026862026862 1
0.863247863247863 1
0.864468864468865 1
0.865689865689866 1
0.866910866910867 1
0.868131868131868 1
0.869352869352869 1
0.870573870573871 1
0.871794871794872 1
0.873015873015873 1
0.874236874236874 1
0.875457875457875 1
0.876678876678877 1
0.877899877899878 1
0.879120879120879 1
0.88034188034188 1
0.881562881562882 1
0.882783882783883 1
0.884004884004884 1
0.885225885225885 1
0.886446886446886 1
0.887667887667888 1
0.888888888888889 1
0.89010989010989 1
0.891330891330891 1
0.892551892551893 1
0.893772893772894 1
0.894993894993895 1
0.896214896214896 1
0.897435897435897 1
0.898656898656899 1
0.8998778998779 1
0.901098901098901 1
0.902319902319902 1
0.903540903540904 1
0.904761904761905 1
0.905982905982906 1
0.907203907203907 1
0.908424908424908 1
0.90964590964591 1
0.910866910866911 1
0.912087912087912 1
0.913308913308913 1
0.914529914529915 1
0.915750915750916 1
0.916971916971917 1
0.918192918192918 1
0.919413919413919 1
0.920634920634921 1
0.921855921855922 1
0.923076923076923 1
0.924297924297924 1
0.925518925518926 1
0.926739926739927 1
0.927960927960928 1
0.929181929181929 1
0.93040293040293 1
0.931623931623932 1
0.932844932844933 1
0.934065934065934 1
0.935286935286935 1
0.936507936507937 1
0.937728937728938 1
0.938949938949939 1
0.94017094017094 1
0.941391941391941 1
0.942612942612943 1
0.943833943833944 1
0.945054945054945 1
0.946275946275946 1
0.947496947496947 1
0.948717948717949 1
0.94993894993895 1
0.951159951159951 1
0.952380952380952 1
0.953601953601954 1
0.954822954822955 1
0.956043956043956 1
0.957264957264957 1
0.958485958485959 1
0.95970695970696 1
0.960927960927961 1
0.962148962148962 1
0.963369963369963 1
0.964590964590965 1
0.965811965811966 1
0.967032967032967 1
0.968253968253968 1
0.969474969474969 1
0.970695970695971 1
0.971916971916972 1
0.973137973137973 1
0.974358974358974 1
0.975579975579976 1
0.976800976800977 1
0.978021978021978 1
0.979242979242979 1
0.98046398046398 1
0.981684981684982 1
0.982905982905983 1
0.984126984126984 1
0.985347985347985 1
0.986568986568987 1
0.987789987789988 1
0.989010989010989 1
0.99023199023199 1
0.991452991452991 1
0.992673992673993 1
0.993894993894994 1
0.995115995115995 1
0.996336996336996 1
0.997557997557998 1
0.998778998778999 1
1 1
1.001221001221 0.999998512790006
1.002442002442 0.999994065642891
1.003663003663 0.9999866801641
1.004884004884 0.99997637780163
1.00610500610501 0.999963179847299
1.00732600732601 0.999947107438017
1.00854700854701 0.999928181557024
1.00976800976801 0.99990642303514
1.01098901098901 0.999881852551985
1.01221001221001 0.9998544906372
1.01343101343101 0.999824357671651
1.01465201465201 0.999791473888621
1.01587301587302 0.999755859375
1.01709401709402 0.999717534072453
1.01831501831502 0.999676517778583
1.01953601953602 0.999632830148087
1.02075702075702 0.999586490693894
1.02197802197802 0.999537518788299
1.02319902319902 0.999485933664082
1.02442002442002 0.999431754415623
1.02564102564103 0.999375
1.02686202686203 0.999315689238082
1.02808302808303 0.999253840815613
1.02930402930403 0.99918947328428
1.03052503052503 0.999122605062779
1.03174603174603 0.99905325443787
1.03296703296703 0.998981439565414
1.03418803418803 0.998907178471416
1.03540903540904 0.998830489053044
1.03663003663004 0.998751389079649
1.03785103785104 0.998669896193772
1.03907203907204 0.99858602791214
1.04029304029304 0.998499801626661
1.04151404151404 0.998411234605399
1.04273504273504 0.99832034399355
1.04395604395604 0.998227146814404
1.04517704517705 0.998131659970303
1.04639804639805 0.998033900243584
1.04761904761905 0.997933884297521
1.04884004884005 0.997831628677253
1.05006105006105 0.997727149810709
1.05128205128205 0.997620464009518
1.05250305250305 0.997511587469921
1.05372405372405 0.997400536273663
1.05494505494505 0.997287326388889
1.05616605616606 0.997171973671021
1.05738705738706 0.99705449386364
1.05860805860806 0.996934902599346
1.05982905982906 0.996813215400624
1.06105006105006 0.996689447680693
1.06227106227106 0.996563614744352
1.06349206349206 0.996435731788817
1.06471306471306 0.996305813904554
1.06593406593407 0.996173876076097
1.06715506715507 0.996039933182873
1.06837606837607 0.995904
1.06959706959707 0.995766091199099
1.07081807081807 0.995626221349085
1.07203907203907 0.995484404916952
1.07326007326007 0.995340656268565
1.07448107448107 0.995194989669421
1.07570207570208 0.995047419285432
1.07692307692308 0.994897959183674
1.07814407814408 0.99474662333315
1.07936507936508 0.994593425605536
1.08058608058608 0.994438379775926
1.08180708180708 0.994281499523565
1.08302808302808 0.994122798432577
1.08424908424908 0.993962289992695
1.08547008547009 0.993799987599975
1.08669108669109 0.993635904557505
1.08791208791209 0.993470054076115
1.08913308913309 0.993302449275071
1.09035409035409 0.993133103182774
1.09157509157509 0.992962028737444
1.09279609279609 0.992789238787803
1.09401709401709 0.99261474609375
1.0952380952381 0.992438563327032
1.0964590964591 0.99226070307191
1.0976800976801 0.992081177825813
1.0989010989011 0.9919
1.1001221001221 0.9917171819202
1.1013431013431 0.991532735827257
1.1025641025641 0.991346673877772
1.1037851037851 0.991159008144725
1.10500610500611 0.990969750618113
1.10622710622711 0.990778913205561
1.10744810744811 0.990586507732946
1.10866910866911 0.990392545945002
1.10989010989011 0.990197039505931
1.11111111111111 0.99
1.11233211233211 0.989801438932139
1.11355311355311 0.989601367728532
1.11477411477411 0.9893997977372
1.11599511599512 0.989196740228586
1.11721611721612 0.98899220639613
1.11843711843712 0.988786207356839
1.11965811965812 0.988578754151856
1.12087912087912 0.98836985774702
1.12210012210012 0.988159529033427
1.12332112332112 0.987947778827977
1.12454212454212 0.98773461787393
1.12576312576313 0.987520056841442
1.12698412698413 0.987304106328109
1.12820512820513 0.987086776859504
1.12942612942613 0.986868078889701
1.13064713064713 0.986648022801804
1.13186813186813 0.986426618908474
1.13308913308913 0.986203877452438
1.13431013431013 0.985979808607007
1.13553113553114 0.985754422476587
1.13675213675214 0.985527729097179
1.13797313797314 0.985299738436884
1.13919413919414 0.985070460396398
1.14041514041514 0.984839904809504
1.14163614163614 0.984608081443564
1.14285714285714 0.984375
1.14407814407814 0.984140670114776
1.14529914529915 0.983905101358877
1.14652014652015 0.98366830323878
1.14774114774115 0.983430285196922
1.14896214896215 0.983191056612169
1.15018315018315 0.982950626800276
1.15140415140415 0.982709005014344
1.15262515262515 0.982466200445274
1.15384615384615 0.982222222222222
1.15506715506715 0.98197707941304
1.15628815628816 0.981730781024722
1.15750915750916 0.981483336003846
1.15873015873016 0.981234753237005
1.15995115995116 0.980985041551247
1.16117216117216 0.980734209714496
1.16239316239316 0.980482266435986
1.16361416361416 0.980229220366678
1.16483516483516 0.97997508009968
1.16605616605617 0.979719854170664
1.16727716727717 0.97946355105828
1.16849816849817 0.97920617918456
1.16971916971917 0.978947746915329
1.17094017094017 0.978688262560605
1.17216117216117 0.978427734375
1.17338217338217 0.978166170558114
1.17460317460317 0.977903579254931
1.17582417582418 0.977639968556206
1.17704517704518 0.977375346498855
1.17826617826618 0.977109721066337
1.17948717948718 0.976843100189036
1.18070818070818 0.976575491744636
1.18192918192918 0.9763069035585
1.18315018315018 0.976037343404039
1.18437118437118 0.975766819003082
1.18559218559219 0.975495338026242
1.18681318681319 0.975222908093278
1.18803418803419 0.974949536773459
1.18925518925519 0.974675231585916
1.19047619047619 0.9744
1.19169719169719 0.974123849435636
1.19291819291819 0.973846787263666
1.19413919413919 0.973568820806203
1.1953601953602 0.973289957336967
1.1965811965812 0.973010204081633
1.1978021978022 0.972729568218163
1.1990231990232 0.972448056877149
1.2002442002442 0.972165677142139
1.2014652014652 0.97188243604997
1.2026862026862 0.9715983405911
1.2039072039072 0.971313397709927
1.20512820512821 0.971027614305115
1.20634920634921 0.970740997229917
1.20757020757021 0.970453553292486
1.20879120879121 0.970165289256198
1.21001221001221 0.96987621183996
1.21123321123321 0.969586327718522
1.21245421245421 0.969295643522787
1.21367521367521 0.969004165840111
1.21489621489621 0.968711901214616
1.21611721611722 0.968418856147482
1.21733821733822 0.96812503709725
1.21855921855922 0.967830450480119
1.21978021978022 0.967535102670238
1.22100122100122 0.967239
1.22222222222222 0.966942148760331
1.22344322344322 0.966644555200975
1.22466422466422 0.966346225530786
1.22588522588523 0.966047165918001
1.22710622710623 0.965747382490532
1.22832722832723 0.965446881336237
1.22954822954823 0.965145668503198
1.23076923076923 0.96484375
1.23199023199023 0.964541131795997
1.23321123321123 0.964237819821586
1.23443223443223 0.963933819968477
1.23565323565324 0.963629138089956
1.23687423687424 0.96332378000115
1.23809523809524 0.96301775147929
1.23931623931624 0.962711058263971
1.24053724053724 0.962403706057412
1.24175824175824 0.962095700524708
1.24297924297924 0.961787047294089
1.24420024420024 0.961477751957171
1.24542124542125 0.961167820069204
1.24664224664225 0.960857257149325
1.24786324786325 0.960546068680803
1.24908424908425 0.960234260111282
1.25030525030525 0.959921836853027
1.25152625152625 0.959608804283165
1.25274725274725 0.959295167743921
1.25396825396825 0.958980932542862
1.25518925518926 0.958666103953126
1.25641025641026 0.958350687213661
1.25763125763126 0.958034687529456
1.25885225885226 0.957718110071771
1.26007326007326 0.957400959978367
1.26129426129426 0.957083242353731
1.26251526251526 0.956764962269304
1.26373626373626 0.956446124763705
1.26495726495726 0.956126734842951
1.26617826617827 0.955806797480679
1.26739926739927 0.955486317618364
1.26862026862027 0.955165300165536
1.26984126984127 0.95484375
1.27106227106227 0.954521671968042
1.27228327228327 0.954199070884649
1.27350427350427 0.953875951533715
1.27472527472527 0.953552318668252
1.27594627594628 0.9532281770106
1.27716727716728 0.952903531252628
1.27838827838828 0.952578386055944
1.27960927960928 0.952252746052095
1.28083028083028 0.95192661584277
1.28205128205128 0.9516
1.28327228327228 0.951272903066356
1.28449328449328 0.950945329555148
1.28571428571429 0.950617283950617
1.28693528693529 0.950288770708136
1.28815628815629 0.949959794254397
1.28937728937729 0.949630358987603
1.29059829059829 0.949300469277663
1.29181929181929 0.948970129466375
1.29304029304029 0.948639343867618
1.29426129426129 0.948308116767533
1.2954822954823 0.947976452424713
1.2967032967033 0.947644355070382
1.2979242979243 0.947311828908581
1.2991452991453 0.946978878116343
1.3003663003663 0.94664550684388
1.3015873015873 0.946311719214753
1.3028083028083 0.945977519326054
1.3040293040293 0.94564291124858
1.30525030525031 0.945307899027006
1.30647130647131 0.944972486680059
1.30769230769231 0.944636678200692
1.30891330891331 0.944300477556249
1.31013431013431 0.943963888688637
1.31135531135531 0.943626915514497
1.31257631257631 0.943289561925365
1.31379731379731 0.942951831787841
1.31501831501832 0.942613728943754
1.31623931623932 0.942275257210322
1.31746031746032 0.941936420380316
1.31868131868132 0.941597222222222
1.31990231990232 0.941257666480398
1.32112332112332 0.940917756875233
1.32234432234432 0.940577497103306
1.32356532356532 0.940236890837543
1.32478632478632 0.939895941727367
1.32600732600733 0.939554653398858
1.32722832722833 0.939213029454903
1.32844932844933 0.938871073475346
1.32967032967033 0.938528789017144
1.33089133089133 0.938186179614511
1.33211233211233 0.93784324877907
1.33333333333333 0.9375
1.33455433455433 0.937156436744182
1.33577533577534 0.936812562456343
1.33699633699634 0.936468380559204
1.33821733821734 0.93612389445362
1.33943833943834 0.935779107518724
1.34065934065934 0.935434023112067
1.34188034188034 0.935088644569759
1.34310134310134 0.934742975206612
1.34432234432234 0.934397018316269
1.34554334554335 0.934050777171353
1.34676434676435 0.933704255023594
1.34798534798535 0.93335745510397
1.34920634920635 0.933010380622837
1.35042735042735 0.932663034770069
1.35164835164835 0.932315420715183
1.35286935286935 0.931967541607476
1.35409035409035 0.931619400576153
1.35531135531136 0.93127100073046
1.35653235653236 0.930922345159809
1.35775335775336 0.930573436933906
1.35897435897436 0.930224279102884
1.36019536019536 0.92987487469742
1.36141636141636 0.92952522672887
1.36263736263736 0.929175338189386
1.36385836385836 0.928825212052042
1.36507936507937 0.928474851270957
1.36630036630037 0.928124258781419
1.36752136752137 0.9277734375
1.36874236874237 0.927422390324683
1.36996336996337 0.927071120134977
1.37118437118437 0.926719629792036
1.37240537240537 0.926367922138777
1.37362637362637 0.926016
1.37484737484737 0.925663866182497
1.37606837606838 0.925311523475175
1.37728937728938 0.924958974649163
1.37851037851038 0.924606222457931
1.37973137973138 0.924253269637403
1.38095238095238 0.923900118906064
1.38217338217338 0.923546772965076
1.38339438339438 0.923193234498387
1.38461538461538 0.922839506172839
1.38583638583639 0.922485590638281
1.38705738705739 0.922131490527673
1.38827838827839 0.921777208457195
1.38949938949939 0.921422747026356
1.39072039072039 0.921068108818095
1.39194139194139 0.920713296398892
1.39316239316239 0.920358312318868
1.39438339438339 0.920003159111891
1.3956043956044 0.919647839295679
1.3968253968254 0.919292355371901
1.3980463980464 0.918936709826281
1.3992673992674 0.918580905128697
1.4004884004884 0.918224943733282
1.4017094017094 0.917868828078525
1.4029304029304 0.917512560587365
1.4041514041514 0.917156143667297
1.40537240537241 0.916799579710462
1.40659340659341 0.91644287109375
1.40781440781441 0.916086020178892
1.40903540903541 0.915729029312556
1.41025641025641 0.915371900826446
1.41147741147741 0.915014637037392
1.41269841269841 0.914657240247443
1.41391941391941 0.914299712743966
1.41514041514042 0.913942056799732
1.41636141636142 0.913584274673008
1.41758241758242 0.913226368607656
1.41880341880342 0.912868340833212
1.42002442002442 0.912510193564986
1.42124542124542 0.912151929004145
1.42246642246642 0.911793549337803
1.42368742368742 0.911435056739112
1.42490842490842 0.911076453367345
1.42612942612943 0.910717741367986
1.42735042735043 0.910358922872817
1.42857142857143 0.91
1.42979242979243 0.909640974854165
1.43101343101343 0.909281849526494
1.43223443223443 0.908922626094806
1.43345543345543 0.908563306623637
1.43467643467643 0.908203893164328
1.43589743589744 0.907844387755102
1.43711843711844 0.907484792421151
1.43833943833944 0.907125109174711
1.43956043956044 0.906765340015151
1.44078144078144 0.906405486929043
1.44200244200244 0.906045551890252
1.44322344322344 0.905685536860007
1.44444444444444 0.905325443786982
1.44566544566545 0.904965274607378
1.44688644688645 0.904605031244993
1.44810744810745 0.904244715611306
1.44932844932845 0.903884329605549
1.45054945054945 0.903523875114784
1.45177045177045 0.903163354013982
1.45299145299145 0.90280276816609
1.45421245421245 0.902442119422114
1.45543345543346 0.902081409621188
1.45665445665446 0.901720640590648
1.45787545787546 0.901359814146107
1.45909645909646 0.900998932091525
1.46031746031746 0.900637996219282
1.46153846153846 0.900277008310249
1.46275946275946 0.899915970133862
1.46398046398046 0.899554883448189
1.46520146520147 0.89919375
1.46642246642247 0.898832571524839
1.46764346764347 0.898471349747094
1.46886446886447 0.89811008638006
1.47008547008547 0.897748783126014
1.47130647130647 0.89738744167628
1.47252747252747 0.897026063711294
1.47374847374847 0.896664650900677
1.47496947496948 0.896303204903294
1.47619047619048 0.895941727367326
1.47741147741148 0.895580219930333
1.47863247863248 0.895218684219319
1.47985347985348 0.894857121850799
1.48107448107448 0.89449553443086
1.48229548229548 0.894133923555227
1.48351648351648 0.893772290809328
1.48473748473748 0.893410637768352
1.48595848595849 0.893048965997317
1.48717948717949 0.892687277051129
1.48840048840049 0.892325572474648
1.48962148962149 0.891963853802741
1.49084249084249 0.891602122560353
1.49206349206349 0.891240380262562
1.49328449328449 0.890878628414639
1.49450549450549 0.890516868512111
1.4957264957265 0.890155102040816
1.4969474969475 0.889793330476969
1.4981684981685 0.889431555287211
1.4993894993895 0.889069777928678
1.5006105006105 0.888707999849051
1.5018315018315 0.888346222486615
1.5030525030525 0.88798444727032
1.5042735042735 0.887622675619835
1.50549450549451 0.887260908945602
1.50671550671551 0.886899148648897
1.50793650793651 0.886537396121884
1.50915750915751 0.886175652747667
1.51037851037851 0.885813919900351
1.51159951159951 0.885452198945091
1.51282051282051 0.88509049123815
1.51404151404151 0.884728798126951
1.51526251526252 0.884367120950132
1.51648351648352 0.884005461037597
1.51770451770452 0.883643819710572
1.51892551892552 0.883282198281655
1.52014652014652 0.88292059805487
1.52136752136752 0.882559020325717
1.52258852258852 0.882197466381224
1.52380952380952 0.8818359375
1.52503052503052 0.881474434952285
1.52625152625153 0.88111296
1.52747252747253 0.880751513896796
1.52869352869353 0.880390097888108
1.52991452991453 0.880028713211198
1.53113553113553 0.879667361095213
1.53235653235653 0.879306042761226
1.53357753357753 0.878944759422289
1.53479853479853 0.87858351228348
1.53601953601954 0.878222302541951
1.53724053724054 0.877861131386976
1.53846153846154 0.8775
1.53968253968254 0.877138909554682
1.54090354090354 0.876777861216945
1.54212454212454 0.876416856145023
1.54334554334554 0.876055895489505
1.54456654456654 0.875694980393382
1.54578754578755 0.875334111992094
1.54700854700855 0.874973291413571
1.54822954822955 0.874612519778284
1.54945054945055 0.874251798199286
1.55067155067155 0.873891127782256
1.55189255189255 0.873530509625545
1.55311355311355 0.873169944820221
1.55433455433455 0.872809434450109
1.55555555555556 0.872448979591837
1.55677655677656 0.872088581314879
1.55799755799756 0.871728240681597
1.55921855921856 0.871367958747284
1.56043956043956 0.871007736560206
1.56166056166056 0.870647575161645
1.56288156288156 0.870287475585938
1.56410256410256 0.869927438860521
1.56532356532357 0.869567466005973
1.56654456654457 0.869207558036048
1.56776556776557 0.868847715957726
1.56898656898657 0.868487940771246
1.57020757020757 0.86812823347015
1.57142857142857 0.867768595041322
1.57264957264957 0.867409026465028
1.57387057387057 0.867049528714955
1.57509157509158 0.866690102758248
1.57631257631258 0.866330749555554
1.57753357753358 0.865971470061057
1.57875457875458 0.865612265222517
1.57997557997558 0.86525313598131
1.58119658119658 0.864894083272462
1.58241758241758 0.864535108024691
1.58363858363858 0.864176211160444
1.58485958485958 0.863817393595932
1.58608058608059 0.863458656241166
1.58730158730159 0.8631
1.58852258852259 0.862741425770161
1.58974358974359 0.862382934443288
1.59096459096459 0.86202452690497
1.59218559218559 0.861666204034777
1.59340659340659 0.861307966706302
1.59462759462759 0.86094981578719
1.5958485958486 0.860591752139179
1.5970695970696 0.86023377661813
1.5982905982906 0.859875890074066
1.5995115995116 0.859518093351203
1.6007326007326 0.859160387287989
1.6019536019536 0.858802772717133
1.6031746031746 0.858445250465641
1.6043956043956 0.858087821354851
1.60561660561661 0.857730486200465
1.60683760683761 0.857373245812585
1.60805860805861 0.85701610099574
1.60927960927961 0.856659052548926
1.61050061050061 0.856302101265634
1.61172161172161 0.855945247933884
1.61294261294261 0.85558849333626
1.61416361416361 0.855231838249935
1.61538461538462 0.854875283446712
1.61660561660562 0.854518829693048
1.61782661782662 0.854162477750089
1.61904761904762 0.853806228373702
1.62026862026862 0.853450082314506
1.62148962148962 0.853094040317898
1.62271062271062 0.852738103124092
1.62393162393162 0.852382271468144
1.62515262515263 0.852026546079983
1.62637362637363 0.851670927684441
1.62759462759463 0.851315417001287
1.62881562881563 0.850960014745251
1.63003663003663 0.850604721626057
1.63125763125763 0.850249538348453
1.63247863247863 0.849894465612236
1.63369963369963 0.849539504112289
1.63492063492063 0.849184654538599
1.63614163614164 0.848829917576298
1.63736263736264 0.84847529390568
1.63858363858364 0.848120784202238
1.63980463980464 0.847766389136689
1.64102564102564 0.847412109375
1.64224664224664 0.847057945578419
1.64346764346764 0.846703898403503
1.64468864468864 0.84634996850214
1.64590964590965 0.845996156521586
1.64713064713065 0.845642463104482
1.64835164835165 0.845288888888889
1.64957264957265 0.844935434508309
1.65079365079365 0.844582100591716
1.65201465201465 0.84422888776358
1.65323565323565 0.843875796643896
1.65445665445665 0.843522827848205
1.65567765567766 0.843169981987626
1.65689865689866 0.84281725966888
1.65811965811966 0.842464661494314
1.65934065934066 0.842112188061927
1.66056166056166 0.841759839965398
1.66178266178266 0.841407617794108
1.66300366300366 0.841055522133168
1.66422466422466 0.840703553563441
1.66544566544567 0.84035171266157
1.66666666666667 0.84
1.66788766788767 0.839648416147004
1.66910866910867 0.839296961666709
1.67032967032967 0.838945637119114
1.67155067155067 0.838594443060121
1.67277167277167 0.838243380041558
1.67399267399267 0.837892448611198
1.67521367521368 0.837541649312786
1.67643467643468 0.837190982686066
1.67765567765568 0.836840449266795
1.67887667887668 0.836490049586777
1.68009768009768 0.836139784173878
1.68131868131868 0.835789653552053
1.68253968253968 0.835439658241367
1.68376068376068 0.83508979875802
1.68498168498168 0.834740075614367
1.68620268620269 0.834390489318941
1.68742368742369 0.834041040376476
1.68864468864469 0.833691729287929
1.68986568986569 0.833342556550503
1.69108669108669 0.832993522657665
1.69230769230769 0.832644628099174
1.69352869352869 0.832295873361095
1.69474969474969 0.831947258925828
1.6959706959707 0.831598785272124
1.6971916971917 0.83125045287511
1.6984126984127 0.830902262206306
1.6996336996337 0.83055421373365
1.7008547008547 0.830206307921517
1.7020757020757 0.829858545230739
1.7032967032967 0.829510926118626
1.7045177045177 0.82916345103899
1.70573870573871 0.828816120442158
1.70695970695971 0.828468934775001
1.70818070818071 0.828121894480945
1.70940170940171 0.827775
1.71062271062271 0.827428251768773
1.71184371184371 0.827081650220492
1.71306471306471 0.826735195785022
1.71428571428571 0.826388888888889
1.71550671550672 0.826042729955294
1.71672771672772 0.825696719404139
1.71794871794872 0.825350857652038
1.71916971916972 0.825005145112345
1.72039072039072 0.824659582195165
1.72161172161172 0.824314169307379
1.72283272283272 0.823968906852658
1.72405372405372 0.823623795231484
1.72527472527473 0.82327883484117
1.72649572649573 0.822934026075875
1.72771672771673 0.822589369326624
1.72893772893773 0.822244864981327
1.73015873015873 0.821900513424796
1.73137973137973 0.821556315038762
1.73260073260073 0.821212270201896
1.73382173382173 0.820868379289823
1.73504273504274 0.820524642675144
1.73626373626374 0.820181060727447
1.73748473748474 0.819837633813334
1.73870573870574 0.819494362296427
1.73992673992674 0.819151246537396
1.74114774114774 0.818808286893969
1.74236874236874 0.818465483720951
1.74358974358974 0.818122837370242
1.74481074481074 0.817780348190854
1.74603174603175 0.817438016528926
1.74725274725275 0.81709584272774
1.74847374847375 0.816753827127743
1.74969474969475 0.816411970066555
1.75091575091575 0.816070271878994
1.75213675213675 0.815728732897085
1.75335775335775 0.815387353450082
1.75457875457875 0.815046133864479
1.75579975579976 0.814705074464031
1.75702075702076 0.814364175569765
1.75824175824176 0.8140234375
1.75946275946276 0.813682860570359
1.76068376068376 0.813342445093788
1.76190476190476 0.81300219138057
1.76312576312576 0.812662099738338
1.76434676434676 0.812322170472097
1.76556776556777 0.811982403884231
1.76678876678877 0.811642800274524
1.76800976800977 0.811303359940173
1.76923076923077 0.810964083175803
1.77045177045177 0.810624970273484
1.77167277167277 0.810286021522741
1.77289377289377 0.809947237210573
1.77411477411477 0.809608617621467
1.77533577533578 0.809270163037412
1.77655677655678 0.808931873737911
1.77777777777778 0.80859375
1.77899877899878 0.80825579209826
1.78021978021978 0.807918000304832
1.78144078144078 0.807580374889427
1.78266178266178 0.807242916119347
1.78388278388278 0.806905624259494
1.78510378510379 0.806568499572386
1.78632478632479 0.80623154231817
1.78754578754579 0.805894752754636
1.78876678876679 0.805558131137229
1.78998778998779 0.805221677719067
1.79120879120879 0.80488539275095
1.79242979242979 0.804549276481376
1.79365079365079 0.804213329156551
1.79487179487179 0.803877551020408
1.7960927960928 0.803541942314616
1.7973137973138 0.803206503278592
1.7985347985348 0.802871234149518
1.7997557997558 0.802536135162353
1.8009768009768 0.802201206549842
1.8021978021978 0.801866448542534
1.8034188034188 0.801531861368792
1.8046398046398 0.801197445254806
1.80586080586081 0.800863200424606
1.80708180708181 0.800529127100073
1.80830280830281 0.800195225500955
1.80952380952381 0.799861495844875
1.81074481074481 0.799527938347348
1.81196581196581 0.799194553221787
1.81318681318681 0.798861340679523
1.81440781440781 0.798528300929809
1.81562881562882 0.798195434179839
1.81684981684982 0.797862740634755
1.81807081807082 0.797530220497664
1.81929181929182 0.797197873969641
1.82051282051282 0.796865701249752
1.82173382173382 0.796533702535057
1.82295482295482 0.796201878020627
1.82417582417582 0.79587022789955
1.82539682539683 0.795538752362949
1.82661782661783 0.795207451599989
1.82783882783883 0.794876325797888
1.82905982905983 0.794545375141934
1.83028083028083 0.794214599815487
1.83150183150183 0.793884
1.83272283272283 0.793553575875022
1.83394383394383 0.793223327618213
1.83516483516484 0.792893255405357
1.83638583638584 0.792563359410367
1.83760683760684 0.7922336398053
1.83882783882784 0.791904096760369
1.84004884004884 0.791574730443949
1.84126984126984 0.791245541022592
1.84249084249084 0.790916528661036
1.84371184371184 0.790587693522214
1.84493284493285 0.790259035767268
1.84615384615385 0.789930555555556
1.84737484737485 0.789602253044664
1.84859584859585 0.789274128390417
1.84981684981685 0.788946181746887
1.85103785103785 0.788618413266407
1.85225885225885 0.788290823099576
1.85347985347985 0.787963411395272
1.85470085470085 0.787636178300665
1.85592185592186 0.787309123961219
1.85714285714286 0.78698224852071
1.85836385836386 0.786655552121232
1.85958485958486 0.786329034903207
1.86080586080586 0.786002697005394
1.86202686202686 0.785676538564902
1.86324786324786 0.785350559717195
1.86446886446886 0.785024760596107
1.86568986568987 0.784699141333845
1.86691086691087 0.784373702061004
1.86813186813187 0.784048442906574
1.86935286935287 0.783723363997951
1.87057387057387 0.783398465460941
1.87179487179487 0.783073747419779
1.87301587301587 0.782749209997127
1.87423687423687 0.782424853314094
1.87545787545788 0.782100677490234
1.87667887667888 0.781776682643567
1.87789987789988 0.781452868890576
1.87912087912088 0.781129236346226
1.88034188034188 0.780805785123967
1.88156288156288 0.780482515335744
1.88278388278388 0.780159427092007
1.88400488400488 0.77983652050172
1.88522588522589 0.779513795672367
1.88644688644689 0.779191252709963
1.88766788766789 0.778868891719063
1.88888888888889 0.778546712802768
1.89010989010989 0.778224716062737
1.89133089133089 0.777902901599191
1.89255189255189 0.777581269510926
1.89377289377289 0.777259819895319
1.89499389499389 0.776938552848337
1.8962148962149 0.776617468464543
1.8974358974359 0.776296566837107
1.8986568986569 0.775975848057816
1.8998778998779 0.775655312217075
1.9010989010989 0.775334959403923
1.9023199023199 0.775014789706035
1.9035409035409 0.774694803209735
1.9047619047619 0.774375
1.90598290598291 0.77405538016047
1.90720390720391 0.773735943773454
1.90842490842491 0.773416690919942
1.90964590964591 0.773097621679607
1.91086691086691 0.772778736130817
1.91208791208791 0.772460034350641
1.91330891330891 0.772141516414857
1.91452991452991 0.771823182397959
1.91575091575092 0.771505032373167
1.91697191697192 0.771187066412431
1.91819291819292 0.770869284586439
1.91941391941392 0.770551686964629
1.92063492063492 0.77023427361519
1.92185592185592 0.769917044605074
1.92307692307692 0.7696
1.92429792429792 0.769283139864464
1.92551892551893 0.768966464261746
1.92673992673993 0.768649973253914
1.92796092796093 0.768333666901836
1.92918192918193 0.768017545265182
1.93040293040293 0.767701608402436
1.93162393162393 0.767385856370898
1.93284493284493 0.767070289226698
1.93406593406593 0.766754907024793
1.93528693528694 0.766439709818985
1.93650793650794 0.766124697661919
1.93772893772894 0.765809870605094
1.93894993894994 0.765495228698869
1.94017094017094 0.76518077199247
1.94139194139194 0.764866500533998
1.94261294261294 0.764552414370431
1.94383394383394 0.764238513547638
1.94505494505495 0.763924798110377
1.94627594627595 0.76361126810231
1.94749694749695 0.763297923566003
1.94871794871795 0.762984764542936
1.94993894993895 0.76267179107351
1.95115995115995 0.76235900319705
1.95238095238095 0.762046400951814
1.95360195360195 0.761733984375
1.95482295482295 0.761421753502749
1.95604395604396 0.761109708370155
1.95726495726496 0.76079784901127
1.95848595848596 0.760486175459108
1.95970695970696 0.760174687745655
1.96092796092796 0.759863385901872
1.96214896214896 0.759552269957703
1.96336996336996 0.759241339942081
1.96459096459096 0.758930595882932
1.96581196581197 0.758620037807183
1.96703296703297 0.75830966574077
1.96825396825397 0.757999479708637
1.96947496947497 0.75768947973475
1.97069597069597 0.757379665842097
1.97191697191697 0.757070038052699
1.97313797313797 0.756760596387609
1.97435897435897 0.756451340866925
1.97557997557998 0.756142271509792
1.97680097680098 0.755833388334406
1.97802197802198 0.755524691358025
1.97924297924298 0.755216180596969
1.98046398046398 0.75490785606663
1.98168498168498 0.754599717781475
1.98290598290598 0.754291765755053
1.98412698412698 0.753984
1.98534798534799 0.753676420528043
1.98656898656899 0.753369027350008
1.98778998778999 0.753061820475825
1.98901098901099 0.752754799914532
1.99023199023199 0.752447965674282
1.99145299145299 0.752141317762346
1.99267399267399 0.751834856185121
1.99389499389499 0.751528580948135
1.995115995116 0.751222492056049
1.996336996337 0.750916589512667
1.997557997558 0.750610873320939
1.998778998779 0.750305343482964
2 0.75
2.001221001221 0.749694842872464
2.002442002442 0.74938987209994
2.003663003663 0.749085087681186
2.004884004884 0.748780489614133
2.00610500610501 0.748476077895897
2.00732600732601 0.748171852522777
2.00854700854701 0.747867813490267
2.00976800976801 0.747563960793056
2.01098901098901 0.747260294425035
2.01221001221001 0.746956814379301
2.01343101343101 0.746653520648161
2.01465201465201 0.746350413223141
2.01587301587302 0.746047492094984
2.01709401709402 0.745744757253663
2.01831501831502 0.745442208688377
2.01953601953602 0.745139846387564
2.02075702075702 0.744837670338898
2.02197802197802 0.744535680529301
2.02319902319902 0.744233876944941
2.02442002442002 0.743932259571242
2.02564102564103 0.743630828392886
2.02686202686203 0.743329583393816
2.02808302808303 0.743028524557245
2.02930402930403 0.742727651865657
2.03052503052503 0.742426965300812
2.03174603174603 0.74212646484375
2.03296703296703 0.741826150474799
2.03418803418803 0.741526022173575
2.03540903540904 0.741226079918989
2.03663003663004 0.74092632368925
2.03785103785104 0.74062675346187
2.03907203907204 0.740327369213668
2.04029304029304 0.740028170920777
2.04151404151404 0.739729158558641
2.04273504273504 0.739430332102029
2.04395604395604 0.739131691525032
2.04517704517705 0.738833236801069
2.04639804639805 0.738534967902894
2.04761904761905 0.738236884802596
2.04884004884005 0.737938987471606
2.05006105006105 0.737641275880698
2.05128205128205 0.73734375
2.05250305250305 0.737046409798989
2.05372405372405 0.7367492552465
2.05494505494505 0.736452286310732
2.05616605616606 0.736155502959248
2.05738705738706 0.735858905158978
2.05860805860806 0.73556249287623
2.05982905982906 0.735266266076686
2.06105006105006 0.734970224725411
2.06227106227106 0.734674368786853
2.06349206349206 0.734378698224852
2.06471306471306 0.734083213002639
2.06593406593407 0.733787913082843
2.06715506715507 0.733492798427492
2.06837606837607 0.733197868998019
2.06959706959707 0.732903124755267
2.07081807081807 0.732608565659487
2.07203907203907 0.73231419167035
2.07326007326007 0.732020002746944
2.07448107448107 0.73172599884778
2.07570207570208 0.731432179930796
2.07692307692308 0.731138545953361
2.07814407814408 0.730845096872277
2.07936507936508 0.730551832643785
2.08058608058608 0.730258753223567
2.08180708180708 0.729965858566748
2.08302808302808 0.729673148627903
2.08424908424908 0.72938062336106
2.08547008547009 0.729088282719699
2.08669108669109 0.728796126656763
2.08791208791209 0.728504155124654
2.08913308913309 0.728212368075242
2.09035409035409 0.727920765459866
2.09157509157509 0.727629347229336
2.09279609279609 0.727338113333941
2.09401709401709 0.727047063723449
2.0952380952381 0.726756198347107
2.0964590964591 0.726465517153654
2.0976800976801 0.726175020091316
2.0989010989011 0.72588470710781
2.1001221001221 0.725594578150352
2.1013431013431 0.725304633165656
2.1025641025641 0.725014872099941
2.1037851037851 0.724725294898928
2.10500610500611 0.724435901507852
2.10622710622711 0.724146691871456
2.10744810744811 0.723857665934001
2.10866910866911 0.723568823639267
2.10989010989011 0.723280164930556
2.11111111111111 0.722991689750693
2.11233211233211 0.722703398042033
2.11355311355311 0.722415289746463
2.11477411477411 0.722127364805402
2.11599511599512 0.721839623159809
2.11721611721612 0.721552064750183
2.11843711843712 0.721264689516564
2.11965811965812 0.720977497398543
2.12087912087912 0.720690488335257
2.12210012210012 0.720403662265398
2.12332112332112 0.720117019127211
2.12454212454212 0.719830558858502
2.12576312576313 0.719544281396637
2.12698412698413 0.719258186678548
2.12820512820513 0.718972274640732
2.12942612942613 0.718686545219258
2.13064713064713 0.718400998349767
2.13186813186813 0.718115633967478
2.13308913308913 0.717830452007186
2.13431013431013 0.71754545240327
2.13553113553114 0.717260635089691
2.13675213675214 0.716976
2.13797313797314 0.716691547067336
2.13919413919414 0.716407276224432
2.14041514041514 0.716123187403616
2.14163614163614 0.715839280536815
2.14285714285714 0.715555555555556
2.14407814407814 0.715272012390969
2.14529914529915 0.714988650973794
2.14652014652015 0.714705471234377
2.14774114774115 0.714422473102676
2.14896214896215 0.714139656508264
2.15018315018315 0.713857021380333
2.15140415140415 0.713574567647692
2.15262515262515 0.713292295238772
2.15384615384615 0.713010204081633
2.15506715506715 0.712728294103957
2.15628815628816 0.712446565233061
2.15750915750916 0.712165017395891
2.15873015873016 0.711883650519031
2.15995115995116 0.711602464528701
2.16117216117216 0.711321459350761
2.16239316239316 0.711040634910716
2.16361416361416 0.710759991133713
2.16483516483516 0.710479527944549
2.16605616605617 0.710199245267671
2.16727716727717 0.709919143027177
2.16849816849817 0.709639221146823
2.16971916971917 0.709359479550018
2.17094017094017 0.709079918159836
2.17216117216117 0.70880053689901
2.17338217338217 0.708521335689938
2.17460317460317 0.708242314454686
2.17582417582418 0.707963473114988
2.17704517704518 0.707684811592252
2.17826617826618 0.707406329807557
2.17948717948718 0.707128027681661
2.18070818070818 0.706849905134999
2.18192918192918 0.706571962087689
2.18315018315018 0.706294198459529
2.18437118437118 0.706016614170005
2.18559218559219 0.705739209138292
2.18681318681319 0.70546198328325
2.18803418803419 0.705184936523437
2.18925518925519 0.704908068777103
2.19047619047619 0.704631379962193
2.19169719169719 0.704354869996353
2.19291819291819 0.70407853879693
2.19413919413919 0.703802386280975
2.1953601953602 0.703526412365241
2.1965811965812 0.703250616966192
2.1978021978022 0.702975
2.1990231990232 0.70269956138255
2.2002442002442 0.702424301029439
2.2014652014652 0.702149218855983
2.2026862026862 0.701874314777213
2.2039072039072 0.701599588707883
2.20512820512821 0.701325040562466
2.20634920634921 0.701050670255163
2.20757020757021 0.700776477699898
2.20879120879121 0.700502462810326
2.21001221001221 0.700228625499832
2.21123321123321 0.699954965681532
2.21245421245421 0.699681483268278
2.21367521367521 0.699408178172657
2.21489621489622 0.699135050306996
2.21611721611722 0.698862099583362
2.21733821733822 0.698589325913563
2.21855921855922 0.698316729209154
2.21978021978022 0.698044309381433
2.22100122100122 0.697772066341449
2.22222222222222 0.6975
2.22344322344322 0.697228110267635
2.22466422466422 0.696956397054659
2.22588522588523 0.696684860271132
2.22710622710623 0.69641349982687
2.22832722832723 0.69614231563145
2.22954822954823 0.695871307594212
2.23076923076923 0.695600475624257
2.23199023199023 0.695329819630451
2.23321123321123 0.695059339521428
2.23443223443223 0.69478903520559
2.23565323565324 0.69451890659111
2.23687423687424 0.694248953585935
2.23809523809524 0.693979176097782
2.23931623931624 0.693709574034147
2.24053724053724 0.693440147302304
2.24175824175824 0.693170895809304
2.24297924297924 0.692901819461982
2.24420024420024 0.692632918166953
2.24542124542125 0.692364191830619
2.24664224664225 0.692095640359168
2.24786324786325 0.691827263658575
2.24908424908425 0.691559061634606
2.25030525030525 0.691291034192818
2.25152625152625 0.69102318123856
2.25274725274725 0.690755502676978
2.25396825396825 0.690487998413013
2.25518925518926 0.690220668351406
2.25641025641026 0.689953512396694
2.25763125763126 0.68968653045322
2.25885225885226 0.689419722425128
2.26007326007326 0.689153088216366
2.26129426129426 0.688886627730689
2.26251526251526 0.68862034087166
2.26373626373626 0.688354227542653
2.26495726495726 0.688088287646849
2.26617826617827 0.687822521087247
2.26739926739927 0.687556927766657
2.26862026862027 0.687291507587704
2.26984126984127 0.687026260452834
2.27106227106227 0.686761186264308
2.27228327228327 0.68649628492421
2.27350427350427 0.686231556334445
2.27472527472527 0.685967000396742
2.27594627594628 0.685702617012655
2.27716727716728 0.685438406083563
2.27838827838828 0.685174367510675
2.27960927960928 0.684910501195029
2.28083028083028 0.684646807037494
2.28205128205128 0.68438328493877
2.28327228327228 0.684119934799394
2.28449328449328 0.683856756519735
2.28571428571429 0.68359375
2.28693528693529 0.683330915140236
2.28815628815629 0.683068251840327
2.28937728937729 0.68280576
2.29059829059829 0.682543439518824
2.29181929181929 0.682281290296211
2.29304029304029 0.68201931223142
2.29426129426129 0.681757505223556
2.2954822954823 0.681495869171571
2.2967032967033 0.681234403974268
2.2979242979243 0.680973109530301
2.2991452991453 0.680711985738174
2.3003663003663 0.680451032496247
2.3015873015873 0.680190249702735
2.3028083028083 0.679929637255707
2.3040293040293 0.679669195053091
2.30525030525031 0.679408922992675
2.30647130647131 0.679148820972104
2.30769230769231 0.678888888888889
2.30891330891331 0.6786291266404
2.31013431013431 0.678369534123873
2.31135531135531 0.678110111236409
2.31257631257631 0.677850857874977
2.31379731379731 0.677591773936411
2.31501831501832 0.677332859317417
2.31623931623932 0.677074113914571
2.31746031746032 0.67681553762432
2.31868131868132 0.676557130342984
2.31990231990232 0.676298891966759
2.32112332112332 0.676040822391714
2.32234432234432 0.675782921513797
2.32356532356532 0.675525189228833
2.32478632478632 0.675267625432526
2.32600732600733 0.67501023002046
2.32722832722833 0.674753002888102
2.32844932844933 0.6744959439308
2.32967032967033 0.674239053043788
2.33089133089133 0.673982330122183
2.33211233211233 0.673725775060991
2.33333333333333 0.673469387755102
2.33455433455433 0.673213168099298
2.33577533577534 0.672957115988249
2.33699633699634 0.672701231316516
2.33821733821734 0.672445513978553
2.33943833943834 0.672189963868707
2.34065934065934 0.671934580881218
2.34188034188034 0.671679364910224
2.34310134310134 0.671424315849758
2.34432234432234 0.67116943359375
2.34554334554335 0.670914718036031
2.34676434676435 0.67066016907033
2.34798534798535 0.670405786590278
2.34920634920635 0.670151570489408
2.35042735042735 0.669897520661157
2.35164835164835 0.669643636998865
2.35286935286935 0.669389919395777
2.35409035409035 0.669136367745046
2.35531135531136 0.668882981939731
2.35653235653236 0.668629761872802
2.35775335775336 0.668376707437135
2.35897435897436 0.66812381852552
2.36019536019536 0.667871095030656
2.36141636141636 0.667618536845156
2.36263736263736 0.667366143861547
2.36385836385836 0.66711391597227
2.36507936507937 0.666861853069682
2.36630036630037 0.666609955046056
2.36752136752137 0.666358221793585
2.36874236874237 0.666106653204379
2.36996336996337 0.665855249170467
2.37118437118437 0.665604009583801
2.37240537240537 0.665352934336252
2.37362637362637 0.665102023319616
2.37484737484737 0.664851276425612
2.37606837606838 0.664600693545883
2.37728937728938 0.664350274571998
2.37851037851038 0.664100019395452
2.37973137973138 0.663849927907669
2.38095238095238 0.6636
2.38217338217338 0.663350235563725
2.38339438339438 0.663100634490056
2.38461538461538 0.662851196670135
2.38583638583639 0.662601921995036
2.38705738705739 0.662352810355767
2.38827838827839 0.662103861643268
2.38949938949939 0.661855075748417
2.39072039072039 0.661606452562025
2.39194139194139 0.661357991974841
2.39316239316239 0.661109693877551
2.39438339438339 0.66086155816078
2.3956043956044 0.660613584715091
2.3968253968254 0.66036577343099
2.3980463980464 0.660118124198921
2.3992673992674 0.659870636909271
2.4004884004884 0.659623311452371
2.4017094017094 0.659376147718494
2.4029304029304 0.659129145597858
2.4041514041514 0.658882304980628
2.40537240537241 0.658635625756912
2.40659340659341 0.658389107816768
2.40781440781441 0.6581427510502
2.40903540903541 0.657896555347161
2.41025641025641 0.657650520597555
2.41147741147741 0.657404646691235
2.41269841269841 0.657158933518006
2.41391941391941 0.656913380967622
2.41514041514041 0.656667988929795
2.41636141636142 0.656422757294186
2.41758241758242 0.656177685950413
2.41880341880342 0.655932774788048
2.42002442002442 0.65568802369662
2.42124542124542 0.655443432565613
2.42246642246642 0.655199001284469
2.42368742368742 0.654954729742591
2.42490842490842 0.654710617829337
2.42612942612943 0.654466665434028
2.42735042735043 0.654222872445943
2.42857142857143 0.653979238754325
2.42979242979243 0.653735764248378
2.43101343101343 0.653492448817267
2.43223443223443 0.653249292350124
2.43345543345543 0.653006294736042
2.43467643467643 0.652763455864082
2.43589743589744 0.652520775623269
2.43711843711844 0.652278253902595
2.43833943833944 0.652035890591019
2.43956043956044 0.651793685577469
2.44078144078144 0.651551638750841
2.44200244200244 0.65130975
2.44322344322344 0.651068019213781
2.44444444444444 0.650826446280992
2.44566544566545 0.650585031090409
2.44688644688645 0.650343773530783
2.44810744810745 0.650102673490837
2.44932844932845 0.649861730859267
2.45054945054945 0.649620945524744
2.45177045177045 0.649380317375915
2.45299145299145 0.6491398463014
2.45421245421245 0.648899532189797
2.45543345543346 0.648659374929682
2.45665445665446 0.648419374409606
2.45787545787546 0.6481795305181
2.45909645909646 0.647939843143674
2.46031746031746 0.647700312174818
2.46153846153846 0.6474609375
2.46275946275946 0.647221719007671
2.46398046398046 0.646982656586264
2.46520146520147 0.646743750124192
2.46642246642247 0.646504999509852
2.46764346764347 0.646266404631625
2.46886446886447 0.646027965377876
2.47008547008547 0.645789681636954
2.47130647130647 0.645551553297193
2.47252747252747 0.645313580246914
2.47374847374847 0.645075762374424
2.47496947496948 0.644838099568017
2.47619047619048 0.644600591715976
2.47741147741148 0.644363238706571
2.47863247863248 0.644126040428062
2.47985347985348 0.643888996768697
2.48107448107448 0.643652107616715
2.48229548229548 0.643415372860347
2.48351648351648 0.643178792387814
2.48473748473748 0.642942366087329
2.48595848595849 0.642706093847098
2.48717948717949 0.642469975555319
2.48840048840049 0.642234011100186
2.48962148962149 0.641998200369884
2.49084249084249 0.641762543252595
2.49206349206349 0.641527039636496
2.49328449328449 0.64129168940976
2.49450549450549 0.641056492460556
2.4957264957265 0.64082144867705
2.4969474969475 0.640586557947406
2.4981684981685 0.640351820159785
2.4993894993895 0.640117235202349
2.5006105006105 0.639882802963257
2.5018315018315 0.639648523330668
2.5030525030525 0.639414396192743
2.5042735042735 0.639180421437641
2.50549450549451 0.638946598953524
2.50671550671551 0.638712928628557
2.50793650793651 0.638479410350905
2.50915750915751 0.638246044008738
2.51037851037851 0.638012829490227
2.51159951159951 0.637779766683549
2.51282051282051 0.637546855476885
2.51404151404151 0.637314095758419
2.51526251526252 0.637081487416345
2.51648351648352 0.636849030338857
2.51770451770452 0.63661672441416
2.51892551892552 0.636384569530464
2.52014652014652 0.636152565575987
2.52136752136752 0.635920712438954
2.52258852258852 0.6356890100076
2.52380952380952 0.635457458170167
2.52503052503052 0.635226056814908
2.52625152625153 0.634994805830085
2.52747252747253 0.63476370510397
2.52869352869353 0.634532754524846
2.52991452991453 0.634301953981008
2.53113553113553 0.634071303360762
2.53235653235653 0.633840802552426
2.53357753357753 0.633610451444332
2.53479853479853 0.633380249924822
2.53601953601954 0.633150197882255
2.53724053724054 0.632920295205003
2.53846153846154 0.632690541781451
2.53968253968254 0.6324609375
2.54090354090354 0.632231482249067
2.54212454212454 0.632002175917083
2.54334554334554 0.631773018392496
2.54456654456654 0.631544009563773
2.54578754578755 0.631315149319393
2.54700854700855 0.631086437547858
2.54822954822955 0.630857874137684
2.54945054945055 0.630629458977408
2.55067155067155 0.630401191955583
2.55189255189255 0.630173072960784
2.55311355311355 0.629945101881604
2.55433455433455 0.629717278606656
2.55555555555556 0.629489603024575
2.55677655677656 0.629262075024015
2.55799755799756 0.629034694493652
2.55921855921856 0.628807461322184
2.56043956043956 0.628580375398331
2.56166056166056 0.628353436610836
2.56288156288156 0.628126644848462
2.56410256410256 0.6279
2.56532356532357 0.627673501954261
2.56654456654457 0.627447150600081
2.56776556776557 0.627220945826321
2.56898656898657 0.626994887521867
2.57020757020757 0.626768975575629
2.57142857142857 0.626543209876543
2.57264957264957 0.626317590313573
2.57387057387057 0.626092116775706
2.57509157509158 0.625866789151958
2.57631257631258 0.625641607331372
2.57753357753358 0.625416571203017
2.57875457875458 0.625191680655992
2.57997557997558 0.624966935579422
2.58119658119658 0.624742335862462
2.58241758241758 0.624517881394296
2.58363858363858 0.624293572064136
2.58485958485959 0.624069407761226
2.58608058608059 0.623845388374836
2.58730158730159 0.623621513794272
2.58852258852259 0.623397783908864
2.58974358974359 0.62317419860798
2.59096459096459 0.622950757781013
2.59218559218559 0.622727461317393
2.59340659340659 0.622504309106579
2.59462759462759 0.622281301038062
2.5958485958486 0.622058437001369
2.5970695970696 0.621835716886057
2.5982905982906 0.621613140581717
2.5995115995116 0.621390707977976
2.6007326007326 0.621168418964491
2.6019536019536 0.620946273430957
2.6031746031746 0.620724271267103
2.6043956043956 0.620502412362691
2.60561660561661 0.620280696607521
2.60683760683761 0.620059123891427
2.60805860805861 0.61983769410428
2.60927960927961 0.619616407135986
2.61050061050061 0.619395262876489
2.61172161172161 0.61917426121577
2.61294261294261 0.618953402043847
2.61416361416361 0.618732685250773
2.61538461538462 0.618512110726644
2.61660561660562 0.618291678361589
2.61782661782662 0.618071388045779
2.61904761904762 0.617851239669421
2.62026862026862 0.617631233122765
2.62148962148962 0.617411368296096
2.62271062271062 0.617191645079742
2.62393162393162 0.616972063364068
2.62515262515263 0.616752623039481
2.62637362637363 0.616533323996429
2.62759462759463 0.616314166125399
2.62881562881563 0.616095149316921
2.63003663003663 0.615876273461565
2.63125763125763 0.615657538449944
2.63247863247863 0.61543894417271
2.63369963369963 0.615220490520561
2.63492063492063 0.615002177384236
2.63614163614164 0.614784004654515
2.63736263736264 0.614565972222222
2.63858363858364 0.614348079978227
2.63980463980464 0.614130327813439
2.64102564102564 0.613912715618814
2.64224664224664 0.613695243285352
2.64346764346764 0.613477910704095
2.64468864468864 0.613260717766131
2.64590964590965 0.613043664362595
2.64713064713065 0.612826750384662
2.64835164835165 0.612609975723558
2.64957264957265 0.612393340270551
2.65079365079365 0.612176843916957
2.65201465201465 0.611960486554134
2.65323565323565 0.611744268073493
2.65445665445665 0.611528188366486
2.65567765567766 0.611312247324614
2.65689865689866 0.611096444839425
2.65811965811966 0.610880780802515
2.65934065934066 0.610665255105526
2.66056166056166 0.610449867640149
2.66178266178266 0.610234618298123
2.66300366300366 0.610019506971235
2.66422466422466 0.609804533551321
2.66544566544567 0.609589697930265
2.66666666666667 0.609375
2.66788766788767 0.609160439652509
2.66910866910867 0.608946016779824
2.67032967032967 0.608731731274027
2.67155067155067 0.608517583027249
2.67277167277167 0.608303571931671
2.67399267399267 0.608089697879527
2.67521367521368 0.607875960763099
2.67643467643468 0.607662360474719
2.67765567765568 0.607448896906773
2.67887667887668 0.607235569951696
2.68009768009768 0.607022379501974
2.68131868131868 0.606809325450148
2.68253968253968 0.606596407688807
2.68376068376068 0.606383626110593
2.68498168498168 0.606170980608202
2.68620268620269 0.60595847107438
2.68742368742369 0.605746097401929
2.68864468864469 0.6055338594837
2.68986568986569 0.605321757212599
2.69108669108669 0.605109790481586
2.69230769230769 0.604897959183673
2.69352869352869 0.604686263211928
2.69474969474969 0.604474702459469
2.6959706959707 0.604263276819471
2.6971916971917 0.604051986185163
2.6984126984127 0.603840830449827
2.6996336996337 0.603629809506802
2.7008547008547 0.603418923249479
2.7020757020757 0.603208171571307
2.7032967032967 0.602997554365788
2.7045177045177 0.602787071526479
2.70573870573871 0.602576722946995
2.70695970695971 0.602366508521005
2.70818070818071 0.602156428142235
2.70940170940171 0.601946481704465
2.71062271062271 0.601736669101534
2.71184371184371 0.601526990227335
2.71306471306471 0.601317444975821
2.71428571428571 0.601108033240997
2.71550671550672 0.60089875491693
2.71672771672772 0.60068960989774
2.71794871794872 0.600480598077608
2.71916971916972 0.600271719350769
2.72039072039072 0.600062973611519
2.72161172161172 0.599854360754208
2.72283272283272 0.599645880673249
2.72405372405372 0.599437533263109
2.72527472527473 0.599229318418314
2.72649572649573 0.599021236033451
2.72771672771673 0.598813286003163
2.72893772893773 0.598605468222152
2.73015873015873 0.598397782585181
2.73137973137973 0.598190228987071
2.73260073260073 0.5979828073227
2.73382173382173 0.597775517487011
2.73504273504274 0.597568359375
2.73626373626374 0.597361332881728
2.73748473748474 0.597154437902313
2.73870573870574 0.596947674331934
2.73992673992674 0.59674104206583
2.74114774114774 0.596534540999301
2.74236874236874 0.596328171027706
2.74358974358974 0.596121932046467
2.74481074481074 0.595915823951064
2.74603174603175 0.595709846637041
2.74725274725275 0.595504
2.74847374847375 0.595298283935606
2.74969474969475 0.595092698339585
2.75091575091575 0.594887243107725
2.75213675213675 0.594681918135874
2.75335775335775 0.594476723319944
2.75457875457875 0.594271658555908
2.75579975579976 0.594066723739799
2.75702075702076 0.593861918767716
2.75824175824176 0.593657243535817
2.75946275946276 0.593452697940324
2.76068376068376 0.593248281877522
2.76190476190476 0.593043995243758
2.76312576312576 0.59283983793544
2.76434676434676 0.592635809849043
2.76556776556777 0.592431910881102
2.76678876678877 0.592228140928215
2.76800976800977 0.592024499887047
2.76923076923077 0.591820987654321
2.77045177045177 0.591617604126828
2.77167277167277 0.591414349201421
2.77289377289377 0.591211222775016
2.77411477411477 0.591008224744594
2.77533577533578 0.590805355007201
2.77655677655678 0.590602613459945
2.77777777777778 0.5904
2.77899877899878 0.590197514524603
2.78021978021978 0.589995156931057
2.78144078144078 0.589792927116727
2.78266178266178 0.589590824979047
2.78388278388278 0.589388850415512
2.78510378510378 0.589187003323684
2.78632478632479 0.588985283601189
2.78754578754579 0.588783691145719
2.78876678876679 0.588582225855031
2.78998778998779 0.588380887626946
2.79120879120879 0.588179676359353
2.79242979242979 0.587978591950205
2.79365079365079 0.587777634297521
2.79487179487179 0.587576803299386
2.7960927960928 0.58737609885395
2.7973137973138 0.587175520859431
2.7985347985348 0.586975069214111
2.7997557997558 0.58677474381634
2.8009768009768 0.586574544564533
2.8021978021978 0.58637447135717
2.8034188034188 0.586174524092802
2.8046398046398 0.585974702670042
2.80586080586081 0.585775006987572
2.80708180708181 0.585575436944141
2.80830280830281 0.585375992438563
2.80952380952381 0.585176673369721
2.81074481074481 0.584977479636564
2.81196581196581 0.584778411138108
2.81318681318681 0.584579467773438
2.81440781440781 0.584380649441702
2.81562881562882 0.584181956042121
2.81684981684982 0.583983387473979
2.81807081807082 0.583784943636631
2.81929181929182 0.583586624429497
2.82051282051282 0.583388429752066
2.82173382173382 0.583190359503895
2.82295482295482 0.582992413584607
2.82417582417582 0.582794591893897
2.82539682539683 0.582596894331524
2.82661782661783 0.582399320797317
2.82783882783883 0.582201871191173
2.82905982905983 0.582004545413058
2.83028083028083 0.581807343363004
2.83150183150183 0.581610264941116
2.83272283272283 0.581413310047562
2.83394383394383 0.581216478582584
2.83516483516484 0.581019770446488
2.83638583638584 0.580823185539651
2.83760683760684 0.58062672376252
2.83882783882784 0.580430385015609
2.84004884004884 0.580234169199501
2.84126984126984 0.58003807621485
2.84249084249084 0.579842105962376
2.84371184371184 0.579646258342872
2.84493284493285 0.579450533257198
2.84615384615385 0.579254930606282
2.84737484737485 0.579059450291124
2.84859584859585 0.578864092212794
2.84981684981685 0.578668856272427
2.85103785103785 0.578473742371234
2.85225885225885 0.57827875041049
2.85347985347985 0.578083880291543
2.85470085470085 0.577889131915809
2.85592185592186 0.577694505184776
2.85714285714286 0.5775
2.85836385836386 0.577305616263108
2.85958485958486 0.577111353875796
2.86080586080586 0.576917212739831
2.86202686202686 0.57672319275705
2.86324786324786 0.576529293829361
2.86446886446886 0.57633551585874
2.86568986568987 0.576141858747235
2.86691086691087 0.575948322396965
2.86813186813187 0.575754906710119
2.86935286935287 0.575561611588954
2.87057387057387 0.575368436935802
2.87179487179487 0.575175382653061
2.87301587301587 0.574982448643204
2.87423687423687 0.574789634808771
2.87545787545788 0.574596941052375
2.87667887667888 0.5744043672767
2.87789987789988 0.574211913384499
2.87912087912088 0.574019579278597
2.88034188034188 0.57382736486189
2.88156288156288 0.573635270037346
2.88278388278388 0.573443294708001
2.88400488400488 0.573251438776966
2.88522588522589 0.573059702147421
2.88644688644689 0.572868084722616
2.88766788766789 0.572676586405875
2.88888888888889 0.572485207100592
2.89010989010989 0.572293946710231
2.89133089133089 0.572102805138331
2.89255189255189 0.571911782288498
2.89377289377289 0.571720878064413
2.89499389499389 0.571530092369826
2.8962148962149 0.57133942510856
2.8974358974359 0.571148876184509
2.8986568986569 0.57095844550164
2.8998778998779 0.570768132963989
2.9010989010989 0.570577938475666
2.9023199023199 0.570387861940851
2.9035409035409 0.570197903263798
2.9047619047619 0.570008062348831
2.90598290598291 0.569818339100346
2.90720390720391 0.569628733422812
2.90842490842491 0.569439245220768
2.90964590964591 0.569249874398827
2.91086691086691 0.569060620861673
2.91208791208791 0.568871484514062
2.91330891330891 0.568682465260822
2.91452991452991 0.568493563006854
2.91575091575092 0.56830477765713
2.91697191697192 0.568116109116694
2.91819291819292 0.567927557290664
2.91941391941392 0.567739122084227
2.92063492063492 0.567550803402647
2.92185592185592 0.567362601151255
2.92307692307692 0.567174515235457
2.92429792429792 0.566986545560732
2.92551892551893 0.566798692032631
2.92673992673993 0.566610954556775
2.92796092796093 0.566423333038861
2.92918192918193 0.566235827384656
2.93040293040293 0.5660484375
2.93162393162393 0.565861163290806
2.93284493284493 0.565674004663058
2.93406593406593 0.565486961522816
2.93528693528694 0.565300033776208
2.93650793650794 0.565113221329438
2.93772893772894 0.564926524088781
2.93894993894994 0.564739941960585
2.94017094017094 0.564553474851271
2.94139194139194 0.564367122667332
2.94261294261294 0.564180885315335
2.94383394383394 0.563994762701919
2.94505494505495 0.563808754733794
2.94627594627595 0.563622861317745
2.94749694749695 0.563437082360629
2.94871794871795 0.563251417769376
2.94993894993895 0.563065867450989
2.95115995115995 0.562880431312543
2.95238095238095 0.562695109261186
2.95360195360195 0.56250990120414
2.95482295482295 0.562324807048699
2.95604395604396 0.562139826702229
2.95726495726496 0.561954960072171
2.95848595848596 0.561770207066037
2.95970695970696 0.561585567591413
2.96092796092796 0.561401041555957
2.96214896214896 0.561216628867402
2.96336996336996 0.561032329433551
2.96459096459096 0.560848143162283
2.96581196581197 0.560664069961548
2.96703296703297 0.560480109739369
2.96825396825397 0.560296262403843
2.96947496947497 0.56011252786314
2.97069597069597 0.559928906025503
2.97191697191697 0.559745396799247
2.97313797313797 0.559562000092761
2.97435897435897 0.559378715814506
2.97557997557998 0.559195543873019
2.97680097680098 0.559012484176906
2.97802197802198 0.55882953663485
2.97924297924298 0.558646701155603
2.98046398046398 0.558463977647994
2.98168498168498 0.558281366020924
2.98290598290598 0.558098866183365
2.98412698412698 0.557916478044364
2.98534798534799 0.557734201513042
2.98656898656899 0.55755203649859
2.98778998778999 0.557369982910277
2.98901098901099 0.557188040657439
2.99023199023199 0.557006209649491
2.99145299145299 0.556824489795918
2.99267399267399 0.556642881006279
2.99389499389499 0.556461383190205
2.995115995116 0.556279996257401
2.996336996337 0.556098720117646
2.997557997558 0.555917554680792
2.998778998779 0.555736499856762
3 0.555555555555556
3.001221001221 0.555374721687242
3.002442002442 0.555193998161967
3.003663003663 0.555013384889946
3.004884004884 0.554832881781472
3.00610500610501 0.554652488746906
3.00732600732601 0.554472205696686
3.00854700854701 0.554292032541322
3.00976800976801 0.554111969191398
3.01098901098901 0.553932015557568
3.01221001221001 0.553752171550564
3.01343101343101 0.553572437081187
3.01465201465201 0.553392812060313
3.01587301587302 0.553213296398892
3.01709401709402 0.553033890007945
3.01831501831502 0.552854592798567
3.01953601953602 0.552675404681928
3.02075702075702 0.552496325569267
3.02197802197802 0.552317355371901
3.02319902319902 0.552138494001216
3.02442002442002 0.551959741368674
3.02564102564103 0.551781097385809
3.02686202686203 0.551602561964227
3.02808302808303 0.551424135015609
3.02930402930403 0.551245816451708
3.03052503052503 0.55106760618435
3.03174603174603 0.550889504125435
3.03296703296703 0.550711510186936
3.03418803418803 0.550533624280897
3.03540903540904 0.550355846319437
3.03663003663004 0.550178176214749
3.03785103785104 0.550000613879095
3.03907203907204 0.549823159224816
3.04029304029304 0.54964581216432
3.04151404151404 0.549468572610092
3.04273504273504 0.549291440474688
3.04395604395604 0.549114415670737
3.04517704517705 0.548937498110943
3.04639804639805 0.548760687708082
3.04761904761905 0.548583984375
3.04884004884005 0.54840738802462
3.05006105006105 0.548230898569937
3.05128205128205 0.548054515924017
3.05250305250305 0.54787824
3.05372405372405 0.5477020707111
3.05494505494505 0.547526007970602
3.05616605616606 0.547350051691865
3.05738705738706 0.547174201788321
3.05860805860806 0.546998458173473
3.05982905982906 0.5468228207609
3.06105006105006 0.546647289464251
3.06227106227106 0.546471864197248
3.06349206349206 0.546296544873688
3.06471306471306 0.546121331407438
3.06593406593407 0.54594622371244
3.06715506715507 0.545771221702706
3.06837606837607 0.545596325292324
3.06959706959707 0.545421534395452
3.07081807081807 0.545246848926323
3.07203907203907 0.54507226879924
3.07326007326007 0.54489779392858
3.07448107448107 0.544723424228793
3.07570207570208 0.544549159614402
3.07692307692308 0.544375
3.07814407814408 0.544200945300255
3.07936507936508 0.544026995429908
3.08058608058608 0.543853150303769
3.08180708180708 0.543679409836724
3.08302808302808 0.543505773943731
3.08424908424908 0.543332242539819
3.08547008547009 0.543158815540089
3.08669108669109 0.542985492859718
3.08791208791209 0.542812274413951
3.08913308913309 0.542639160118108
3.09035409035409 0.542466149887581
3.09157509157509 0.542293243637834
3.09279609279609 0.542120441284402
3.09401709401709 0.541947742742895
3.0952380952381 0.541775147928994
3.0964590964591 0.541602656758451
3.0976800976801 0.541430269147092
3.0989010989011 0.541257985010814
3.1001221001221 0.541085804265588
3.1013431013431 0.540913726827454
3.1025641025641 0.540741752612526
3.1037851037851 0.540569881536992
3.10500610500611 0.540398113517109
3.10622710622711 0.540226448469206
3.10744810744811 0.540054886309687
3.10866910866911 0.539883426955025
3.10989010989011 0.539712070321767
3.11111111111111 0.539540816326531
3.11233211233211 0.539369664886006
3.11355311355311 0.539198615916955
3.11477411477411 0.539027669336212
3.11599511599512 0.538856825060681
3.11721611721612 0.538686083007342
3.11843711843712 0.538515443093242
3.11965811965812 0.538344905235504
3.12087912087912 0.538174469351319
3.12210012210012 0.538004135357953
3.12332112332112 0.537833903172741
3.12454212454212 0.537663772713092
3.12576312576313 0.537493743896484
3.12698412698413 0.53732381664047
3.12820512820513 0.537153990862671
3.12942612942613 0.536984266480783
3.13064713064713 0.53681464341257
3.13186813186813 0.536645121575869
3.13308913308913 0.536475700888591
3.13431013431013 0.536306381268714
3.13553113553114 0.536137162634291
3.13675213675214 0.535968044903444
3.13797313797314 0.535799027994368
3.13919413919414 0.535630111825327
3.14041514041514 0.53546129631466
3.14163614163614 0.535292581380774
3.14285714285714 0.535123966942149
3.14407814407814 0.534955452917334
3.14529914529915 0.534787039224953
3.14652014652015 0.534618725783697
3.14774114774115 0.534450512512331
3.14896214896215 0.534282399329689
3.15018315018315 0.534114386154678
3.15140415140415 0.533946472906275
3.15262515262515 0.533778659503528
3.15384615384615 0.533610945865556
3.15506715506715 0.533443331911549
3.15628815628816 0.533275817560768
3.15750915750916 0.533108402732543
3.15873015873016 0.532941087346279
3.15995115995116 0.532773871321448
3.16117216117216 0.532606754577594
3.16239316239316 0.532439737034332
3.16361416361416 0.532272818611347
3.16483516483516 0.532105999228395
3.16605616605617 0.531939278805303
3.16727716727717 0.531772657261969
3.16849816849817 0.53160613451836
3.16971916971917 0.531439710494515
3.17094017094017 0.531273385110541
3.17216117216117 0.531107158286619
3.17338217338217 0.530941029942999
3.17460317460317 0.530775
3.17582417582418 0.530609068378013
3.17704517704518 0.530443234997498
3.17826617826618 0.530277499778987
3.17948717948718 0.53011186264308
3.18070818070818 0.52994632351045
3.18192918192918 0.529780882301837
3.18315018315018 0.529615538938054
3.18437118437118 0.529450293339983
3.18559218559219 0.529285145428574
3.18681318681319 0.529120095124851
3.18803418803419 0.528955142349906
3.18925518925519 0.528790287024899
3.19047619047619 0.528625529071063
3.19169719169719 0.528460868409699
3.19291819291819 0.528296304962179
3.19413919413919 0.528131838649945
3.1953601953602 0.527967469394507
3.1965811965812 0.527803197117447
3.1978021978022 0.527639021740414
3.1990231990232 0.527474943185129
3.2002442002442 0.527310961373382
3.2014652014652 0.527147076227032
3.2026862026862 0.526983287668007
3.2039072039072 0.526819595618307
3.20512820512821 0.526656
3.20634920634921 0.526492500735222
3.20757020757021 0.52632909774618
3.20879120879121 0.526165790955151
3.21001221001221 0.526002580284479
3.21123321123321 0.52583946565658
3.21245421245421 0.525676446993937
3.21367521367521 0.525513524219104
3.21489621489622 0.525350697254702
3.21611721611722 0.525187966023422
3.21733821733822 0.525025330448027
3.21855921855922 0.524862790451344
3.21978021978022 0.524700345956272
3.22100122100122 0.524537996885779
3.22222222222222 0.524375743162901
3.22344322344322 0.524213584710744
3.22466422466422 0.524051521452481
3.22588522588523 0.523889553311355
3.22710622710623 0.523727680210678
3.22832722832723 0.52356590207383
3.22954822954823 0.523404218824261
3.23076923076923 0.523242630385488
3.23199023199023 0.523081136681096
3.23321123321123 0.522919737634742
3.23443223443223 0.522758433170149
3.23565323565324 0.522597223211107
3.23687423687424 0.522436107681478
3.23809523809524 0.52227508650519
3.23931623931624 0.522114159606241
3.24053724053724 0.521953326908694
3.24175824175824 0.521792588336685
3.24297924297924 0.521631943814414
3.24420024420024 0.521471393266152
3.24542124542125 0.521310936616238
3.24664224664225 0.521150573789076
3.24786324786325 0.520990304709141
3.24908424908425 0.520830129300977
3.25030525030525 0.520670047489192
3.25152625152625 0.520510059198465
3.25274725274725 0.520350164353543
3.25396825396825 0.520190362879238
3.25518925518926 0.520030654700434
3.25641025641026 0.519871039742079
3.25763125763126 0.519711517929191
3.25885225885226 0.519552089186855
3.26007326007326 0.519392753440222
3.26129426129426 0.519233510614514
3.26251526251526 0.519074360635017
3.26373626373626 0.518915303427088
3.26495726495726 0.518756338916148
3.26617826617827 0.518597467027688
3.26739926739927 0.518438687687265
3.26862026862027 0.518280000820504
3.26984126984127 0.518121406353096
3.27106227106227 0.517962904210802
3.27228327228327 0.517804494319448
3.27350427350427 0.517646176604926
3.27472527472527 0.517487950993199
3.27594627594628 0.517329817410293
3.27716727716728 0.517171775782303
3.27838827838828 0.517013826035392
3.27960927960928 0.516855968095788
3.28083028083028 0.516698201889787
3.28205128205128 0.51654052734375
3.28327228327228 0.516382944384108
3.28449328449328 0.516225452937356
3.28571428571429 0.516068052930057
3.28693528693529 0.51591074428884
3.28815628815629 0.515753526940402
3.28937728937729 0.515596400811504
3.29059829059829 0.515439365828976
3.29181929181929 0.515282421919714
3.29304029304029 0.515125569010679
3.29426129426129 0.5149688070289
3.2954822954823 0.514812135901472
3.2967032967033 0.514655555555556
3.2979242979243 0.514499065918378
3.2991452991453 0.514342666917233
3.3003663003663 0.51418635847948
3.3015873015873 0.514030140532544
3.3028083028083 0.513874013003919
3.3040293040293 0.513717975821161
3.30525030525031 0.513562028911895
3.30647130647131 0.51340617220381
3.30769230769231 0.513250405624662
3.30891330891331 0.513094729102273
3.31013431013431 0.512939142564529
3.31135531135531 0.512783645939384
3.31257631257631 0.512628239154858
3.31379731379731 0.512472922139033
3.31501831501832 0.51231769482006
3.31623931623932 0.512162557126156
3.31746031746032 0.5120075089856
3.31868131868132 0.51185255032674
3.31990231990232 0.511697681077988
3.32112332112332 0.51154290116782
3.32234432234432 0.51138821052478
3.32356532356532 0.511233609077476
3.32478632478632 0.511079096754581
3.32600732600733 0.510924673484834
3.32722832722833 0.510770339197037
3.32844932844933 0.51061609382006
3.32967032967033 0.510461937282837
3.33089133089133 0.510307869514366
3.33211233211233 0.510153890443711
3.33333333333333 0.51
3.33455433455433 0.509846198112427
3.33577533577534 0.50969248471025
3.33699633699634 0.509538859722793
3.33821733821734 0.509385323079442
3.33943833943834 0.509231874709651
3.34065934065934 0.509078514542936
3.34188034188034 0.508925242508879
3.34310134310134 0.508772058537127
3.34432234432234 0.508618962557389
3.34554334554335 0.508465954499441
3.34676434676435 0.508313034293122
3.34798534798535 0.508160201868336
3.34920634920635 0.50800745715505
3.35042735042735 0.507854800083299
3.35164835164835 0.507702230583177
3.35286935286935 0.507549748584845
3.35409035409035 0.507397354018528
3.35531135531136 0.507245046814515
3.35653235653236 0.507092826903159
3.35775335775336 0.506940694214876
3.35897435897436 0.506788648680147
3.36019536019536 0.506636690229516
3.36141636141636 0.506484818793592
3.36263736263736 0.506333034303046
3.36385836385836 0.506181336688614
3.36507936507937 0.506029725881096
3.36630036630037 0.505878201811355
3.36752136752137 0.505726764410317
3.36874236874237 0.505575413608972
3.36996336996337 0.505424149338374
3.37118437118437 0.50527297152964
3.37240537240537 0.505121880113949
3.37362637362637 0.504970875022547
3.37484737484737 0.504819956186738
3.37606837606838 0.504669123537895
3.37728937728938 0.504518377007449
3.37851037851038 0.504367716526897
3.37973137973138 0.504217142027799
3.38095238095238 0.504066653441777
3.38217338217338 0.503916250700517
3.38339438339438 0.503765933735768
3.38461538461538 0.503615702479339
3.38583638583639 0.503465556863106
3.38705738705739 0.503315496819005
3.38827838827839 0.503165522279036
3.38949938949939 0.503015633175261
3.39072039072039 0.502865829439805
3.39194139194139 0.502716111004856
3.39316239316239 0.502566477802664
3.39438339438339 0.50241692976554
3.3956043956044 0.502267466825861
3.3968253968254 0.502118088916063
3.3980463980464 0.501968795968645
3.3992673992674 0.501819587916171
3.4004884004884 0.501670464691264
3.4017094017094 0.50152142622661
3.4029304029304 0.501372472454959
3.4041514041514 0.501223603309119
3.40537240537241 0.501074818721965
3.40659340659341 0.500926118626431
3.40781440781441 0.500777502955513
3.40903540903541 0.500628971642269
3.41025641025641 0.50048052461982
3.41147741147741 0.500332161821348
3.41269841269841 0.500183883180097
3.41391941391941 0.500035688629373
3.41514041514041 0.499887578102541
3.41636141636142 0.499739551533031
3.41758241758242 0.499591608854334
3.41880341880342 0.49944375
3.42002442002442 0.499295974903643
3.42124542124542 0.499148283498939
3.42246642246642 0.499000675719621
3.42368742368742 0.498853151499488
3.42490842490842 0.498705710772398
3.42612942612943 0.498558353472271
3.42735042735043 0.498411079533087
3.42857142857143 0.498263888888889
3.42979242979243 0.498116781473778
3.43101343101343 0.49796975722192
3.43223443223443 0.497822816067538
3.43345543345543 0.497675957944918
3.43467643467643 0.497529182788407
3.43589743589744 0.497382490532413
3.43711843711844 0.497235881111402
3.43833943833944 0.497089354459904
3.43956043956044 0.496942910512509
3.44078144078144 0.496796549203866
3.44200244200244 0.496650270468685
3.44322344322344 0.496504074241738
3.44444444444444 0.496357960457856
3.44566544566545 0.496211929051931
3.44688644688645 0.496065979958915
3.44810744810745 0.49592011311382
3.44932844932845 0.495774328451719
3.45054945054945 0.495628625907745
3.45177045177045 0.49548300541709
3.45299145299145 0.495337466915008
3.45421245421245 0.495192010336812
3.45543345543346 0.495046635617875
3.45665445665446 0.49490134269363
3.45787545787546 0.494756131499569
3.45909645909646 0.494611001971246
3.46031746031746 0.494465954044272
3.46153846153846 0.494320987654321
3.46275946275946 0.494176102737124
3.46398046398046 0.494031299228472
3.46520146520147 0.493886577064216
3.46642246642247 0.493741936180268
3.46764346764347 0.493597376512597
3.46886446886447 0.493452897997232
3.47008547008547 0.493308500570264
3.47130647130647 0.493164184167839
3.47252747252747 0.493019948726166
3.47374847374847 0.49287579418151
3.47496947496948 0.492731720470199
3.47619047619048 0.492587727528617
3.47741147741148 0.492443815293208
3.47863247863248 0.492299983700475
3.47985347985348 0.492156232686981
3.48107448107448 0.492012562189345
3.48229548229548 0.49186897214425
3.48351648351648 0.491725462488432
3.48473748473748 0.491582033158689
3.48595848595849 0.491438684091878
3.48717948717949 0.491295415224913
3.48840048840049 0.491152226494769
3.48962148962149 0.491009117838476
3.49084249084249 0.490866089193126
3.49206349206349 0.490723140495868
3.49328449328449 0.490580271683908
3.49450549450549 0.490437482694514
3.4957264957265 0.490294773465008
3.4969474969475 0.490152143932774
3.4981684981685 0.490009594035251
3.4993894993895 0.489867123709939
3.5006105006105 0.489724732894395
3.5018315018315 0.489582421526234
3.5030525030525 0.489440189543128
3.5042735042735 0.489298036882808
3.50549450549451 0.489155963483063
3.50671550671551 0.489013969281741
3.50793650793651 0.488872054216744
3.50915750915751 0.488730218226036
3.51037851037851 0.488588461247637
3.51159951159951 0.488446783219624
3.51282051282051 0.488305184080132
3.51404151404151 0.488163663767354
3.51526251526252 0.488022222219541
3.51648351648352 0.487880859375
3.51770451770452 0.487739575172096
3.51892551892552 0.487598369549252
3.52014652014652 0.487457242444947
3.52136752136752 0.487316193797719
3.52258852258852 0.487175223546161
3.52380952380952 0.487034331628926
3.52503052503052 0.486893517984722
3.52625152625153 0.486752782552313
3.52747252747253 0.486612125270523
3.52869352869353 0.486471546078232
3.52991452991453 0.486331044914375
3.53113553113553 0.486190621717946
3.53235653235653 0.486050276427994
3.53357753357753 0.485910008983627
3.53479853479853 0.485769819324009
3.53601953601954 0.485629707388358
3.53724053724054 0.485489673115952
3.53846153846154 0.485349716446125
3.53968253968254 0.485209837318265
3.54090354090354 0.485070035671819
3.54212454212454 0.48493031144629
3.54334554334554 0.484790664581237
3.54456654456654 0.484651095016274
3.54578754578755 0.484511602691073
3.54700854700855 0.484372187545362
3.54822954822955 0.484232849518925
3.54945054945055 0.484093588551601
3.55067155067155 0.483954404583287
3.55189255189255 0.483815297553934
3.55311355311355 0.48367626740355
3.55433455433455 0.483537314072199
3.55555555555556 0.4833984375
3.55677655677656 0.483259637627129
3.55799755799756 0.483120914393817
3.55921855921856 0.482982267740351
3.56043956043956 0.482843697607072
3.56166056166056 0.48270520393438
3.56288156288156 0.482566786662727
3.56410256410256 0.482428445732623
3.56532356532357 0.482290181084631
3.56654456654457 0.482151992659373
3.56776556776557 0.482013880397522
3.56898656898657 0.48187584423981
3.57020757020757 0.481737884127023
3.57142857142857 0.4816
3.57264957264957 0.481462191799638
3.57387057387057 0.481324459466889
3.57509157509158 0.481186802942757
3.57631257631258 0.481049222168305
3.57753357753358 0.480911717084649
3.57875457875458 0.480774287632958
3.57997557997558 0.48063693375446
3.58119658119658 0.480499655390434
3.58241758241758 0.480362452482216
3.58363858363858 0.480225324971196
3.58485958485959 0.480088272798818
3.58608058608059 0.479951295906582
3.58730158730159 0.47981439423604
3.58852258852259 0.479677567728803
3.58974358974359 0.479540816326531
3.59096459096459 0.479404139970942
3.59218559218559 0.479267538603807
3.59340659340659 0.479131012166952
3.59462759462759 0.478994560602257
3.5958485958486 0.478858183851655
3.5970695970696 0.478721881857135
3.5982905982906 0.478585654560739
3.5995115995116 0.478449501904564
3.6007326007326 0.478313423830759
3.6019536019536 0.478177420281528
3.6031746031746 0.478041491199131
3.6043956043956 0.477905636525877
3.60561660561661 0.477769856204135
3.60683760683761 0.477634150176321
3.60805860805861 0.477498518384911
3.60927960927961 0.47736296077243
3.61050061050061 0.477227477281458
3.61172161172161 0.47709206785463
3.61294261294261 0.476956732434633
3.61416361416361 0.476821470964207
3.61538461538462 0.476686283386148
3.61660561660562 0.476551169643301
3.61782661782662 0.476416129678568
3.61904761904762 0.476281163434903
3.62026862026862 0.476146270855313
3.62148962148962 0.476011451882858
3.62271062271062 0.475876706460653
3.62393162393162 0.475742034531862
3.62515262515263 0.475607436039706
3.62637362637363 0.475472910927456
3.62759462759463 0.475338459138439
3.62881562881563 0.475204080616032
3.63003663003663 0.475069775303666
3.63125763125763 0.474935543144825
3.63247863247863 0.474801384083045
3.63369963369963 0.474667298061915
3.63492063492063 0.474533285025076
3.63614163614164 0.474399344916222
3.63736263736264 0.474265477679101
3.63858363858364 0.474131683257511
3.63980463980464 0.473997961595303
3.64102564102564 0.473864312636382
3.64224664224664 0.473730736324702
3.64346764346764 0.473597232604274
3.64468864468864 0.473463801419156
3.64590964590965 0.473330442713462
3.64713064713065 0.473197156431357
3.64835164835165 0.473063942517056
3.64957264957265 0.47293080091483
3.65079365079365 0.472797731568998
3.65201465201465 0.472664734423934
3.65323565323565 0.472531809424061
3.65445665445665 0.472398956513857
3.65567765567766 0.472266175637849
3.65689865689866 0.472133466740617
3.65811965811966 0.472000829766792
3.65934065934066 0.471868264661057
3.66056166056166 0.471735771368148
3.66178266178266 0.47160334983285
3.66300366300366 0.471471
3.66422466422466 0.471338721814488
3.66544566544567 0.471206515221254
3.66666666666667 0.471074380165289
3.66788766788767 0.470942316591637
3.66910866910867 0.470810324445392
3.67032967032967 0.470678403671699
3.67155067155067 0.470546554215754
3.67277167277167 0.470414776022805
3.67399267399267 0.47028306903815
3.67521367521368 0.470151433207139
3.67643467643468 0.470019868475173
3.67765567765568 0.469888374787702
3.67887667887668 0.469756952090229
3.68009768009768 0.469625600328306
3.68131868131868 0.469494319447538
3.68253968253968 0.469363109393579
3.68376068376068 0.469231970112133
3.68498168498168 0.469100901548957
3.68620268620269 0.468969903649855
3.68742368742369 0.468838976360686
3.68864468864469 0.468708119627355
3.68986568986569 0.468577333395821
3.69108669108669 0.46844661761209
3.69230769230769 0.468315972222222
3.69352869352869 0.468185397172324
3.69474969474969 0.468054892408555
3.6959706959707 0.467924457877124
3.6971916971917 0.467794093524288
3.6984126984127 0.467663799296358
3.6996336996337 0.467533575139692
3.7008547008547 0.467403421000699
3.7020757020757 0.467273336825837
3.7032967032967 0.467143322561615
3.7045177045177 0.467013378154591
3.70573870573871 0.466883503551373
3.70695970695971 0.466753698698621
3.70818070818071 0.466623963543039
3.70940170940171 0.466494298031387
3.71062271062271 0.466364702110471
3.71184371184371 0.466235175727147
3.71306471306471 0.46610571882832
3.71428571428571 0.465976331360947
3.71550671550672 0.465847013272031
3.71672771672772 0.465717764508626
3.71794871794872 0.465588585017836
3.71916971916972 0.465459474746813
3.72039072039072 0.465330433642758
3.72161172161172 0.465201461652923
3.72283272283272 0.465072558724608
3.72405372405372 0.46494372480516
3.72527472527473 0.464814959841978
3.72649572649573 0.46468626378251
3.72771672771673 0.46455763657425
3.72893772893773 0.464429078164744
3.73015873015873 0.464300588501584
3.73137973137973 0.464172167532414
3.73260073260073 0.464043815204924
3.73382173382173 0.463915531466853
3.73504273504274 0.463787316265991
3.73626373626374 0.463659169550173
3.73748473748474 0.463531091267285
3.73870573870574 0.463403081365262
3.73992673992674 0.463275139792084
3.74114774114774 0.463147266495784
3.74236874236874 0.463019461424439
3.74358974358974 0.462891724526178
3.74481074481074 0.462764055749175
3.74603174603175 0.462636455041655
3.74725274725275 0.462508922351889
3.74847374847375 0.462381457628198
3.74969474969475 0.462254060818949
3.75091575091575 0.462126731872559
3.75213675213675 0.461999470737491
3.75335775335775 0.461872277362258
3.75457875457875 0.461745151695419
3.75579975579976 0.461618093685583
3.75702075702076 0.461491103281404
3.75824175824176 0.461364180431586
3.75946275946276 0.461237325084879
3.76068376068376 0.461110537190083
3.76190476190476 0.460983816696042
3.76312576312576 0.460857163551652
3.76434676434676 0.460730577705852
3.76556776556777 0.460604059107632
3.76678876678877 0.460477607706028
3.76800976800977 0.460351223450122
3.76923076923077 0.460224906289046
3.77045177045177 0.460098656171978
3.77167277167277 0.459972473048142
3.77289377289377 0.459846356866811
3.77411477411477 0.459720307577305
3.77533577533578 0.45959432512899
3.77655677655678 0.459468409471279
3.77777777777778 0.459342560553633
3.77899877899878 0.45921677832556
3.78021978021978 0.459091062736614
3.78144078144078 0.458965413736397
3.78266178266178 0.458839831274556
3.78388278388278 0.458714315300786
3.78510378510378 0.458588865764828
3.78632478632479 0.458463482616472
3.78754578754579 0.458338165805551
3.78876678876679 0.458212915281948
3.78998778998779 0.458087730995589
3.79120879120879 0.45796261289645
3.79242979242979 0.457837560934552
3.79365079365079 0.45771257505996
3.79487179487179 0.45758765522279
3.7960927960928 0.457462801373201
3.7973137973138 0.457338013461399
3.7985347985348 0.457213291437637
3.7997557997558 0.457088635252212
3.8009768009768 0.45696404485547
3.8021978021978 0.456839520197801
3.8034188034188 0.456715061229643
3.8046398046398 0.456590667901477
3.80586080586081 0.456466340163832
3.80708180708181 0.456342077967283
3.80830280830281 0.45621788126245
3.80952380952381 0.45609375
3.81074481074481 0.455969684130644
3.81196581196581 0.45584568360514
3.81318681318681 0.455721748374291
3.81440781440781 0.455597878388946
3.81562881562882 0.4554740736
3.81684981684982 0.455350333958392
3.81807081807082 0.455226659415109
3.81929181929182 0.455103049921181
3.82051282051282 0.454979505427683
3.82173382173382 0.454856025885739
3.82295482295482 0.454732611246515
3.82417582417582 0.454609261461223
3.82539682539683 0.454485976481121
3.82661782661783 0.454362756257511
3.82783882783883 0.454239600741741
3.82905982905983 0.454116509885204
3.83028083028083 0.453993483639338
3.83150183150183 0.453870521955624
3.83272283272283 0.453747624785593
3.83394383394383 0.453624792080815
3.83516483516484 0.453502023792908
3.83638583638584 0.453379319873535
3.83760683760684 0.453256680274403
3.83882783882784 0.453134104947264
3.84004884004884 0.453011593843914
3.84126984126984 0.452889146916194
3.84249084249084 0.45276676411599
3.84371184371184 0.452644445395233
3.84493284493285 0.452522190705896
3.84615384615385 0.4524
3.84737484737485 0.452277873229608
3.84859584859585 0.452155810346827
3.84981684981685 0.45203381130381
3.85103785103785 0.451911876052754
3.85225885225885 0.4517900045459
3.85347985347985 0.451668196735532
3.85470085470085 0.451546452573979
3.85592185592186 0.451424772013616
3.85714285714286 0.451303155006859
3.85836385836386 0.451181601506169
3.85958485958486 0.451060111464052
3.86080586080586 0.450938684833057
3.86202686202686 0.450817321565777
3.86324786324786 0.450696021614849
3.86446886446886 0.450574784932953
3.86568986568987 0.450453611472815
3.86691086691087 0.450332501187202
3.86813186813187 0.450211454028926
3.86935286935287 0.450090469950842
3.87057387057387 0.44996954890585
3.87179487179487 0.449848690846893
3.87301587301587 0.449727895726955
3.87423687423687 0.449607163499067
3.87545787545788 0.449486494116302
3.87667887667888 0.449365887531775
3.87789987789988 0.449245343698647
3.87912087912088 0.449124862570119
3.88034188034188 0.449004444099439
3.88156288156288 0.448884088239895
3.88278388278388 0.44876379494482
3.88400488400488 0.448643564167589
3.88522588522589 0.448523395861621
3.88644688644689 0.448403289980377
3.88766788766789 0.448283246477362
3.88888888888889 0.448163265306122
3.89010989010989 0.44804334642025
3.89133089133089 0.447923489773376
3.89255189255189 0.447803695319178
3.89377289377289 0.447683963011375
3.89499389499389 0.447564292803726
3.8962148962149 0.447444684650038
3.8974358974359 0.447325138504155
3.8986568986569 0.447205654319968
3.8998778998779 0.447086232051408
3.9010989010989 0.44696687165245
3.9023199023199 0.44684757307711
3.9035409035409 0.446728336279447
3.9047619047619 0.446609161213563
3.90598290598291 0.446490047833602
3.90720390720391 0.44637099609375
3.90842490842491 0.446252005948235
3.90964590964591 0.446133077351328
3.91086691086691 0.44601421025734
3.91208791208791 0.445895404620629
3.91330891330891 0.445776660395589
3.91452991452991 0.44565797753666
3.91575091575092 0.445539355998323
3.91697191697192 0.445420795735101
3.91819291819292 0.445302296701558
3.91941391941392 0.445183858852302
3.92063492063492 0.445065482141979
3.92185592185592 0.444947166525281
3.92307692307692 0.44482891195694
3.92429792429792 0.444710718391728
3.92551892551893 0.444592585784462
3.92673992673993 0.444474514089998
3.92796092796093 0.444356503263234
3.92918192918193 0.444238553259111
3.93040293040293 0.444120664032609
3.93162393162393 0.444002835538752
3.93284493284493 0.443885067732604
3.93406593406593 0.443767360569271
3.93528693528694 0.443649714003898
3.93650793650794 0.443532127991675
3.93772893772894 0.443414602487831
3.93894993894994 0.443297137447637
3.94017094017094 0.443179732826403
3.94139194139194 0.443062388579483
3.94261294261294 0.442945104662272
3.94383394383394 0.442827881030203
3.94505494505495 0.442710717638752
3.94627594627595 0.442593614443437
3.94749694749695 0.442476571399815
3.94871794871795 0.442359588463484
3.94993894993895 0.442242665590085
3.95115995115995 0.442125802735297
3.95238095238095 0.442008999854841
3.95360195360195 0.441892256904479
3.95482295482295 0.441775573840012
3.95604395604396 0.441658950617284
3.95726495726496 0.441542387192178
3.95848595848596 0.441425883520618
3.95970695970696 0.441309439558568
3.96092796092796 0.441193055262034
3.96214896214896 0.441076730587059
3.96336996336996 0.440960465489731
3.96459096459096 0.440844259926175
3.96581196581197 0.440728113852556
3.96703296703297 0.440612027225083
3.96825396825397 0.440496
3.96947496947497 0.440380032133595
3.97069597069597 0.440264123582195
3.97191697191697 0.440148274302167
3.97313797313797 0.440032484249918
3.97435897435897 0.439916753381894
3.97557997557998 0.439801081654583
3.97680097680098 0.439685469024511
3.97802197802198 0.439569915448246
3.97924297924298 0.439454420882394
3.98046398046398 0.439338985283601
3.98168498168498 0.439223608608554
3.98290598290598 0.439108290813977
3.98412698412698 0.438993031856637
3.98534798534799 0.438877831693339
3.98656898656899 0.438762690280927
3.98778998778999 0.438647607576287
3.98901098901099 0.43853258353634
3.99023199023199 0.438417618118051
3.99145299145299 0.438302711278423
3.99267399267399 0.438187862974497
3.99389499389499 0.438073073163355
3.995115995116 0.437958341802117
3.996336996337 0.437843668847944
3.997557997558 0.437729054258035
3.998778998779 0.437614497989628
4 0.4375
4.001221001221 0.437385560246469
4.002442002442 0.437271178686389
4.003663003663 0.437156855277157
4.004884004884 0.437042589976205
4.00610500610501 0.436928382741006
4.00732600732601 0.436814233529072
4.00854700854701 0.436700142297953
4.00976800976801 0.436586109005239
4.01098901098901 0.436472133608557
4.01221001221001 0.436358216065575
4.01343101343101 0.436244356333998
4.01465201465201 0.43613055437157
4.01587301587302 0.436016810136075
4.01709401709402 0.435903123585333
4.01831501831502 0.435789494677205
4.01953601953602 0.435675923369589
4.02075702075702 0.435562409620422
4.02197802197802 0.43544895338768
4.02319902319902 0.435335554629376
4.02442002442002 0.435222213303563
4.02564102564103 0.435108929368331
4.02686202686203 0.43499570278181
4.02808302808303 0.434882533502165
4.02930402930403 0.434769421487603
4.03052503052503 0.434656366696367
4.03174603174603 0.434543369086738
4.03296703296703 0.434430428617036
4.03418803418803 0.434317545245619
4.03540903540904 0.434204718930882
4.03663003663004 0.43409194963126
4.03785103785104 0.433979237305222
4.03907203907204 0.43386658191128
4.04029304029304 0.433753983407981
4.04151404151404 0.433641441753909
4.04273504273504 0.433528956907687
4.04395604395604 0.433416528827977
4.04517704517705 0.433304157473477
4.04639804639805 0.433191842802922
4.04761904761905 0.433079584775087
4.04884004884005 0.432967383348782
4.05006105006105 0.432855238482856
4.05128205128205 0.432743150136196
4.05250305250305 0.432631118267726
4.05372405372405 0.432519142836406
4.05494505494505 0.432407223801235
4.05616605616606 0.43229536112125
4.05738705738706 0.432183554755523
4.05860805860806 0.432071804663165
4.05982905982906 0.431960110803324
4.06105006105006 0.431848473135185
4.06227106227106 0.43173689161797
4.06349206349206 0.431625366210938
4.06471306471306 0.431513896873385
4.06593406593407 0.431402483564646
4.06715506715507 0.43129112624409
4.06837606837607 0.431179824871125
4.06959706959707 0.431068579405195
4.07081807081807 0.430957389805782
4.07203907203907 0.430846256032404
4.07326007326007 0.430735178044615
4.07448107448107 0.430624155802007
4.07570207570208 0.430513189264209
4.07692307692308 0.430402278390887
4.07814407814408 0.43029142314174
4.07936507936508 0.43018062347651
4.08058608058608 0.43006987935497
4.08180708180708 0.429959190736932
4.08302808302808 0.429848557582244
4.08424908424908 0.429737979850791
4.08547008547009 0.429627457502495
4.08669108669109 0.429516990497312
4.08791208791209 0.429406578795237
4.08913308913309 0.429296222356299
4.09035409035409 0.429185921140566
4.09157509157509 0.42907567510814
4.09279609279609 0.42896548421916
4.09401709401709 0.428855348433802
4.09523809523809 0.428745267712277
4.0964590964591 0.428635242014832
4.0976800976801 0.428525271301751
4.0989010989011 0.428415355533354
4.1001221001221 0.428305494669996
4.1013431013431 0.428195688672069
4.1025641025641 0.4280859375
4.1037851037851 0.427976241114253
4.1050061050061 0.427866599475327
4.10622710622711 0.427757012543758
4.10744810744811 0.427647480280115
4.10866910866911 0.427538002645006
4.10989010989011 0.427428579599073
4.11111111111111 0.427319211102995
4.11233211233211 0.427209897117484
4.11355311355311 0.42710063760329
4.11477411477411 0.426991432521199
4.11599511599512 0.426882281832029
4.11721611721612 0.426773185496638
4.11843711843712 0.426664143475916
4.11965811965812 0.42655515573079
4.12087912087912 0.426446222222222
4.12210012210012 0.42633734291121
4.12332112332112 0.426228517758787
4.12454212454212 0.426119746726021
4.12576312576313 0.426011029774014
4.12698412698413 0.425902366863905
4.12820512820513 0.425793757956869
4.12942612942613 0.425685203014113
4.13064713064713 0.425576701996883
4.13186813186813 0.425468254866455
4.13308913308913 0.425359861584146
4.13431013431013 0.425251522111303
4.13553113553114 0.425143236409311
4.13675213675214 0.425035004439587
4.13797313797314 0.424926826163587
4.13919413919414 0.424818701542799
4.14041514041514 0.424710630538745
4.14163614163614 0.424602613112985
4.14285714285714 0.424494649227111
4.14407814407814 0.42438673884275
4.14529914529915 0.424278881921564
4.14652014652015 0.424171078425252
4.14774114774115 0.424063328315543
4.14896214896215 0.423955631554205
4.15018315018315 0.423847988103037
4.15140415140415 0.423740397923875
4.15262515262515 0.423632860978589
4.15384615384615 0.423525377229081
4.15506715506716 0.423417946637291
4.15628815628816 0.42331056916519
4.15750915750916 0.423203244774787
4.15873015873016 0.423095973428122
4.15995115995116 0.42298875508727
4.16117216117216 0.422881589714342
4.16239316239316 0.422774477271481
4.16361416361416 0.422667417720866
4.16483516483517 0.422560411024707
4.16605616605617 0.422453457145252
4.16727716727717 0.422346556044781
4.16849816849817 0.422239707685608
4.16971916971917 0.42213291203008
4.17094017094017 0.42202616904058
4.17216117216117 0.421919478679525
4.17338217338217 0.421812840909363
4.17460317460317 0.421706255692579
4.17582417582418 0.42159972299169
4.17704517704518 0.421493242769247
4.17826617826618 0.421386814987834
4.17948717948718 0.421280439610072
4.18070818070818 0.421174116598611
4.18192918192918 0.421067845916138
4.18315018315018 0.420961627525373
4.18437118437118 0.420855461389067
4.18559218559219 0.420749347470008
4.18681318681319 0.420643285731016
4.18803418803419 0.420537276134944
4.18925518925519 0.420431318644679
4.19047619047619 0.42032541322314
4.19169719169719 0.420219559833283
4.19291819291819 0.420113758438093
4.19413919413919 0.420008009000591
4.1953601953602 0.41990231148383
4.1965811965812 0.419796665850897
4.1978021978022 0.41969107206491
4.1990231990232 0.419585530089025
4.2002442002442 0.419480039886425
4.2014652014652 0.419374601420331
4.2026862026862 0.419269214653994
4.2039072039072 0.4191638795507
4.20512820512821 0.419058596073766
4.20634920634921 0.418953364186543
4.20757020757021 0.418848183852416
4.20879120879121 0.418743055034802
4.21001221001221 0.418637977697148
4.21123321123321 0.41853295180294
4.21245421245421 0.41842797731569
4.21367521367521 0.418323054198948
4.21489621489622 0.418218182416293
4.21611721611722 0.418113361931339
4.21733821733822 0.418008592707732
4.21855921855922 0.417903874709151
4.21978021978022 0.417799207899306
4.22100122100122 0.41769459224194
4.22222222222222 0.417590027700831
4.22344322344322 0.417485514239786
4.22466422466422 0.417381051822647
4.22588522588523 0.417276640413286
4.22710622710623 0.41717227997561
4.22832722832723 0.417067970473557
4.22954822954823 0.416963711871096
4.23076923076923 0.416859504132231
4.23199023199023 0.416755347220997
4.23321123321123 0.416651241101459
4.23443223443223 0.416547185737719
4.23565323565324 0.416443181093906
4.23687423687424 0.416339227134184
4.23809523809524 0.41623532382275
4.23931623931624 0.416131471123829
4.24053724053724 0.416027669001683
4.24175824175824 0.415923917420602
4.24297924297924 0.41582021634491
4.24420024420024 0.415716565738962
4.24542124542125 0.415612965567145
4.24664224664225 0.415509415793879
4.24786324786325 0.415405916383614
4.24908424908425 0.415302467300832
4.25030525030525 0.415199068510049
4.25152625152625 0.415095719975811
4.25274725274725 0.414992421662694
4.25396825396825 0.414889173535309
4.25518925518926 0.414785975558296
4.25641025641026 0.414682827696327
4.25763125763126 0.414579729914108
4.25885225885226 0.414476682176374
4.26007326007326 0.414373684447891
4.26129426129426 0.414270736693459
4.26251526251526 0.414167838877907
4.26373626373626 0.414064990966096
4.26495726495726 0.41396219292292
4.26617826617827 0.413859444713302
4.26739926739927 0.413756746302197
4.26862026862027 0.413654097654593
4.26984126984127 0.413551498735507
4.27106227106227 0.413448949509987
4.27228327228327 0.413346449943114
4.27350427350427 0.413244
4.27472527472527 0.413141599645786
4.27594627594628 0.413039248845646
4.27716727716728 0.412936947564785
4.27838827838828 0.412834695768437
4.27960927960928 0.412732493421869
4.28083028083028 0.412630340490379
4.28205128205128 0.412528236939295
4.28327228327228 0.412426182733976
4.28449328449328 0.412324177839811
4.28571428571429 0.412222222222222
4.28693528693529 0.41212031584666
4.28815628815629 0.412018458678608
4.28937728937729 0.411916650683578
4.29059829059829 0.411814891827114
4.29181929181929 0.41171318207479
4.29304029304029 0.411611521392212
4.29426129426129 0.411509909745014
4.2954822954823 0.411408347098864
4.2967032967033 0.411306833419457
4.2979242979243 0.411205368672521
4.2991452991453 0.411103952823813
4.3003663003663 0.411002585839121
4.3015873015873 0.410901267684264
4.3028083028083 0.41079999832509
4.3040293040293 0.410698777727479
4.30525030525031 0.410597605857339
4.30647130647131 0.410496482680612
4.30769230769231 0.410395408163265
4.30891330891331 0.410294382271301
4.31013431013431 0.410193404970749
4.31135531135531 0.410092476227669
4.31257631257631 0.409991596008152
4.31379731379731 0.409890764278319
4.31501831501831 0.409789981004321
4.31623931623932 0.409689246152338
4.31746031746032 0.409588559688581
4.31868131868132 0.409487921579292
4.31990231990232 0.409387331790739
4.32112332112332 0.409286790289225
4.32234432234432 0.40918629704108
4.32356532356532 0.409085852012664
4.32478632478632 0.408985455170367
4.32600732600733 0.408885106480609
4.32722832722833 0.408784805909839
4.32844932844933 0.408684553424538
4.32967032967033 0.408584348991213
4.33089133089133 0.408484192576405
4.33211233211233 0.408384084146681
4.33333333333333 0.408284023668639
4.33455433455433 0.408184011108907
4.33577533577534 0.408084046434142
4.33699633699634 0.40798412961103
4.33821733821734 0.407884260606288
4.33943833943834 0.40778443938666
4.34065934065934 0.407684665918923
4.34188034188034 0.40758494016988
4.34310134310134 0.407485262106365
4.34432234432234 0.407385631695242
4.34554334554335 0.407286048903401
4.34676434676435 0.407186513697765
4.34798534798535 0.407087026045286
4.34920634920635 0.406987585912942
4.35042735042735 0.406888193267743
4.35164835164835 0.406788848076727
4.35286935286935 0.406689550306962
4.35409035409035 0.406590299925545
4.35531135531135 0.4064910968996
4.35653235653236 0.406391941196284
4.35775335775336 0.406292832782779
4.35897435897436 0.406193771626298
4.36019536019536 0.406094757694082
4.36141636141636 0.405995790953403
4.36263736263736 0.405896871371559
4.36385836385836 0.405797998915878
4.36507936507936 0.405699173553719
4.36630036630037 0.405600395252466
4.36752136752137 0.405501663979534
4.36874236874237 0.405402979702367
4.36996336996337 0.405304342388437
4.37118437118437 0.405205752005243
4.37240537240537 0.405107208520317
4.37362637362637 0.405008711901215
4.37484737484737 0.404910262115524
4.37606837606838 0.404811859130859
4.37728937728938 0.404713502914865
4.37851037851038 0.404615193435213
4.37973137973138 0.404516930659603
4.38095238095238 0.404418714555766
4.38217338217338 0.404320545091457
4.38339438339438 0.404222422234464
4.38461538461539 0.404124345952601
4.38583638583639 0.404026316213709
4.38705738705739 0.403928332985661
4.38827838827839 0.403830396236354
4.38949938949939 0.403732505933716
4.39072039072039 0.403634662045704
4.39194139194139 0.4035368645403
4.39316239316239 0.403439113385517
4.39438339438339 0.403341408549394
4.3956043956044 0.40324375
4.3968253968254 0.403146137705431
4.3980463980464 0.403048571633811
4.3992673992674 0.402951051753292
4.4004884004884 0.402853578032055
4.4017094017094 0.402756150438307
4.4029304029304 0.402658768940285
4.4041514041514 0.402561433506253
4.40537240537241 0.402464144104503
4.40659340659341 0.402366900703354
4.40781440781441 0.402269703271154
4.40903540903541 0.402172551776277
4.41025641025641 0.402075446187128
4.41147741147741 0.401978386472137
4.41269841269841 0.401881372599762
4.41391941391941 0.401784404538489
4.41514041514042 0.401687482256833
4.41636141636142 0.401590605723334
4.41758241758242 0.401493774906562
4.41880341880342 0.401396989775112
4.42002442002442 0.40130025029761
4.42124542124542 0.401203556442706
4.42246642246642 0.40110690817908
4.42368742368742 0.401010305475438
4.42490842490843 0.400913748300513
4.42612942612943 0.400817236623068
4.42735042735043 0.40072077041189
4.42857142857143 0.400624349635796
4.42979242979243 0.400527974263629
4.43101343101343 0.400431644264259
4.43223443223443 0.400335359606584
4.43345543345543 0.40023912025953
4.43467643467643 0.400142926192047
4.43589743589744 0.400046777373116
4.43711843711844 0.399950673771744
4.43833943833944 0.399854615356962
4.43956043956044 0.399758602097834
4.44078144078144 0.399662633963445
4.44200244200244 0.39956671092291
4.44322344322344 0.399470832945373
4.44444444444444 0.399375
4.44566544566545 0.399279212055988
4.44688644688645 0.39918346908256
4.44810744810745 0.399087771048964
4.44932844932845 0.398992117924477
4.45054945054945 0.398896509678403
4.45177045177045 0.39880094628007
4.45299145299145 0.398705427698837
4.45421245421245 0.398609953904086
4.45543345543346 0.398514524865227
4.45665445665446 0.398419140551698
4.45787545787546 0.398323800932962
4.45909645909646 0.398228505978509
4.46031746031746 0.398133255657856
4.46153846153846 0.398038049940547
4.46275946275946 0.397942888796151
4.46398046398046 0.397847772194265
4.46520146520147 0.397752700104511
4.46642246642247 0.397657672496541
4.46764346764347 0.397562689340028
4.46886446886447 0.397467750604676
4.47008547008547 0.397372856260214
4.47130647130647 0.397278006276396
4.47252747252747 0.397183200623004
4.47374847374847 0.397088439269846
4.47496947496948 0.396993722186756
4.47619047619048 0.396899049343594
4.47741147741148 0.396804420710248
4.47863247863248 0.396709836256628
4.47985347985348 0.396615295952676
4.48107448107448 0.396520799768355
4.48229548229548 0.396426347673658
4.48351648351648 0.3963319396386
4.48473748473748 0.396237575633227
4.48595848595849 0.396143255627608
4.48717948717949 0.396048979591837
4.48840048840049 0.395954747496036
4.48962148962149 0.395860559310354
4.49084249084249 0.395766415004963
4.49206349206349 0.395672314550063
4.49328449328449 0.395578257915879
4.49450549450549 0.395484245072662
4.4957264957265 0.395390275990689
4.4969474969475 0.395296350640264
4.4981684981685 0.395202468991713
4.4993894993895 0.395108631015393
4.5006105006105 0.395014836681682
4.5018315018315 0.394921085960988
4.5030525030525 0.39482737882374
4.5042735042735 0.394733715240396
4.50549450549451 0.39464009518144
4.50671550671551 0.394546518617378
4.50793650793651 0.394452985518746
4.50915750915751 0.394359495856103
4.51037851037851 0.394266049600033
4.51159951159951 0.394172646721148
4.51282051282051 0.394079287190083
4.51404151404151 0.393985970977499
4.51526251526252 0.393892698054084
4.51648351648352 0.393799468390549
4.51770451770452 0.393706281957633
4.51892551892552 0.393613138726098
4.52014652014652 0.393520038666733
4.52136752136752 0.393426981750351
4.52258852258852 0.393333967947791
4.52380952380952 0.393240997229917
4.52503052503052 0.393148069567618
4.52625152625153 0.393055184931809
4.52747252747253 0.39296234329343
4.52869352869353 0.392869544623445
4.52991452991453 0.392776788892844
4.53113553113553 0.392684076072643
4.53235653235653 0.392591406133881
4.53357753357753 0.392498779047623
4.53479853479853 0.39240619478496
4.53601953601954 0.392313653317006
4.53724053724054 0.392221154614902
4.53846153846154 0.392128698649813
4.53968253968254 0.392036285392929
4.54090354090354 0.391943914815464
4.54212454212454 0.391851586888658
4.54334554334554 0.391759301583775
4.54456654456654 0.391667058872106
4.54578754578755 0.391574858724963
4.54700854700855 0.391482701113686
4.54822954822955 0.391390586009639
4.54945054945055 0.39129851338421
4.55067155067155 0.391206483208811
4.55189255189255 0.39111449545488
4.55311355311355 0.39102255009388
4.55433455433455 0.390930647097298
4.55555555555556 0.390838786436645
4.55677655677656 0.390746968083457
4.55799755799756 0.390655192009294
4.55921855921856 0.390563458185742
4.56043956043956 0.39047176658441
4.56166056166056 0.390380117176932
4.56288156288156 0.390288509934967
4.56410256410256 0.390196944830198
4.56532356532357 0.390105421834332
4.56654456654457 0.3900139409191
4.56776556776557 0.389922502056258
4.56898656898657 0.389831105217587
4.57020757020757 0.389739750374892
4.57142857142857 0.3896484375
4.57264957264957 0.389557166564766
4.57387057387057 0.389465937541065
4.57509157509157 0.389374750400801
4.57631257631258 0.389283605115898
4.57753357753358 0.389192501658307
4.57875457875458 0.38910144
4.57997557997558 0.389010420112977
4.58119658119658 0.388919441969258
4.58241758241758 0.388828505540891
4.58363858363858 0.388737610799945
4.58485958485958 0.388646757718515
4.58608058608059 0.388555946268718
4.58730158730159 0.388465176422696
4.58852258852259 0.388374448152616
4.58974358974359 0.388283761430667
4.59096459096459 0.388193116229063
4.59218559218559 0.388102512520041
4.59340659340659 0.388011950275864
4.59462759462759 0.387921429468815
4.5958485958486 0.387830950071204
4.5970695970696 0.387740512055364
4.5982905982906 0.387650115393651
4.5995115995116 0.387559760058446
4.6007326007326 0.387469446022151
4.6019536019536 0.387379173257195
4.6031746031746 0.387288941736029
4.6043956043956 0.387198751431127
4.60561660561661 0.387108602314987
4.60683760683761 0.387018494360132
4.60805860805861 0.386928427539107
4.60927960927961 0.386838401824481
4.61050061050061 0.386748417188847
4.61172161172161 0.386658473604819
4.61294261294261 0.386568571045038
4.61416361416361 0.386478709482166
4.61538461538461 0.386388888888889
4.61660561660562 0.386299109237917
4.61782661782662 0.386209370501983
4.61904761904762 0.386119672653842
4.62026862026862 0.386030015666275
4.62148962148962 0.385940399512084
4.62271062271062 0.385850824164094
4.62393162393162 0.385761289595157
4.62515262515262 0.385671795778142
4.62637362637363 0.385582342685947
4.62759462759463 0.385492930291491
4.62881562881563 0.385403558567714
4.63003663003663 0.385314227487582
4.63125763125763 0.385224937024084
4.63247863247863 0.385135687150229
4.63369963369963 0.385046477839054
4.63492063492064 0.384957309063614
4.63614163614164 0.384868180796991
4.63736263736264 0.384779093012286
4.63858363858364 0.384690045682628
4.63980463980464 0.384601038781163
4.64102564102564 0.384512072281066
4.64224664224664 0.38442314615553
4.64346764346764 0.384334260377773
4.64468864468865 0.384245414921036
4.64590964590965 0.384156609758582
4.64713064713065 0.384067844863698
4.64835164835165 0.383979120209692
4.64957264957265 0.383890435769896
4.65079365079365 0.383801791517665
4.65201465201465 0.383713187426375
4.65323565323565 0.383624623469426
4.65445665445665 0.383536099620242
4.65567765567766 0.383447615852266
4.65689865689866 0.383359172138966
4.65811965811966 0.383270768453834
4.65934065934066 0.383182404770381
4.66056166056166 0.383094081062143
4.66178266178266 0.383005797302678
4.66300366300366 0.382917553465566
4.66422466422466 0.38282934952441
4.66544566544567 0.382741185452835
4.66666666666667 0.38265306122449
4.66788766788767 0.382564976813043
4.66910866910867 0.382476932192189
4.67032967032967 0.38238892733564
4.67155067155067 0.382300962217135
4.67277167277167 0.382213036810434
4.67399267399267 0.382125151089317
4.67521367521368 0.382037305027589
4.67643467643468 0.381949498599077
4.67765567765568 0.381861731777628
4.67887667887668 0.381774004537114
4.68009768009768 0.381686316851427
4.68131868131868 0.381598668694483
4.68253968253968 0.381511060040218
4.68376068376068 0.381423490862593
4.68498168498169 0.381335961135587
4.68620268620269 0.381248470833205
4.68742368742369 0.381161019929473
4.68864468864469 0.381073608398437
4.68986568986569 0.380986236214168
4.69108669108669 0.380898903350757
4.69230769230769 0.380811609782317
4.69352869352869 0.380724355482983
4.69474969474969 0.380637140426913
4.6959706959707 0.380549964588287
4.6971916971917 0.380462827941305
4.6984126984127 0.38037573046019
4.6996336996337 0.380288672119187
4.7008547008547 0.380201652892562
4.7020757020757 0.380114672754604
4.7032967032967 0.380027731679623
4.7045177045177 0.37994082964195
4.70573870573871 0.37985396661594
4.70695970695971 0.379767142575966
4.70818070818071 0.379680357496427
4.70940170940171 0.379593611351741
4.71062271062271 0.379506904116348
4.71184371184371 0.37942023576471
4.71306471306471 0.379333606271309
4.71428571428571 0.379247015610652
4.71550671550672 0.379160463757264
4.71672771672772 0.379073950685694
4.71794871794872 0.37898747637051
4.71916971916972 0.378901040786305
4.72039072039072 0.37881464390769
4.72161172161172 0.378728285709299
4.72283272283272 0.378641966165787
4.72405372405372 0.378555685251832
4.72527472527473 0.378469442942131
4.72649572649573 0.378383239211403
4.72771672771673 0.37829707403439
4.72893772893773 0.378210947385852
4.73015873015873 0.378124859240575
4.73137973137973 0.378038809573361
4.73260073260073 0.377952798359037
4.73382173382173 0.37786682557245
4.73504273504274 0.377780891188469
4.73626373626374 0.377694995181981
4.73748473748474 0.377609137527899
4.73870573870574 0.377523318201153
4.73992673992674 0.377437537176697
4.74114774114774 0.377351794429504
4.74236874236874 0.37726608993457
4.74358974358974 0.37718042366691
4.74481074481074 0.377094795601562
4.74603174603175 0.377009205713583
4.74725274725275 0.376923653978052
4.74847374847375 0.37683814037007
4.74969474969475 0.376752664864758
4.75091575091575 0.376667227437257
4.75213675213675 0.37658182806273
4.75335775335775 0.376496466716361
4.75457875457875 0.376411143373354
4.75579975579976 0.376325858008935
4.75702075702076 0.37624061059835
4.75824175824176 0.376155401116866
4.75946275946276 0.37607022953977
4.76068376068376 0.375985095842372
4.76190476190476 0.3759
4.76312576312576 0.375814941988005
4.76434676434676 0.375729921781757
4.76556776556777 0.375644939356647
4.76678876678877 0.375559994688088
4.76800976800977 0.375475087751512
4.76923076923077 0.375390218522373
4.77045177045177 0.375305386976143
4.77167277167277 0.375220593088319
4.77289377289377 0.375135836834414
4.77411477411477 0.375051118189965
4.77533577533578 0.374966437130527
4.77655677655678 0.374881793631676
4.77777777777778 0.37479718766901
4.77899877899878 0.374712619218147
4.78021978021978 0.374628088254723
4.78144078144078 0.374543594754398
4.78266178266178 0.37445913869285
4.78388278388278 0.374374720045778
4.78510378510378 0.374290338788901
4.78632478632479 0.374205994897959
4.78754578754579 0.374121688348713
4.78876678876679 0.374037419116942
4.78998778998779 0.373953187178446
4.79120879120879 0.373868992509048
4.79242979242979 0.373784835084588
4.79365079365079 0.373700714880926
4.79487179487179 0.373616631873946
4.7960927960928 0.373532586039547
4.7973137973138 0.373448577353652
4.7985347985348 0.373364605792203
4.7997557997558 0.373280671331162
4.8009768009768 0.373196773946511
4.8021978021978 0.373112913614251
4.8034188034188 0.373029090310406
4.8046398046398 0.372945304011018
4.80586080586081 0.372861554692148
4.80708180708181 0.372777842329878
4.80830280830281 0.372694166900312
4.80952380952381 0.372610528379571
4.81074481074481 0.372526926743797
4.81196581196581 0.372443361969152
4.81318681318681 0.372359834031818
4.81440781440781 0.372276342907996
4.81562881562882 0.372192888573909
4.81684981684982 0.372109471005797
4.81807081807082 0.372026090179923
4.81929181929182 0.371942746072566
4.82051282051282 0.371859438660027
4.82173382173382 0.371776167918628
4.82295482295482 0.371692933824708
4.82417582417582 0.371609736354627
4.82539682539683 0.371526575484765
4.82661782661783 0.371443451191521
4.82783882783883 0.371360363451314
4.82905982905983 0.371277312240583
4.83028083028083 0.371194297535785
4.83150183150183 0.3711113193134
4.83272283272283 0.371028377549924
4.83394383394383 0.370945472221873
4.83516483516483 0.370862603305785
4.83638583638584 0.370779770778216
4.83760683760684 0.37069697461574
4.83882783882784 0.370614214794953
4.84004884004884 0.37053149129247
4.84126984126984 0.370448804084923
4.84249084249084 0.370366153148967
4.84371184371184 0.370283538461275
4.84493284493284 0.370200959998537
4.84615384615385 0.370118417737465
4.84737484737485 0.370035911654791
4.84859584859585 0.369953441727265
4.84981684981685 0.369871007931655
4.85103785103785 0.36978861024475
4.85225885225885 0.369706248643358
4.85347985347985 0.369623923104308
4.85470085470085 0.369541633604444
4.85592185592186 0.369459380120632
4.85714285714286 0.369377162629758
4.85836385836386 0.369294981108725
4.85958485958486 0.369212835534456
4.86080586080586 0.369130725883894
4.86202686202686 0.369048652134
4.86324786324786 0.368966614261755
4.86446886446886 0.368884612244157
4.86568986568987 0.368802646058226
4.86691086691087 0.368720715681
4.86813186813187 0.368638821089534
4.86935286935287 0.368556962260905
4.87057387057387 0.368475139172207
4.87179487179487 0.368393351800554
4.87301587301587 0.368311600123078
4.87423687423687 0.368229884116931
4.87545787545788 0.368148203759283
4.87667887667888 0.368066559027324
4.87789987789988 0.367984949898261
4.87912087912088 0.367903376349322
4.88034188034188 0.367821838357753
4.88156288156288 0.367740335900817
4.88278388278388 0.367658868955799
4.88400488400488 0.3675774375
4.88522588522589 0.367496041510742
4.88644688644689 0.367414680965364
4.88766788766789 0.367333355841225
4.88888888888889 0.367252066115702
4.89010989010989 0.367170811766191
4.89133089133089 0.367089592770106
4.89255189255189 0.36700840910488
4.89377289377289 0.366927260747965
4.8949938949939 0.366846147676832
4.8962148962149 0.366765069868968
4.8974358974359 0.366684027301883
4.8986568986569 0.366603019953102
4.8998778998779 0.366522047800169
4.9010989010989 0.366441110820648
4.9023199023199 0.36636020899212
4.9035409035409 0.366279342292186
4.90476190476191 0.366198510698464
4.90598290598291 0.36611771418859
4.90720390720391 0.366036952740222
4.90842490842491 0.365956226331031
4.90964590964591 0.365875534938712
4.91086691086691 0.365794878540973
4.91208791208791 0.365714257115545
4.91330891330891 0.365633670640175
4.91452991452991 0.365553119092628
4.91575091575092 0.365472602450687
4.91697191697192 0.365392120692157
4.91819291819292 0.365311673794856
4.91941391941392 0.365231261736624
4.92063492063492 0.365150884495317
4.92185592185592 0.365070542048812
4.92307692307692 0.364990234375
4.92429792429792 0.364909961451794
4.92551892551893 0.364829723257124
4.92673992673993 0.364749519768936
4.92796092796093 0.364669350965198
4.92918192918193 0.364589216823893
4.93040293040293 0.364509117323024
4.93162393162393 0.36442905244061
4.93284493284493 0.364349022154691
4.93406593406593 0.364269026443321
4.93528693528694 0.364189065284576
4.93650793650794 0.364109138656548
4.93772893772894 0.364029246537347
4.93894993894994 0.363949388905102
4.94017094017094 0.363869565737958
4.94139194139194 0.36378977701408
4.94261294261294 0.36371002271165
4.94383394383394 0.363630302808867
4.94505494505495 0.363550617283951
4.94627594627595 0.363470966115135
4.94749694749695 0.363391349280674
4.94871794871795 0.363311766758839
4.94993894993895 0.363232218527919
4.95115995115995 0.363152704566222
4.95238095238095 0.363073224852071
4.95360195360195 0.362993779363809
4.95482295482295 0.362914368079797
4.95604395604396 0.362834990978412
4.95726495726496 0.36275564803805
4.95848595848596 0.362676339237124
4.95970695970696 0.362597064554065
4.96092796092796 0.362517823967321
4.96214896214896 0.36243861745536
4.96336996336996 0.362359444996664
4.96459096459096 0.362280306569735
4.96581196581197 0.362201202153092
4.96703296703297 0.362122131725272
4.96825396825397 0.362043095264829
4.96947496947497 0.361964092750333
4.97069597069597 0.361885124160376
4.97191697191697 0.361806189473562
4.97313797313797 0.361727288668517
4.97435897435897 0.361648421723881
4.97557997557998 0.361569588618315
4.97680097680098 0.361490789330493
4.97802197802198 0.36141202383911
4.97924297924298 0.361333292122878
4.98046398046398 0.361254594160525
4.98168498168498 0.361175929930796
4.98290598290598 0.361097299412455
4.98412698412698 0.361018702584283
4.98534798534799 0.360940139425078
4.98656898656899 0.360861609913655
4.98778998778999 0.360783114028845
4.98901098901099 0.3607046517495
4.99023199023199 0.360626223054486
4.99145299145299 0.360547827922687
4.99267399267399 0.360469466333005
4.99389499389499 0.360391138264358
4.995115995116 0.360312843695681
4.996336996337 0.360234582605929
4.997557997558 0.36015635497407
4.998778998779 0.360078160779092
5 0.36
};
\addlegendentry{MMSE}
\end{axis}

\end{tikzpicture}


==> figures/fig2b.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,
nodes={scale=0.7},draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \lambda\)},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Diagonal block MSE},
title={Weighted PCA},
ymin=0.318844941996395, ymax=1.07209227156654,
ytick style={color=black},
width=0.95\linewidth,
height=0.8\textwidth
]
\addplot [draw=color0, fill=color0, mark=x, only marks]
table{%
x  y
0.1 1.02110839071368
0.258064516129032 1.03785375658608
0.416129032258065 1.02208038860679
0.574193548387097 0.978140936977486
0.732258064516129 0.99913241008493
0.890322580645161 0.973334847308887
1.04838709677419 0.971980745865283
1.20645161290323 0.973123742991443
1.36451612903226 0.914597088419851
1.52258064516129 0.872867041337082
1.68064516129032 0.839157023170151
1.83870967741935 0.784605462594821
1.99677419354839 0.749598479725771
2.15483870967742 0.703053979819423
2.31290322580645 0.67787098898448
2.47096774193548 0.642386159889717
2.62903225806452 0.614914679044457
2.78709677419355 0.585581718527424
2.94516129032258 0.567043578729711
3.10322580645161 0.533855667511983
3.26129032258065 0.516333341154254
3.41935483870968 0.497126435922159
3.57741935483871 0.475629118069686
3.73548387096774 0.466209979197507
3.89354838709677 0.451175060840272
4.05161290322581 0.432154205372048
4.20967741935484 0.423280349104601
4.36774193548387 0.407287820241089
4.5258064516129 0.389880220899572
4.68387096774194 0.377753184113667
4.84193548387097 0.373463781034041
5 0.353083456976856
};
\addlegendentry{$\alpha = 0.0$}
\addplot [draw=color1, fill=color1, mark=x, only marks]
table{%
x  y
0.1 1.00950054900562
0.258064516129032 1.01347642820394
0.416129032258065 1.00389645511973
0.574193548387097 0.996150069207674
0.732258064516129 1.00018401897186
0.890322580645161 1.00489920956106
1.04838709677419 0.985539143514027
1.20645161290323 1.00899578641385
1.36451612903226 0.960211766427345
1.52258064516129 0.944208140313399
1.68064516129032 0.934117298661404
1.83870967741935 0.900050420946207
1.99677419354839 0.880437714027692
2.15483870967742 0.853594683934275
2.31290322580645 0.812428209026021
2.47096774193548 0.78014728703447
2.62903225806452 0.765061303456502
2.78709677419355 0.723875225596925
2.94516129032258 0.686500688354471
3.10322580645161 0.674306609087427
3.26129032258065 0.63734770890138
3.41935483870968 0.615698665884935
3.57741935483871 0.599484665609194
3.73548387096774 0.57464847122749
3.89354838709677 0.561837819513741
4.05161290322581 0.552123070690432
4.20967741935484 0.526781465549378
4.36774193548387 0.503978210513649
4.5258064516129 0.493214553695927
4.68387096774194 0.490513861666462
4.84193548387097 0.47470708076489
5 0.470107401149914
};
\addlegendentry{$\alpha = 0.25$}
\addplot [draw=color2, fill=color2, mark=x, only marks]
table{%
x  y
0.1 0.994743001729161
0.258064516129032 1.01502805439549
0.416129032258065 0.984612415325337
0.574193548387097 1.0021735646466
0.732258064516129 1.0216951738758
0.890322580645161 0.985587901048899
1.04838709677419 0.992264297054328
1.20645161290323 0.991838283878094
1.36451612903226 0.993793260374454
1.52258064516129 0.952884523790196
1.68064516129032 0.927347679160682
1.83870967741935 0.891296362122312
1.99677419354839 0.864280633437021
2.15483870967742 0.804106286226391
2.31290322580645 0.767372886885362
2.47096774193548 0.732977472125009
2.62903225806452 0.709110853903783
2.78709677419355 0.678461276260398
2.94516129032258 0.643128131827543
3.10322580645161 0.605760779929394
3.26129032258065 0.588219974169576
3.41935483870968 0.560879820720572
3.57741935483871 0.535445146261442
3.73548387096774 0.530486149972525
3.89354838709677 0.501875347219805
4.05161290322581 0.497252935767282
4.20967741935484 0.476086936105453
4.36774193548387 0.459132976535593
4.5258064516129 0.449098569627175
4.68387096774194 0.433838417911021
4.84193548387097 0.42051168504928
5 0.417415967690848
};
\addlegendentry{$\alpha = 0.5$}
\addplot [draw=color3, fill=color3, mark=x, only marks]
table{%
x  y
0.1 0.990537068006414
0.258064516129032 1.00618177871053
0.416129032258065 0.992181174600663
0.574193548387097 1.01143493343084
0.732258064516129 0.991391369590836
0.890322580645161 1.00178646677712
1.04838709677419 0.985552841901273
1.20645161290323 0.982852205786166
1.36451612903226 0.938633423109091
1.52258064516129 0.924455292854281
1.68064516129032 0.890302391245399
1.83870967741935 0.827490200714177
1.99677419354839 0.782987201486225
2.15483870967742 0.759186619512175
2.31290322580645 0.718000620196251
2.47096774193548 0.6750970642728
2.62903225806452 0.653353720786038
2.78709677419355 0.627516981109645
2.94516129032258 0.595658735354581
3.10322580645161 0.558850180177304
3.26129032258065 0.53698729370742
3.41935483870968 0.523707951906234
3.57741935483871 0.505270878482786
3.73548387096774 0.487272433496167
3.89354838709677 0.466730337772676
4.05161290322581 0.451149040209088
4.20967741935484 0.435526865737435
4.36774193548387 0.423080604350533
4.5258064516129 0.408096123673585
4.68387096774194 0.397827219945553
4.84193548387097 0.386622704175336
5 0.366926685436361
};
\addlegendentry{$\alpha = 0.75$}
\addplot [draw=color4, fill=color4, mark=x, only marks]
table{%
x  y
0.1 0.968157579777766
0.258064516129032 0.998899118854198
0.416129032258065 0.985797616141887
0.574193548387097 0.980766466910509
0.732258064516129 0.993558690130624
0.890322580645161 1.00475329448405
1.04838709677419 0.982812061058339
1.20645161290323 0.963027682458641
1.36451612903226 0.917570131765931
1.52258064516129 0.893377432101823
1.68064516129032 0.867136823025139
1.83870967741935 0.787796600203611
1.99677419354839 0.750870556840971
2.15483870967742 0.718766116678226
2.31290322580645 0.678557453711835
2.47096774193548 0.657882438599417
2.62903225806452 0.617087549081644
2.78709677419355 0.589298786823595
2.94516129032258 0.556933437247305
3.10322580645161 0.553419711995734
3.26129032258065 0.524959252394718
3.41935483870968 0.493393798346776
3.57741935483871 0.48591008926639
3.73548387096774 0.475567471298743
3.89354838709677 0.452062041286927
4.05161290322581 0.423413977015757
4.20967741935484 0.417868144568092
4.36774193548387 0.400914535601421
4.5258064516129 0.399627797411066
4.68387096774194 0.382811969052597
4.84193548387097 0.365944184208618
5 0.364142358817374
};
\addlegendentry{$\alpha = 1.0$}
\addplot [semithick, color0]
table {%
0 1
0.00122100122100122 1
0.00244200244200244 1
0.00366300366300366 1
0.00488400488400488 1
0.00610500610500611 1
0.00732600732600733 1
0.00854700854700855 1
0.00976800976800977 1
0.010989010989011 1
0.0122100122100122 1
0.0134310134310134 1
0.0146520146520147 1
0.0158730158730159 1
0.0170940170940171 1
0.0183150183150183 1
0.0195360195360195 1
0.0207570207570208 1
0.021978021978022 1
0.0231990231990232 1
0.0244200244200244 1
0.0256410256410256 1
0.0268620268620269 1
0.0280830280830281 1
0.0293040293040293 1
0.0305250305250305 1
0.0317460317460317 1
0.032967032967033 1
0.0341880341880342 1
0.0354090354090354 1
0.0366300366300366 1
0.0378510378510378 1
0.0390720390720391 1
0.0402930402930403 1
0.0415140415140415 1
0.0427350427350427 1
0.043956043956044 1
0.0451770451770452 1
0.0463980463980464 1
0.0476190476190476 1
0.0488400488400488 1
0.0500610500610501 1
0.0512820512820513 1
0.0525030525030525 1
0.0537240537240537 1
0.0549450549450549 1
0.0561660561660562 1
0.0573870573870574 1
0.0586080586080586 1
0.0598290598290598 1
0.061050061050061 1
0.0622710622710623 1
0.0634920634920635 1
0.0647130647130647 1
0.0659340659340659 1
0.0671550671550672 1
0.0683760683760684 1
0.0695970695970696 1
0.0708180708180708 1
0.072039072039072 1
0.0732600732600733 1
0.0744810744810745 1
0.0757020757020757 1
0.0769230769230769 1
0.0781440781440781 1
0.0793650793650794 1
0.0805860805860806 1
0.0818070818070818 1
0.083028083028083 1
0.0842490842490843 1
0.0854700854700855 1
0.0866910866910867 1
0.0879120879120879 1
0.0891330891330891 1
0.0903540903540904 1
0.0915750915750916 1
0.0927960927960928 1
0.094017094017094 1
0.0952380952380952 1
0.0964590964590965 1
0.0976800976800977 1
0.0989010989010989 1
0.1001221001221 1
0.101343101343101 1
0.102564102564103 1
0.103785103785104 1
0.105006105006105 1
0.106227106227106 1
0.107448107448107 1
0.108669108669109 1
0.10989010989011 1
0.111111111111111 1
0.112332112332112 1
0.113553113553114 1
0.114774114774115 1
0.115995115995116 1
0.117216117216117 1
0.118437118437118 1
0.11965811965812 1
0.120879120879121 1
0.122100122100122 1
0.123321123321123 1
0.124542124542125 1
0.125763125763126 1
0.126984126984127 1
0.128205128205128 1
0.129426129426129 1
0.130647130647131 1
0.131868131868132 1
0.133089133089133 1
0.134310134310134 1
0.135531135531136 1
0.136752136752137 1
0.137973137973138 1
0.139194139194139 1
0.14041514041514 1
0.141636141636142 1
0.142857142857143 1
0.144078144078144 1
0.145299145299145 1
0.146520146520147 1
0.147741147741148 1
0.148962148962149 1
0.15018315018315 1
0.151404151404151 1
0.152625152625153 1
0.153846153846154 1
0.155067155067155 1
0.156288156288156 1
0.157509157509158 1
0.158730158730159 1
0.15995115995116 1
0.161172161172161 1
0.162393162393162 1
0.163614163614164 1
0.164835164835165 1
0.166056166056166 1
0.167277167277167 1
0.168498168498169 1
0.16971916971917 1
0.170940170940171 1
0.172161172161172 1
0.173382173382173 1
0.174603174603175 1
0.175824175824176 1
0.177045177045177 1
0.178266178266178 1
0.179487179487179 1
0.180708180708181 1
0.181929181929182 1
0.183150183150183 1
0.184371184371184 1
0.185592185592186 1
0.186813186813187 1
0.188034188034188 1
0.189255189255189 1
0.19047619047619 1
0.191697191697192 1
0.192918192918193 1
0.194139194139194 1
0.195360195360195 1
0.196581196581197 1
0.197802197802198 1
0.199023199023199 1
0.2002442002442 1
0.201465201465201 1
0.202686202686203 1
0.203907203907204 1
0.205128205128205 1
0.206349206349206 1
0.207570207570208 1
0.208791208791209 1
0.21001221001221 1
0.211233211233211 1
0.212454212454212 1
0.213675213675214 1
0.214896214896215 1
0.216117216117216 1
0.217338217338217 1
0.218559218559219 1
0.21978021978022 1
0.221001221001221 1
0.222222222222222 1
0.223443223443223 1
0.224664224664225 1
0.225885225885226 1
0.227106227106227 1
0.228327228327228 1
0.22954822954823 1
0.230769230769231 1
0.231990231990232 1
0.233211233211233 1
0.234432234432234 1
0.235653235653236 1
0.236874236874237 1
0.238095238095238 1
0.239316239316239 1
0.240537240537241 1
0.241758241758242 1
0.242979242979243 1
0.244200244200244 1
0.245421245421245 1
0.246642246642247 1
0.247863247863248 1
0.249084249084249 1
0.25030525030525 1
0.251526251526252 1
0.252747252747253 1
0.253968253968254 1
0.255189255189255 1
0.256410256410256 1
0.257631257631258 1
0.258852258852259 1
0.26007326007326 1
0.261294261294261 1
0.262515262515263 1
0.263736263736264 1
0.264957264957265 1
0.266178266178266 1
0.267399267399267 1
0.268620268620269 1
0.26984126984127 1
0.271062271062271 1
0.272283272283272 1
0.273504273504274 1
0.274725274725275 1
0.275946275946276 1
0.277167277167277 1
0.278388278388278 1
0.27960927960928 1
0.280830280830281 1
0.282051282051282 1
0.283272283272283 1
0.284493284493284 1
0.285714285714286 1
0.286935286935287 1
0.288156288156288 1
0.289377289377289 1
0.290598290598291 1
0.291819291819292 1
0.293040293040293 1
0.294261294261294 1
0.295482295482295 1
0.296703296703297 1
0.297924297924298 1
0.299145299145299 1
0.3003663003663 1
0.301587301587302 1
0.302808302808303 1
0.304029304029304 1
0.305250305250305 1
0.306471306471306 1
0.307692307692308 1
0.308913308913309 1
0.31013431013431 1
0.311355311355311 1
0.312576312576313 1
0.313797313797314 1
0.315018315018315 1
0.316239316239316 1
0.317460317460317 1
0.318681318681319 1
0.31990231990232 1
0.321123321123321 1
0.322344322344322 1
0.323565323565324 1
0.324786324786325 1
0.326007326007326 1
0.327228327228327 1
0.328449328449328 1
0.32967032967033 1
0.330891330891331 1
0.332112332112332 1
0.333333333333333 1
0.334554334554335 1
0.335775335775336 1
0.336996336996337 1
0.338217338217338 1
0.339438339438339 1
0.340659340659341 1
0.341880341880342 1
0.343101343101343 1
0.344322344322344 1
0.345543345543346 1
0.346764346764347 1
0.347985347985348 1
0.349206349206349 1
0.35042735042735 1
0.351648351648352 1
0.352869352869353 1
0.354090354090354 1
0.355311355311355 1
0.356532356532357 1
0.357753357753358 1
0.358974358974359 1
0.36019536019536 1
0.361416361416361 1
0.362637362637363 1
0.363858363858364 1
0.365079365079365 1
0.366300366300366 1
0.367521367521368 1
0.368742368742369 1
0.36996336996337 1
0.371184371184371 1
0.372405372405372 1
0.373626373626374 1
0.374847374847375 1
0.376068376068376 1
0.377289377289377 1
0.378510378510378 1
0.37973137973138 1
0.380952380952381 1
0.382173382173382 1
0.383394383394383 1
0.384615384615385 1
0.385836385836386 1
0.387057387057387 1
0.388278388278388 1
0.38949938949939 1
0.390720390720391 1
0.391941391941392 1
0.393162393162393 1
0.394383394383394 1
0.395604395604396 1
0.396825396825397 1
0.398046398046398 1
0.399267399267399 1
0.400488400488401 1
0.401709401709402 1
0.402930402930403 1
0.404151404151404 1
0.405372405372405 1
0.406593406593407 1
0.407814407814408 1
0.409035409035409 1
0.41025641025641 1
0.411477411477411 1
0.412698412698413 1
0.413919413919414 1
0.415140415140415 1
0.416361416361416 1
0.417582417582418 1
0.418803418803419 1
0.42002442002442 1
0.421245421245421 1
0.422466422466422 1
0.423687423687424 1
0.424908424908425 1
0.426129426129426 1
0.427350427350427 1
0.428571428571429 1
0.42979242979243 1
0.431013431013431 1
0.432234432234432 1
0.433455433455433 1
0.434676434676435 1
0.435897435897436 1
0.437118437118437 1
0.438339438339438 1
0.43956043956044 1
0.440781440781441 1
0.442002442002442 1
0.443223443223443 1
0.444444444444444 1
0.445665445665446 1
0.446886446886447 1
0.448107448107448 1
0.449328449328449 1
0.450549450549451 1
0.451770451770452 1
0.452991452991453 1
0.454212454212454 1
0.455433455433455 1
0.456654456654457 1
0.457875457875458 1
0.459096459096459 1
0.46031746031746 1
0.461538461538462 1
0.462759462759463 1
0.463980463980464 1
0.465201465201465 1
0.466422466422466 1
0.467643467643468 1
0.468864468864469 1
0.47008547008547 1
0.471306471306471 1
0.472527472527473 1
0.473748473748474 1
0.474969474969475 1
0.476190476190476 1
0.477411477411477 1
0.478632478632479 1
0.47985347985348 1
0.481074481074481 1
0.482295482295482 1
0.483516483516484 1
0.484737484737485 1
0.485958485958486 1
0.487179487179487 1
0.488400488400488 1
0.48962148962149 1
0.490842490842491 1
0.492063492063492 1
0.493284493284493 1
0.494505494505495 1
0.495726495726496 1
0.496947496947497 1
0.498168498168498 1
0.499389499389499 1
0.500610500610501 1
0.501831501831502 1
0.503052503052503 1
0.504273504273504 1
0.505494505494505 1
0.506715506715507 1
0.507936507936508 1
0.509157509157509 1
0.51037851037851 1
0.511599511599512 1
0.512820512820513 1
0.514041514041514 1
0.515262515262515 1
0.516483516483517 1
0.517704517704518 1
0.518925518925519 1
0.52014652014652 1
0.521367521367521 1
0.522588522588523 1
0.523809523809524 1
0.525030525030525 1
0.526251526251526 1
0.527472527472527 1
0.528693528693529 1
0.52991452991453 1
0.531135531135531 1
0.532356532356532 1
0.533577533577534 1
0.534798534798535 1
0.536019536019536 1
0.537240537240537 1
0.538461538461538 1
0.53968253968254 1
0.540903540903541 1
0.542124542124542 1
0.543345543345543 1
0.544566544566545 1
0.545787545787546 1
0.547008547008547 1
0.548229548229548 1
0.549450549450549 1
0.550671550671551 1
0.551892551892552 1
0.553113553113553 1
0.554334554334554 1
0.555555555555556 1
0.556776556776557 1
0.557997557997558 1
0.559218559218559 1
0.56043956043956 1
0.561660561660562 1
0.562881562881563 1
0.564102564102564 1
0.565323565323565 1
0.566544566544567 1
0.567765567765568 1
0.568986568986569 1
0.57020757020757 1
0.571428571428571 1
0.572649572649573 1
0.573870573870574 1
0.575091575091575 1
0.576312576312576 1
0.577533577533577 1
0.578754578754579 1
0.57997557997558 1
0.581196581196581 1
0.582417582417582 1
0.583638583638584 1
0.584859584859585 1
0.586080586080586 1
0.587301587301587 1
0.588522588522589 1
0.58974358974359 1
0.590964590964591 1
0.592185592185592 1
0.593406593406593 1
0.594627594627595 1
0.595848595848596 1
0.597069597069597 1
0.598290598290598 1
0.599511599511599 1
0.600732600732601 1
0.601953601953602 1
0.603174603174603 1
0.604395604395604 1
0.605616605616606 1
0.606837606837607 1
0.608058608058608 1
0.609279609279609 1
0.610500610500611 1
0.611721611721612 1
0.612942612942613 1
0.614163614163614 1
0.615384615384615 1
0.616605616605617 1
0.617826617826618 1
0.619047619047619 1
0.62026862026862 1
0.621489621489622 1
0.622710622710623 1
0.623931623931624 1
0.625152625152625 1
0.626373626373626 1
0.627594627594628 1
0.628815628815629 1
0.63003663003663 1
0.631257631257631 1
0.632478632478632 1
0.633699633699634 1
0.634920634920635 1
0.636141636141636 1
0.637362637362637 1
0.638583638583639 1
0.63980463980464 1
0.641025641025641 1
0.642246642246642 1
0.643467643467644 1
0.644688644688645 1
0.645909645909646 1
0.647130647130647 1
0.648351648351648 1
0.64957264957265 1
0.650793650793651 1
0.652014652014652 1
0.653235653235653 1
0.654456654456654 1
0.655677655677656 1
0.656898656898657 1
0.658119658119658 1
0.659340659340659 1
0.660561660561661 1
0.661782661782662 1
0.663003663003663 1
0.664224664224664 1
0.665445665445665 1
0.666666666666667 1
0.667887667887668 1
0.669108669108669 1
0.67032967032967 1
0.671550671550671 1
0.672771672771673 1
0.673992673992674 1
0.675213675213675 1
0.676434676434676 1
0.677655677655678 1
0.678876678876679 1
0.68009768009768 1
0.681318681318681 1
0.682539682539683 1
0.683760683760684 1
0.684981684981685 1
0.686202686202686 1
0.687423687423687 1
0.688644688644689 1
0.68986568986569 1
0.691086691086691 1
0.692307692307692 1
0.693528693528694 1
0.694749694749695 1
0.695970695970696 1
0.697191697191697 1
0.698412698412698 1
0.6996336996337 1
0.700854700854701 1
0.702075702075702 1
0.703296703296703 1
0.704517704517705 1
0.705738705738706 1
0.706959706959707 1
0.708180708180708 1
0.709401709401709 1
0.710622710622711 1
0.711843711843712 1
0.713064713064713 1
0.714285714285714 1
0.715506715506716 1
0.716727716727717 1
0.717948717948718 1
0.719169719169719 1
0.72039072039072 1
0.721611721611722 1
0.722832722832723 1
0.724053724053724 1
0.725274725274725 1
0.726495726495726 1
0.727716727716728 1
0.728937728937729 1
0.73015873015873 1
0.731379731379731 1
0.732600732600733 1
0.733821733821734 1
0.735042735042735 1
0.736263736263736 1
0.737484737484738 1
0.738705738705739 1
0.73992673992674 1
0.741147741147741 1
0.742368742368742 1
0.743589743589744 1
0.744810744810745 1
0.746031746031746 1
0.747252747252747 1
0.748473748473748 1
0.74969474969475 1
0.750915750915751 1
0.752136752136752 1
0.753357753357753 1
0.754578754578755 1
0.755799755799756 1
0.757020757020757 1
0.758241758241758 1
0.759462759462759 1
0.760683760683761 1
0.761904761904762 1
0.763125763125763 1
0.764346764346764 1
0.765567765567766 1
0.766788766788767 1
0.768009768009768 1
0.769230769230769 1
0.77045177045177 1
0.771672771672772 1
0.772893772893773 1
0.774114774114774 1
0.775335775335775 1
0.776556776556777 1
0.777777777777778 1
0.778998778998779 1
0.78021978021978 1
0.781440781440781 1
0.782661782661783 1
0.783882783882784 1
0.785103785103785 1
0.786324786324786 1
0.787545787545788 1
0.788766788766789 1
0.78998778998779 1
0.791208791208791 1
0.792429792429792 1
0.793650793650794 1
0.794871794871795 1
0.796092796092796 1
0.797313797313797 1
0.798534798534799 1
0.7997557997558 1
0.800976800976801 1
0.802197802197802 1
0.803418803418803 1
0.804639804639805 1
0.805860805860806 1
0.807081807081807 1
0.808302808302808 1
0.80952380952381 1
0.810744810744811 1
0.811965811965812 1
0.813186813186813 1
0.814407814407814 1
0.815628815628816 1
0.816849816849817 1
0.818070818070818 1
0.819291819291819 1
0.82051282051282 1
0.821733821733822 1
0.822954822954823 1
0.824175824175824 1
0.825396825396825 1
0.826617826617827 1
0.827838827838828 1
0.829059829059829 1
0.83028083028083 1
0.831501831501832 1
0.832722832722833 1
0.833943833943834 1
0.835164835164835 1
0.836385836385836 1
0.837606837606838 1
0.838827838827839 1
0.84004884004884 1
0.841269841269841 1
0.842490842490842 1
0.843711843711844 1
0.844932844932845 1
0.846153846153846 1
0.847374847374847 1
0.848595848595849 1
0.84981684981685 1
0.851037851037851 1
0.852258852258852 1
0.853479853479853 1
0.854700854700855 1
0.855921855921856 1
0.857142857142857 1
0.858363858363858 1
0.85958485958486 1
0.860805860805861 1
0.862026862026862 1
0.863247863247863 1
0.864468864468865 1
0.865689865689866 1
0.866910866910867 1
0.868131868131868 1
0.869352869352869 1
0.870573870573871 1
0.871794871794872 1
0.873015873015873 1
0.874236874236874 1
0.875457875457875 1
0.876678876678877 1
0.877899877899878 1
0.879120879120879 1
0.88034188034188 1
0.881562881562882 1
0.882783882783883 1
0.884004884004884 1
0.885225885225885 1
0.886446886446886 1
0.887667887667888 1
0.888888888888889 1
0.89010989010989 1
0.891330891330891 1
0.892551892551893 1
0.893772893772894 1
0.894993894993895 1
0.896214896214896 1
0.897435897435897 1
0.898656898656899 1
0.8998778998779 1
0.901098901098901 1
0.902319902319902 1
0.903540903540904 1
0.904761904761905 1
0.905982905982906 1
0.907203907203907 1
0.908424908424908 1
0.90964590964591 1
0.910866910866911 1
0.912087912087912 1
0.913308913308913 1
0.914529914529915 1
0.915750915750916 1
0.916971916971917 1
0.918192918192918 1
0.919413919413919 1
0.920634920634921 1
0.921855921855922 1
0.923076923076923 1
0.924297924297924 1
0.925518925518926 1
0.926739926739927 1
0.927960927960928 1
0.929181929181929 1
0.93040293040293 1
0.931623931623932 1
0.932844932844933 1
0.934065934065934 1
0.935286935286935 1
0.936507936507937 1
0.937728937728938 1
0.938949938949939 1
0.94017094017094 1
0.941391941391941 1
0.942612942612943 1
0.943833943833944 1
0.945054945054945 1
0.946275946275946 1
0.947496947496947 1
0.948717948717949 1
0.94993894993895 1
0.951159951159951 1
0.952380952380952 1
0.953601953601954 1
0.954822954822955 1
0.956043956043956 1
0.957264957264957 1
0.958485958485959 1
0.95970695970696 1
0.960927960927961 1
0.962148962148962 1
0.963369963369963 1
0.964590964590965 1
0.965811965811966 1
0.967032967032967 1
0.968253968253968 1
0.969474969474969 1
0.970695970695971 1
0.971916971916972 1
0.973137973137973 1
0.974358974358974 1
0.975579975579976 1
0.976800976800977 1
0.978021978021978 1
0.979242979242979 1
0.98046398046398 1
0.981684981684982 1
0.982905982905983 1
0.984126984126984 1
0.985347985347985 1
0.986568986568987 1
0.987789987789988 1
0.989010989010989 1
0.99023199023199 1
0.991452991452991 1
0.992673992673993 1
0.993894993894994 1
0.995115995115995 1
0.996336996336996 1
0.997557997557998 1
0.998778998778999 1
1 1
1.001221001221 0.999998512790006
1.002442002442 0.999994065642891
1.003663003663 0.9999866801641
1.004884004884 0.99997637780163
1.00610500610501 0.999963179847299
1.00732600732601 0.999947107438017
1.00854700854701 0.999928181557024
1.00976800976801 0.99990642303514
1.01098901098901 0.999881852551985
1.01221001221001 0.9998544906372
1.01343101343101 0.999824357671651
1.01465201465201 0.999791473888621
1.01587301587302 0.999755859375
1.01709401709402 0.999717534072453
1.01831501831502 0.999676517778583
1.01953601953602 0.999632830148087
1.02075702075702 0.999586490693894
1.02197802197802 0.999537518788299
1.02319902319902 0.999485933664082
1.02442002442002 0.999431754415623
1.02564102564103 0.999375
1.02686202686203 0.999315689238082
1.02808302808303 0.999253840815613
1.02930402930403 0.99918947328428
1.03052503052503 0.999122605062779
1.03174603174603 0.99905325443787
1.03296703296703 0.998981439565414
1.03418803418803 0.998907178471416
1.03540903540904 0.998830489053044
1.03663003663004 0.998751389079649
1.03785103785104 0.998669896193772
1.03907203907204 0.99858602791214
1.04029304029304 0.998499801626661
1.04151404151404 0.998411234605399
1.04273504273504 0.99832034399355
1.04395604395604 0.998227146814404
1.04517704517705 0.998131659970303
1.04639804639805 0.998033900243584
1.04761904761905 0.997933884297521
1.04884004884005 0.997831628677253
1.05006105006105 0.997727149810709
1.05128205128205 0.997620464009518
1.05250305250305 0.997511587469921
1.05372405372405 0.997400536273663
1.05494505494505 0.997287326388889
1.05616605616606 0.997171973671021
1.05738705738706 0.99705449386364
1.05860805860806 0.996934902599346
1.05982905982906 0.996813215400624
1.06105006105006 0.996689447680693
1.06227106227106 0.996563614744352
1.06349206349206 0.996435731788817
1.06471306471306 0.996305813904554
1.06593406593407 0.996173876076097
1.06715506715507 0.996039933182873
1.06837606837607 0.995904
1.06959706959707 0.995766091199099
1.07081807081807 0.995626221349085
1.07203907203907 0.995484404916952
1.07326007326007 0.995340656268565
1.07448107448107 0.995194989669421
1.07570207570208 0.995047419285432
1.07692307692308 0.994897959183674
1.07814407814408 0.99474662333315
1.07936507936508 0.994593425605536
1.08058608058608 0.994438379775926
1.08180708180708 0.994281499523565
1.08302808302808 0.994122798432577
1.08424908424908 0.993962289992695
1.08547008547009 0.993799987599975
1.08669108669109 0.993635904557505
1.08791208791209 0.993470054076115
1.08913308913309 0.993302449275071
1.09035409035409 0.993133103182774
1.09157509157509 0.992962028737444
1.09279609279609 0.992789238787803
1.09401709401709 0.99261474609375
1.0952380952381 0.992438563327032
1.0964590964591 0.99226070307191
1.0976800976801 0.992081177825813
1.0989010989011 0.9919
1.1001221001221 0.9917171819202
1.1013431013431 0.991532735827257
1.1025641025641 0.991346673877772
1.1037851037851 0.991159008144725
1.10500610500611 0.990969750618113
1.10622710622711 0.990778913205561
1.10744810744811 0.990586507732946
1.10866910866911 0.990392545945002
1.10989010989011 0.990197039505931
1.11111111111111 0.99
1.11233211233211 0.989801438932139
1.11355311355311 0.989601367728532
1.11477411477411 0.9893997977372
1.11599511599512 0.989196740228586
1.11721611721612 0.98899220639613
1.11843711843712 0.988786207356839
1.11965811965812 0.988578754151856
1.12087912087912 0.98836985774702
1.12210012210012 0.988159529033427
1.12332112332112 0.987947778827977
1.12454212454212 0.98773461787393
1.12576312576313 0.987520056841442
1.12698412698413 0.987304106328109
1.12820512820513 0.987086776859504
1.12942612942613 0.986868078889701
1.13064713064713 0.986648022801804
1.13186813186813 0.986426618908474
1.13308913308913 0.986203877452438
1.13431013431013 0.985979808607007
1.13553113553114 0.985754422476587
1.13675213675214 0.985527729097179
1.13797313797314 0.985299738436884
1.13919413919414 0.985070460396398
1.14041514041514 0.984839904809504
1.14163614163614 0.984608081443564
1.14285714285714 0.984375
1.14407814407814 0.984140670114776
1.14529914529915 0.983905101358877
1.14652014652015 0.98366830323878
1.14774114774115 0.983430285196922
1.14896214896215 0.983191056612169
1.15018315018315 0.982950626800276
1.15140415140415 0.982709005014344
1.15262515262515 0.982466200445274
1.15384615384615 0.982222222222222
1.15506715506715 0.98197707941304
1.15628815628816 0.981730781024722
1.15750915750916 0.981483336003846
1.15873015873016 0.981234753237005
1.15995115995116 0.980985041551247
1.16117216117216 0.980734209714496
1.16239316239316 0.980482266435986
1.16361416361416 0.980229220366678
1.16483516483516 0.97997508009968
1.16605616605617 0.979719854170664
1.16727716727717 0.97946355105828
1.16849816849817 0.97920617918456
1.16971916971917 0.978947746915329
1.17094017094017 0.978688262560605
1.17216117216117 0.978427734375
1.17338217338217 0.978166170558114
1.17460317460317 0.977903579254931
1.17582417582418 0.977639968556206
1.17704517704518 0.977375346498855
1.17826617826618 0.977109721066337
1.17948717948718 0.976843100189036
1.18070818070818 0.976575491744636
1.18192918192918 0.9763069035585
1.18315018315018 0.976037343404039
1.18437118437118 0.975766819003082
1.18559218559219 0.975495338026242
1.18681318681319 0.975222908093278
1.18803418803419 0.974949536773459
1.18925518925519 0.974675231585916
1.19047619047619 0.9744
1.19169719169719 0.974123849435636
1.19291819291819 0.973846787263666
1.19413919413919 0.973568820806203
1.1953601953602 0.973289957336967
1.1965811965812 0.973010204081633
1.1978021978022 0.972729568218163
1.1990231990232 0.972448056877149
1.2002442002442 0.972165677142139
1.2014652014652 0.97188243604997
1.2026862026862 0.9715983405911
1.2039072039072 0.971313397709927
1.20512820512821 0.971027614305115
1.20634920634921 0.970740997229917
1.20757020757021 0.970453553292486
1.20879120879121 0.970165289256198
1.21001221001221 0.96987621183996
1.21123321123321 0.969586327718522
1.21245421245421 0.969295643522787
1.21367521367521 0.969004165840111
1.21489621489621 0.968711901214616
1.21611721611722 0.968418856147482
1.21733821733822 0.96812503709725
1.21855921855922 0.967830450480119
1.21978021978022 0.967535102670238
1.22100122100122 0.967239
1.22222222222222 0.966942148760331
1.22344322344322 0.966644555200975
1.22466422466422 0.966346225530786
1.22588522588523 0.966047165918001
1.22710622710623 0.965747382490532
1.22832722832723 0.965446881336237
1.22954822954823 0.965145668503198
1.23076923076923 0.96484375
1.23199023199023 0.964541131795997
1.23321123321123 0.964237819821586
1.23443223443223 0.963933819968477
1.23565323565324 0.963629138089956
1.23687423687424 0.96332378000115
1.23809523809524 0.96301775147929
1.23931623931624 0.962711058263971
1.24053724053724 0.962403706057412
1.24175824175824 0.962095700524708
1.24297924297924 0.961787047294089
1.24420024420024 0.961477751957171
1.24542124542125 0.961167820069204
1.24664224664225 0.960857257149325
1.24786324786325 0.960546068680803
1.24908424908425 0.960234260111282
1.25030525030525 0.959921836853027
1.25152625152625 0.959608804283165
1.25274725274725 0.959295167743921
1.25396825396825 0.958980932542862
1.25518925518926 0.958666103953126
1.25641025641026 0.958350687213661
1.25763125763126 0.958034687529456
1.25885225885226 0.957718110071771
1.26007326007326 0.957400959978367
1.26129426129426 0.957083242353731
1.26251526251526 0.956764962269304
1.26373626373626 0.956446124763705
1.26495726495726 0.956126734842951
1.26617826617827 0.955806797480679
1.26739926739927 0.955486317618364
1.26862026862027 0.955165300165536
1.26984126984127 0.95484375
1.27106227106227 0.954521671968042
1.27228327228327 0.954199070884649
1.27350427350427 0.953875951533715
1.27472527472527 0.953552318668252
1.27594627594628 0.9532281770106
1.27716727716728 0.952903531252628
1.27838827838828 0.952578386055944
1.27960927960928 0.952252746052095
1.28083028083028 0.95192661584277
1.28205128205128 0.9516
1.28327228327228 0.951272903066356
1.28449328449328 0.950945329555148
1.28571428571429 0.950617283950617
1.28693528693529 0.950288770708136
1.28815628815629 0.949959794254397
1.28937728937729 0.949630358987603
1.29059829059829 0.949300469277663
1.29181929181929 0.948970129466375
1.29304029304029 0.948639343867618
1.29426129426129 0.948308116767533
1.2954822954823 0.947976452424713
1.2967032967033 0.947644355070382
1.2979242979243 0.947311828908581
1.2991452991453 0.946978878116343
1.3003663003663 0.94664550684388
1.3015873015873 0.946311719214753
1.3028083028083 0.945977519326054
1.3040293040293 0.94564291124858
1.30525030525031 0.945307899027006
1.30647130647131 0.944972486680059
1.30769230769231 0.944636678200692
1.30891330891331 0.944300477556249
1.31013431013431 0.943963888688637
1.31135531135531 0.943626915514497
1.31257631257631 0.943289561925365
1.31379731379731 0.942951831787841
1.31501831501832 0.942613728943754
1.31623931623932 0.942275257210322
1.31746031746032 0.941936420380316
1.31868131868132 0.941597222222222
1.31990231990232 0.941257666480398
1.32112332112332 0.940917756875233
1.32234432234432 0.940577497103306
1.32356532356532 0.940236890837543
1.32478632478632 0.939895941727367
1.32600732600733 0.939554653398858
1.32722832722833 0.939213029454903
1.32844932844933 0.938871073475346
1.32967032967033 0.938528789017144
1.33089133089133 0.938186179614511
1.33211233211233 0.93784324877907
1.33333333333333 0.9375
1.33455433455433 0.937156436744182
1.33577533577534 0.936812562456343
1.33699633699634 0.936468380559204
1.33821733821734 0.93612389445362
1.33943833943834 0.935779107518724
1.34065934065934 0.935434023112067
1.34188034188034 0.935088644569759
1.34310134310134 0.934742975206612
1.34432234432234 0.934397018316269
1.34554334554335 0.934050777171353
1.34676434676435 0.933704255023594
1.34798534798535 0.93335745510397
1.34920634920635 0.933010380622837
1.35042735042735 0.932663034770069
1.35164835164835 0.932315420715183
1.35286935286935 0.931967541607476
1.35409035409035 0.931619400576153
1.35531135531136 0.93127100073046
1.35653235653236 0.930922345159809
1.35775335775336 0.930573436933906
1.35897435897436 0.930224279102884
1.36019536019536 0.92987487469742
1.36141636141636 0.92952522672887
1.36263736263736 0.929175338189386
1.36385836385836 0.928825212052042
1.36507936507937 0.928474851270957
1.36630036630037 0.928124258781419
1.36752136752137 0.9277734375
1.36874236874237 0.927422390324683
1.36996336996337 0.927071120134977
1.37118437118437 0.926719629792036
1.37240537240537 0.926367922138777
1.37362637362637 0.926016
1.37484737484737 0.925663866182497
1.37606837606838 0.925311523475175
1.37728937728938 0.924958974649163
1.37851037851038 0.924606222457931
1.37973137973138 0.924253269637403
1.38095238095238 0.923900118906064
1.38217338217338 0.923546772965076
1.38339438339438 0.923193234498387
1.38461538461538 0.922839506172839
1.38583638583639 0.922485590638281
1.38705738705739 0.922131490527673
1.38827838827839 0.921777208457195
1.38949938949939 0.921422747026356
1.39072039072039 0.921068108818095
1.39194139194139 0.920713296398892
1.39316239316239 0.920358312318868
1.39438339438339 0.920003159111891
1.3956043956044 0.919647839295679
1.3968253968254 0.919292355371901
1.3980463980464 0.918936709826281
1.3992673992674 0.918580905128697
1.4004884004884 0.918224943733282
1.4017094017094 0.917868828078525
1.4029304029304 0.917512560587365
1.4041514041514 0.917156143667297
1.40537240537241 0.916799579710462
1.40659340659341 0.91644287109375
1.40781440781441 0.916086020178892
1.40903540903541 0.915729029312556
1.41025641025641 0.915371900826446
1.41147741147741 0.915014637037392
1.41269841269841 0.914657240247443
1.41391941391941 0.914299712743966
1.41514041514042 0.913942056799732
1.41636141636142 0.913584274673008
1.41758241758242 0.913226368607656
1.41880341880342 0.912868340833212
1.42002442002442 0.912510193564986
1.42124542124542 0.912151929004145
1.42246642246642 0.911793549337803
1.42368742368742 0.911435056739112
1.42490842490842 0.911076453367345
1.42612942612943 0.910717741367986
1.42735042735043 0.910358922872817
1.42857142857143 0.91
1.42979242979243 0.909640974854165
1.43101343101343 0.909281849526494
1.43223443223443 0.908922626094806
1.43345543345543 0.908563306623637
1.43467643467643 0.908203893164328
1.43589743589744 0.907844387755102
1.43711843711844 0.907484792421151
1.43833943833944 0.907125109174711
1.43956043956044 0.906765340015151
1.44078144078144 0.906405486929043
1.44200244200244 0.906045551890252
1.44322344322344 0.905685536860007
1.44444444444444 0.905325443786982
1.44566544566545 0.904965274607378
1.44688644688645 0.904605031244993
1.44810744810745 0.904244715611306
1.44932844932845 0.903884329605549
1.45054945054945 0.903523875114784
1.45177045177045 0.903163354013982
1.45299145299145 0.90280276816609
1.45421245421245 0.902442119422114
1.45543345543346 0.902081409621188
1.45665445665446 0.901720640590648
1.45787545787546 0.901359814146107
1.45909645909646 0.900998932091525
1.46031746031746 0.900637996219282
1.46153846153846 0.900277008310249
1.46275946275946 0.899915970133862
1.46398046398046 0.899554883448189
1.46520146520147 0.89919375
1.46642246642247 0.898832571524839
1.46764346764347 0.898471349747094
1.46886446886447 0.89811008638006
1.47008547008547 0.897748783126014
1.47130647130647 0.89738744167628
1.47252747252747 0.897026063711294
1.47374847374847 0.896664650900677
1.47496947496948 0.896303204903294
1.47619047619048 0.895941727367326
1.47741147741148 0.895580219930333
1.47863247863248 0.895218684219319
1.47985347985348 0.894857121850799
1.48107448107448 0.89449553443086
1.48229548229548 0.894133923555227
1.48351648351648 0.893772290809328
1.48473748473748 0.893410637768352
1.48595848595849 0.893048965997317
1.48717948717949 0.892687277051129
1.48840048840049 0.892325572474648
1.48962148962149 0.891963853802741
1.49084249084249 0.891602122560353
1.49206349206349 0.891240380262562
1.49328449328449 0.890878628414639
1.49450549450549 0.890516868512111
1.4957264957265 0.890155102040816
1.4969474969475 0.889793330476969
1.4981684981685 0.889431555287211
1.4993894993895 0.889069777928678
1.5006105006105 0.888707999849051
1.5018315018315 0.888346222486615
1.5030525030525 0.88798444727032
1.5042735042735 0.887622675619835
1.50549450549451 0.887260908945602
1.50671550671551 0.886899148648897
1.50793650793651 0.886537396121884
1.50915750915751 0.886175652747667
1.51037851037851 0.885813919900351
1.51159951159951 0.885452198945091
1.51282051282051 0.88509049123815
1.51404151404151 0.884728798126951
1.51526251526252 0.884367120950132
1.51648351648352 0.884005461037597
1.51770451770452 0.883643819710572
1.51892551892552 0.883282198281655
1.52014652014652 0.88292059805487
1.52136752136752 0.882559020325717
1.52258852258852 0.882197466381224
1.52380952380952 0.8818359375
1.52503052503052 0.881474434952285
1.52625152625153 0.88111296
1.52747252747253 0.880751513896796
1.52869352869353 0.880390097888108
1.52991452991453 0.880028713211198
1.53113553113553 0.879667361095213
1.53235653235653 0.879306042761226
1.53357753357753 0.878944759422289
1.53479853479853 0.87858351228348
1.53601953601954 0.878222302541951
1.53724053724054 0.877861131386976
1.53846153846154 0.8775
1.53968253968254 0.877138909554682
1.54090354090354 0.876777861216945
1.54212454212454 0.876416856145023
1.54334554334554 0.876055895489505
1.54456654456654 0.875694980393382
1.54578754578755 0.875334111992094
1.54700854700855 0.874973291413571
1.54822954822955 0.874612519778284
1.54945054945055 0.874251798199286
1.55067155067155 0.873891127782256
1.55189255189255 0.873530509625545
1.55311355311355 0.873169944820221
1.55433455433455 0.872809434450109
1.55555555555556 0.872448979591837
1.55677655677656 0.872088581314879
1.55799755799756 0.871728240681597
1.55921855921856 0.871367958747284
1.56043956043956 0.871007736560206
1.56166056166056 0.870647575161645
1.56288156288156 0.870287475585938
1.56410256410256 0.869927438860521
1.56532356532357 0.869567466005973
1.56654456654457 0.869207558036048
1.56776556776557 0.868847715957726
1.56898656898657 0.868487940771246
1.57020757020757 0.86812823347015
1.57142857142857 0.867768595041322
1.57264957264957 0.867409026465028
1.57387057387057 0.867049528714955
1.57509157509158 0.866690102758248
1.57631257631258 0.866330749555554
1.57753357753358 0.865971470061057
1.57875457875458 0.865612265222517
1.57997557997558 0.86525313598131
1.58119658119658 0.864894083272462
1.58241758241758 0.864535108024691
1.58363858363858 0.864176211160444
1.58485958485958 0.863817393595932
1.58608058608059 0.863458656241166
1.58730158730159 0.8631
1.58852258852259 0.862741425770161
1.58974358974359 0.862382934443288
1.59096459096459 0.86202452690497
1.59218559218559 0.861666204034777
1.59340659340659 0.861307966706302
1.59462759462759 0.86094981578719
1.5958485958486 0.860591752139179
1.5970695970696 0.86023377661813
1.5982905982906 0.859875890074066
1.5995115995116 0.859518093351203
1.6007326007326 0.859160387287989
1.6019536019536 0.858802772717133
1.6031746031746 0.858445250465641
1.6043956043956 0.858087821354851
1.60561660561661 0.857730486200465
1.60683760683761 0.857373245812585
1.60805860805861 0.85701610099574
1.60927960927961 0.856659052548926
1.61050061050061 0.856302101265634
1.61172161172161 0.855945247933884
1.61294261294261 0.85558849333626
1.61416361416361 0.855231838249935
1.61538461538462 0.854875283446712
1.61660561660562 0.854518829693048
1.61782661782662 0.854162477750089
1.61904761904762 0.853806228373702
1.62026862026862 0.853450082314506
1.62148962148962 0.853094040317898
1.62271062271062 0.852738103124092
1.62393162393162 0.852382271468144
1.62515262515263 0.852026546079983
1.62637362637363 0.851670927684441
1.62759462759463 0.851315417001287
1.62881562881563 0.850960014745251
1.63003663003663 0.850604721626057
1.63125763125763 0.850249538348453
1.63247863247863 0.849894465612236
1.63369963369963 0.849539504112289
1.63492063492063 0.849184654538599
1.63614163614164 0.848829917576298
1.63736263736264 0.84847529390568
1.63858363858364 0.848120784202238
1.63980463980464 0.847766389136689
1.64102564102564 0.847412109375
1.64224664224664 0.847057945578419
1.64346764346764 0.846703898403503
1.64468864468864 0.84634996850214
1.64590964590965 0.845996156521586
1.64713064713065 0.845642463104482
1.64835164835165 0.845288888888889
1.64957264957265 0.844935434508309
1.65079365079365 0.844582100591716
1.65201465201465 0.84422888776358
1.65323565323565 0.843875796643896
1.65445665445665 0.843522827848205
1.65567765567766 0.843169981987626
1.65689865689866 0.84281725966888
1.65811965811966 0.842464661494314
1.65934065934066 0.842112188061927
1.66056166056166 0.841759839965398
1.66178266178266 0.841407617794108
1.66300366300366 0.841055522133168
1.66422466422466 0.840703553563441
1.66544566544567 0.84035171266157
1.66666666666667 0.84
1.66788766788767 0.839648416147004
1.66910866910867 0.839296961666709
1.67032967032967 0.838945637119114
1.67155067155067 0.838594443060121
1.67277167277167 0.838243380041558
1.67399267399267 0.837892448611198
1.67521367521368 0.837541649312786
1.67643467643468 0.837190982686066
1.67765567765568 0.836840449266795
1.67887667887668 0.836490049586777
1.68009768009768 0.836139784173878
1.68131868131868 0.835789653552053
1.68253968253968 0.835439658241367
1.68376068376068 0.83508979875802
1.68498168498168 0.834740075614367
1.68620268620269 0.834390489318941
1.68742368742369 0.834041040376476
1.68864468864469 0.833691729287929
1.68986568986569 0.833342556550503
1.69108669108669 0.832993522657665
1.69230769230769 0.832644628099174
1.69352869352869 0.832295873361095
1.69474969474969 0.831947258925828
1.6959706959707 0.831598785272124
1.6971916971917 0.83125045287511
1.6984126984127 0.830902262206306
1.6996336996337 0.83055421373365
1.7008547008547 0.830206307921517
1.7020757020757 0.829858545230739
1.7032967032967 0.829510926118626
1.7045177045177 0.82916345103899
1.70573870573871 0.828816120442158
1.70695970695971 0.828468934775001
1.70818070818071 0.828121894480945
1.70940170940171 0.827775
1.71062271062271 0.827428251768773
1.71184371184371 0.827081650220492
1.71306471306471 0.826735195785022
1.71428571428571 0.826388888888889
1.71550671550672 0.826042729955294
1.71672771672772 0.825696719404139
1.71794871794872 0.825350857652038
1.71916971916972 0.825005145112345
1.72039072039072 0.824659582195165
1.72161172161172 0.824314169307379
1.72283272283272 0.823968906852658
1.72405372405372 0.823623795231484
1.72527472527473 0.82327883484117
1.72649572649573 0.822934026075875
1.72771672771673 0.822589369326624
1.72893772893773 0.822244864981327
1.73015873015873 0.821900513424796
1.73137973137973 0.821556315038762
1.73260073260073 0.821212270201896
1.73382173382173 0.820868379289823
1.73504273504274 0.820524642675144
1.73626373626374 0.820181060727447
1.73748473748474 0.819837633813334
1.73870573870574 0.819494362296427
1.73992673992674 0.819151246537396
1.74114774114774 0.818808286893969
1.74236874236874 0.818465483720951
1.74358974358974 0.818122837370242
1.74481074481074 0.817780348190854
1.74603174603175 0.817438016528926
1.74725274725275 0.81709584272774
1.74847374847375 0.816753827127743
1.74969474969475 0.816411970066555
1.75091575091575 0.816070271878994
1.75213675213675 0.815728732897085
1.75335775335775 0.815387353450082
1.75457875457875 0.815046133864479
1.75579975579976 0.814705074464031
1.75702075702076 0.814364175569765
1.75824175824176 0.8140234375
1.75946275946276 0.813682860570359
1.76068376068376 0.813342445093788
1.76190476190476 0.81300219138057
1.76312576312576 0.812662099738338
1.76434676434676 0.812322170472097
1.76556776556777 0.811982403884231
1.76678876678877 0.811642800274524
1.76800976800977 0.811303359940173
1.76923076923077 0.810964083175803
1.77045177045177 0.810624970273484
1.77167277167277 0.810286021522741
1.77289377289377 0.809947237210573
1.77411477411477 0.809608617621467
1.77533577533578 0.809270163037412
1.77655677655678 0.808931873737911
1.77777777777778 0.80859375
1.77899877899878 0.80825579209826
1.78021978021978 0.807918000304832
1.78144078144078 0.807580374889427
1.78266178266178 0.807242916119347
1.78388278388278 0.806905624259494
1.78510378510379 0.806568499572386
1.78632478632479 0.80623154231817
1.78754578754579 0.805894752754636
1.78876678876679 0.805558131137229
1.78998778998779 0.805221677719067
1.79120879120879 0.80488539275095
1.79242979242979 0.804549276481376
1.79365079365079 0.804213329156551
1.79487179487179 0.803877551020408
1.7960927960928 0.803541942314616
1.7973137973138 0.803206503278592
1.7985347985348 0.802871234149518
1.7997557997558 0.802536135162353
1.8009768009768 0.802201206549842
1.8021978021978 0.801866448542534
1.8034188034188 0.801531861368792
1.8046398046398 0.801197445254806
1.80586080586081 0.800863200424606
1.80708180708181 0.800529127100073
1.80830280830281 0.800195225500955
1.80952380952381 0.799861495844875
1.81074481074481 0.799527938347348
1.81196581196581 0.799194553221787
1.81318681318681 0.798861340679523
1.81440781440781 0.798528300929809
1.81562881562882 0.798195434179839
1.81684981684982 0.797862740634755
1.81807081807082 0.797530220497664
1.81929181929182 0.797197873969641
1.82051282051282 0.796865701249752
1.82173382173382 0.796533702535057
1.82295482295482 0.796201878020627
1.82417582417582 0.79587022789955
1.82539682539683 0.795538752362949
1.82661782661783 0.795207451599989
1.82783882783883 0.794876325797888
1.82905982905983 0.794545375141934
1.83028083028083 0.794214599815487
1.83150183150183 0.793884
1.83272283272283 0.793553575875022
1.83394383394383 0.793223327618213
1.83516483516484 0.792893255405357
1.83638583638584 0.792563359410367
1.83760683760684 0.7922336398053
1.83882783882784 0.791904096760369
1.84004884004884 0.791574730443949
1.84126984126984 0.791245541022592
1.84249084249084 0.790916528661036
1.84371184371184 0.790587693522214
1.84493284493285 0.790259035767268
1.84615384615385 0.789930555555556
1.84737484737485 0.789602253044664
1.84859584859585 0.789274128390417
1.84981684981685 0.788946181746887
1.85103785103785 0.788618413266407
1.85225885225885 0.788290823099576
1.85347985347985 0.787963411395272
1.85470085470085 0.787636178300665
1.85592185592186 0.787309123961219
1.85714285714286 0.78698224852071
1.85836385836386 0.786655552121232
1.85958485958486 0.786329034903207
1.86080586080586 0.786002697005394
1.86202686202686 0.785676538564902
1.86324786324786 0.785350559717195
1.86446886446886 0.785024760596107
1.86568986568987 0.784699141333845
1.86691086691087 0.784373702061004
1.86813186813187 0.784048442906574
1.86935286935287 0.783723363997951
1.87057387057387 0.783398465460941
1.87179487179487 0.783073747419779
1.87301587301587 0.782749209997127
1.87423687423687 0.782424853314094
1.87545787545788 0.782100677490234
1.87667887667888 0.781776682643567
1.87789987789988 0.781452868890576
1.87912087912088 0.781129236346226
1.88034188034188 0.780805785123967
1.88156288156288 0.780482515335744
1.88278388278388 0.780159427092007
1.88400488400488 0.77983652050172
1.88522588522589 0.779513795672367
1.88644688644689 0.779191252709963
1.88766788766789 0.778868891719063
1.88888888888889 0.778546712802768
1.89010989010989 0.778224716062737
1.89133089133089 0.777902901599191
1.89255189255189 0.777581269510926
1.89377289377289 0.777259819895319
1.89499389499389 0.776938552848337
1.8962148962149 0.776617468464543
1.8974358974359 0.776296566837107
1.8986568986569 0.775975848057816
1.8998778998779 0.775655312217075
1.9010989010989 0.775334959403923
1.9023199023199 0.775014789706035
1.9035409035409 0.774694803209735
1.9047619047619 0.774375
1.90598290598291 0.77405538016047
1.90720390720391 0.773735943773454
1.90842490842491 0.773416690919942
1.90964590964591 0.773097621679607
1.91086691086691 0.772778736130817
1.91208791208791 0.772460034350641
1.91330891330891 0.772141516414857
1.91452991452991 0.771823182397959
1.91575091575092 0.771505032373167
1.91697191697192 0.771187066412431
1.91819291819292 0.770869284586439
1.91941391941392 0.770551686964629
1.92063492063492 0.77023427361519
1.92185592185592 0.769917044605074
1.92307692307692 0.7696
1.92429792429792 0.769283139864464
1.92551892551893 0.768966464261746
1.92673992673993 0.768649973253914
1.92796092796093 0.768333666901836
1.92918192918193 0.768017545265182
1.93040293040293 0.767701608402436
1.93162393162393 0.767385856370898
1.93284493284493 0.767070289226698
1.93406593406593 0.766754907024793
1.93528693528694 0.766439709818985
1.93650793650794 0.766124697661919
1.93772893772894 0.765809870605094
1.93894993894994 0.765495228698869
1.94017094017094 0.76518077199247
1.94139194139194 0.764866500533998
1.94261294261294 0.764552414370431
1.94383394383394 0.764238513547638
1.94505494505495 0.763924798110377
1.94627594627595 0.76361126810231
1.94749694749695 0.763297923566003
1.94871794871795 0.762984764542936
1.94993894993895 0.76267179107351
1.95115995115995 0.76235900319705
1.95238095238095 0.762046400951814
1.95360195360195 0.761733984375
1.95482295482295 0.761421753502749
1.95604395604396 0.761109708370155
1.95726495726496 0.76079784901127
1.95848595848596 0.760486175459108
1.95970695970696 0.760174687745655
1.96092796092796 0.759863385901872
1.96214896214896 0.759552269957703
1.96336996336996 0.759241339942081
1.96459096459096 0.758930595882932
1.96581196581197 0.758620037807183
1.96703296703297 0.75830966574077
1.96825396825397 0.757999479708637
1.96947496947497 0.75768947973475
1.97069597069597 0.757379665842097
1.97191697191697 0.757070038052699
1.97313797313797 0.756760596387609
1.97435897435897 0.756451340866925
1.97557997557998 0.756142271509792
1.97680097680098 0.755833388334406
1.97802197802198 0.755524691358025
1.97924297924298 0.755216180596969
1.98046398046398 0.75490785606663
1.98168498168498 0.754599717781475
1.98290598290598 0.754291765755053
1.98412698412698 0.753984
1.98534798534799 0.753676420528043
1.98656898656899 0.753369027350008
1.98778998778999 0.753061820475825
1.98901098901099 0.752754799914532
1.99023199023199 0.752447965674282
1.99145299145299 0.752141317762346
1.99267399267399 0.751834856185121
1.99389499389499 0.751528580948135
1.995115995116 0.751222492056049
1.996336996337 0.750916589512667
1.997557997558 0.750610873320939
1.998778998779 0.750305343482964
2 0.75
2.001221001221 0.749694842872464
2.002442002442 0.74938987209994
2.003663003663 0.749085087681186
2.004884004884 0.748780489614133
2.00610500610501 0.748476077895897
2.00732600732601 0.748171852522777
2.00854700854701 0.747867813490267
2.00976800976801 0.747563960793056
2.01098901098901 0.747260294425035
2.01221001221001 0.746956814379301
2.01343101343101 0.746653520648161
2.01465201465201 0.746350413223141
2.01587301587302 0.746047492094984
2.01709401709402 0.745744757253663
2.01831501831502 0.745442208688377
2.01953601953602 0.745139846387564
2.02075702075702 0.744837670338898
2.02197802197802 0.744535680529301
2.02319902319902 0.744233876944941
2.02442002442002 0.743932259571242
2.02564102564103 0.743630828392886
2.02686202686203 0.743329583393816
2.02808302808303 0.743028524557245
2.02930402930403 0.742727651865657
2.03052503052503 0.742426965300812
2.03174603174603 0.74212646484375
2.03296703296703 0.741826150474799
2.03418803418803 0.741526022173575
2.03540903540904 0.741226079918989
2.03663003663004 0.74092632368925
2.03785103785104 0.74062675346187
2.03907203907204 0.740327369213668
2.04029304029304 0.740028170920777
2.04151404151404 0.739729158558641
2.04273504273504 0.739430332102029
2.04395604395604 0.739131691525032
2.04517704517705 0.738833236801069
2.04639804639805 0.738534967902894
2.04761904761905 0.738236884802596
2.04884004884005 0.737938987471606
2.05006105006105 0.737641275880698
2.05128205128205 0.73734375
2.05250305250305 0.737046409798989
2.05372405372405 0.7367492552465
2.05494505494505 0.736452286310732
2.05616605616606 0.736155502959248
2.05738705738706 0.735858905158978
2.05860805860806 0.73556249287623
2.05982905982906 0.735266266076686
2.06105006105006 0.734970224725411
2.06227106227106 0.734674368786853
2.06349206349206 0.734378698224852
2.06471306471306 0.734083213002639
2.06593406593407 0.733787913082843
2.06715506715507 0.733492798427492
2.06837606837607 0.733197868998019
2.06959706959707 0.732903124755267
2.07081807081807 0.732608565659487
2.07203907203907 0.73231419167035
2.07326007326007 0.732020002746944
2.07448107448107 0.73172599884778
2.07570207570208 0.731432179930796
2.07692307692308 0.731138545953361
2.07814407814408 0.730845096872277
2.07936507936508 0.730551832643785
2.08058608058608 0.730258753223567
2.08180708180708 0.729965858566748
2.08302808302808 0.729673148627903
2.08424908424908 0.72938062336106
2.08547008547009 0.729088282719699
2.08669108669109 0.728796126656763
2.08791208791209 0.728504155124654
2.08913308913309 0.728212368075242
2.09035409035409 0.727920765459866
2.09157509157509 0.727629347229336
2.09279609279609 0.727338113333941
2.09401709401709 0.727047063723449
2.0952380952381 0.726756198347107
2.0964590964591 0.726465517153654
2.0976800976801 0.726175020091316
2.0989010989011 0.72588470710781
2.1001221001221 0.725594578150352
2.1013431013431 0.725304633165656
2.1025641025641 0.725014872099941
2.1037851037851 0.724725294898928
2.10500610500611 0.724435901507852
2.10622710622711 0.724146691871456
2.10744810744811 0.723857665934001
2.10866910866911 0.723568823639267
2.10989010989011 0.723280164930556
2.11111111111111 0.722991689750693
2.11233211233211 0.722703398042033
2.11355311355311 0.722415289746463
2.11477411477411 0.722127364805402
2.11599511599512 0.721839623159809
2.11721611721612 0.721552064750183
2.11843711843712 0.721264689516564
2.11965811965812 0.720977497398543
2.12087912087912 0.720690488335257
2.12210012210012 0.720403662265398
2.12332112332112 0.720117019127211
2.12454212454212 0.719830558858502
2.12576312576313 0.719544281396637
2.12698412698413 0.719258186678548
2.12820512820513 0.718972274640732
2.12942612942613 0.718686545219258
2.13064713064713 0.718400998349767
2.13186813186813 0.718115633967478
2.13308913308913 0.717830452007186
2.13431013431013 0.71754545240327
2.13553113553114 0.717260635089691
2.13675213675214 0.716976
2.13797313797314 0.716691547067336
2.13919413919414 0.716407276224432
2.14041514041514 0.716123187403616
2.14163614163614 0.715839280536815
2.14285714285714 0.715555555555556
2.14407814407814 0.715272012390969
2.14529914529915 0.714988650973794
2.14652014652015 0.714705471234377
2.14774114774115 0.714422473102676
2.14896214896215 0.714139656508264
2.15018315018315 0.713857021380333
2.15140415140415 0.713574567647692
2.15262515262515 0.713292295238772
2.15384615384615 0.713010204081633
2.15506715506715 0.712728294103957
2.15628815628816 0.712446565233061
2.15750915750916 0.712165017395891
2.15873015873016 0.711883650519031
2.15995115995116 0.711602464528701
2.16117216117216 0.711321459350761
2.16239316239316 0.711040634910716
2.16361416361416 0.710759991133713
2.16483516483516 0.710479527944549
2.16605616605617 0.710199245267671
2.16727716727717 0.709919143027177
2.16849816849817 0.709639221146823
2.16971916971917 0.709359479550018
2.17094017094017 0.709079918159836
2.17216117216117 0.70880053689901
2.17338217338217 0.708521335689938
2.17460317460317 0.708242314454686
2.17582417582418 0.707963473114988
2.17704517704518 0.707684811592252
2.17826617826618 0.707406329807557
2.17948717948718 0.707128027681661
2.18070818070818 0.706849905134999
2.18192918192918 0.706571962087689
2.18315018315018 0.706294198459529
2.18437118437118 0.706016614170005
2.18559218559219 0.705739209138292
2.18681318681319 0.70546198328325
2.18803418803419 0.705184936523437
2.18925518925519 0.704908068777103
2.19047619047619 0.704631379962193
2.19169719169719 0.704354869996353
2.19291819291819 0.70407853879693
2.19413919413919 0.703802386280975
2.1953601953602 0.703526412365241
2.1965811965812 0.703250616966192
2.1978021978022 0.702975
2.1990231990232 0.70269956138255
2.2002442002442 0.702424301029439
2.2014652014652 0.702149218855983
2.2026862026862 0.701874314777213
2.2039072039072 0.701599588707883
2.20512820512821 0.701325040562466
2.20634920634921 0.701050670255163
2.20757020757021 0.700776477699898
2.20879120879121 0.700502462810326
2.21001221001221 0.700228625499832
2.21123321123321 0.699954965681532
2.21245421245421 0.699681483268278
2.21367521367521 0.699408178172657
2.21489621489622 0.699135050306996
2.21611721611722 0.698862099583362
2.21733821733822 0.698589325913563
2.21855921855922 0.698316729209154
2.21978021978022 0.698044309381433
2.22100122100122 0.697772066341449
2.22222222222222 0.6975
2.22344322344322 0.697228110267635
2.22466422466422 0.696956397054659
2.22588522588523 0.696684860271132
2.22710622710623 0.69641349982687
2.22832722832723 0.69614231563145
2.22954822954823 0.695871307594212
2.23076923076923 0.695600475624257
2.23199023199023 0.695329819630451
2.23321123321123 0.695059339521428
2.23443223443223 0.69478903520559
2.23565323565324 0.69451890659111
2.23687423687424 0.694248953585935
2.23809523809524 0.693979176097782
2.23931623931624 0.693709574034147
2.24053724053724 0.693440147302304
2.24175824175824 0.693170895809304
2.24297924297924 0.692901819461982
2.24420024420024 0.692632918166953
2.24542124542125 0.692364191830619
2.24664224664225 0.692095640359168
2.24786324786325 0.691827263658575
2.24908424908425 0.691559061634606
2.25030525030525 0.691291034192818
2.25152625152625 0.69102318123856
2.25274725274725 0.690755502676978
2.25396825396825 0.690487998413013
2.25518925518926 0.690220668351406
2.25641025641026 0.689953512396694
2.25763125763126 0.68968653045322
2.25885225885226 0.689419722425128
2.26007326007326 0.689153088216366
2.26129426129426 0.688886627730689
2.26251526251526 0.68862034087166
2.26373626373626 0.688354227542653
2.26495726495726 0.688088287646849
2.26617826617827 0.687822521087247
2.26739926739927 0.687556927766657
2.26862026862027 0.687291507587704
2.26984126984127 0.687026260452834
2.27106227106227 0.686761186264308
2.27228327228327 0.68649628492421
2.27350427350427 0.686231556334445
2.27472527472527 0.685967000396742
2.27594627594628 0.685702617012655
2.27716727716728 0.685438406083563
2.27838827838828 0.685174367510675
2.27960927960928 0.684910501195029
2.28083028083028 0.684646807037494
2.28205128205128 0.68438328493877
2.28327228327228 0.684119934799394
2.28449328449328 0.683856756519735
2.28571428571429 0.68359375
2.28693528693529 0.683330915140236
2.28815628815629 0.683068251840327
2.28937728937729 0.68280576
2.29059829059829 0.682543439518824
2.29181929181929 0.682281290296211
2.29304029304029 0.68201931223142
2.29426129426129 0.681757505223556
2.2954822954823 0.681495869171571
2.2967032967033 0.681234403974268
2.2979242979243 0.680973109530301
2.2991452991453 0.680711985738174
2.3003663003663 0.680451032496247
2.3015873015873 0.680190249702735
2.3028083028083 0.679929637255707
2.3040293040293 0.679669195053091
2.30525030525031 0.679408922992675
2.30647130647131 0.679148820972104
2.30769230769231 0.678888888888889
2.30891330891331 0.6786291266404
2.31013431013431 0.678369534123873
2.31135531135531 0.678110111236409
2.31257631257631 0.677850857874977
2.31379731379731 0.677591773936411
2.31501831501832 0.677332859317417
2.31623931623932 0.677074113914571
2.31746031746032 0.67681553762432
2.31868131868132 0.676557130342984
2.31990231990232 0.676298891966759
2.32112332112332 0.676040822391714
2.32234432234432 0.675782921513797
2.32356532356532 0.675525189228833
2.32478632478632 0.675267625432526
2.32600732600733 0.67501023002046
2.32722832722833 0.674753002888102
2.32844932844933 0.6744959439308
2.32967032967033 0.674239053043788
2.33089133089133 0.673982330122183
2.33211233211233 0.673725775060991
2.33333333333333 0.673469387755102
2.33455433455433 0.673213168099298
2.33577533577534 0.672957115988249
2.33699633699634 0.672701231316516
2.33821733821734 0.672445513978553
2.33943833943834 0.672189963868707
2.34065934065934 0.671934580881218
2.34188034188034 0.671679364910224
2.34310134310134 0.671424315849758
2.34432234432234 0.67116943359375
2.34554334554335 0.670914718036031
2.34676434676435 0.67066016907033
2.34798534798535 0.670405786590278
2.34920634920635 0.670151570489408
2.35042735042735 0.669897520661157
2.35164835164835 0.669643636998865
2.35286935286935 0.669389919395777
2.35409035409035 0.669136367745046
2.35531135531136 0.668882981939731
2.35653235653236 0.668629761872802
2.35775335775336 0.668376707437135
2.35897435897436 0.66812381852552
2.36019536019536 0.667871095030656
2.36141636141636 0.667618536845156
2.36263736263736 0.667366143861547
2.36385836385836 0.66711391597227
2.36507936507937 0.666861853069682
2.36630036630037 0.666609955046056
2.36752136752137 0.666358221793585
2.36874236874237 0.666106653204379
2.36996336996337 0.665855249170467
2.37118437118437 0.665604009583801
2.37240537240537 0.665352934336252
2.37362637362637 0.665102023319616
2.37484737484737 0.664851276425612
2.37606837606838 0.664600693545883
2.37728937728938 0.664350274571998
2.37851037851038 0.664100019395452
2.37973137973138 0.663849927907669
2.38095238095238 0.6636
2.38217338217338 0.663350235563725
2.38339438339438 0.663100634490056
2.38461538461538 0.662851196670135
2.38583638583639 0.662601921995036
2.38705738705739 0.662352810355767
2.38827838827839 0.662103861643268
2.38949938949939 0.661855075748417
2.39072039072039 0.661606452562025
2.39194139194139 0.661357991974841
2.39316239316239 0.661109693877551
2.39438339438339 0.66086155816078
2.3956043956044 0.660613584715091
2.3968253968254 0.66036577343099
2.3980463980464 0.660118124198921
2.3992673992674 0.659870636909271
2.4004884004884 0.659623311452371
2.4017094017094 0.659376147718494
2.4029304029304 0.659129145597858
2.4041514041514 0.658882304980628
2.40537240537241 0.658635625756912
2.40659340659341 0.658389107816768
2.40781440781441 0.6581427510502
2.40903540903541 0.657896555347161
2.41025641025641 0.657650520597555
2.41147741147741 0.657404646691235
2.41269841269841 0.657158933518006
2.41391941391941 0.656913380967622
2.41514041514041 0.656667988929795
2.41636141636142 0.656422757294186
2.41758241758242 0.656177685950413
2.41880341880342 0.655932774788048
2.42002442002442 0.65568802369662
2.42124542124542 0.655443432565613
2.42246642246642 0.655199001284469
2.42368742368742 0.654954729742591
2.42490842490842 0.654710617829337
2.42612942612943 0.654466665434028
2.42735042735043 0.654222872445943
2.42857142857143 0.653979238754325
2.42979242979243 0.653735764248378
2.43101343101343 0.653492448817267
2.43223443223443 0.653249292350124
2.43345543345543 0.653006294736042
2.43467643467643 0.652763455864082
2.43589743589744 0.652520775623269
2.43711843711844 0.652278253902595
2.43833943833944 0.652035890591019
2.43956043956044 0.651793685577469
2.44078144078144 0.651551638750841
2.44200244200244 0.65130975
2.44322344322344 0.651068019213781
2.44444444444444 0.650826446280992
2.44566544566545 0.650585031090409
2.44688644688645 0.650343773530783
2.44810744810745 0.650102673490837
2.44932844932845 0.649861730859267
2.45054945054945 0.649620945524744
2.45177045177045 0.649380317375915
2.45299145299145 0.6491398463014
2.45421245421245 0.648899532189797
2.45543345543346 0.648659374929682
2.45665445665446 0.648419374409606
2.45787545787546 0.6481795305181
2.45909645909646 0.647939843143674
2.46031746031746 0.647700312174818
2.46153846153846 0.6474609375
2.46275946275946 0.647221719007671
2.46398046398046 0.646982656586264
2.46520146520147 0.646743750124192
2.46642246642247 0.646504999509852
2.46764346764347 0.646266404631625
2.46886446886447 0.646027965377876
2.47008547008547 0.645789681636954
2.47130647130647 0.645551553297193
2.47252747252747 0.645313580246914
2.47374847374847 0.645075762374424
2.47496947496948 0.644838099568017
2.47619047619048 0.644600591715976
2.47741147741148 0.644363238706571
2.47863247863248 0.644126040428062
2.47985347985348 0.643888996768697
2.48107448107448 0.643652107616715
2.48229548229548 0.643415372860347
2.48351648351648 0.643178792387814
2.48473748473748 0.642942366087329
2.48595848595849 0.642706093847098
2.48717948717949 0.642469975555319
2.48840048840049 0.642234011100186
2.48962148962149 0.641998200369884
2.49084249084249 0.641762543252595
2.49206349206349 0.641527039636496
2.49328449328449 0.64129168940976
2.49450549450549 0.641056492460556
2.4957264957265 0.64082144867705
2.4969474969475 0.640586557947406
2.4981684981685 0.640351820159785
2.4993894993895 0.640117235202349
2.5006105006105 0.639882802963257
2.5018315018315 0.639648523330668
2.5030525030525 0.639414396192743
2.5042735042735 0.639180421437641
2.50549450549451 0.638946598953524
2.50671550671551 0.638712928628557
2.50793650793651 0.638479410350905
2.50915750915751 0.638246044008738
2.51037851037851 0.638012829490227
2.51159951159951 0.637779766683549
2.51282051282051 0.637546855476885
2.51404151404151 0.637314095758419
2.51526251526252 0.637081487416345
2.51648351648352 0.636849030338857
2.51770451770452 0.63661672441416
2.51892551892552 0.636384569530464
2.52014652014652 0.636152565575987
2.52136752136752 0.635920712438954
2.52258852258852 0.6356890100076
2.52380952380952 0.635457458170167
2.52503052503052 0.635226056814908
2.52625152625153 0.634994805830085
2.52747252747253 0.63476370510397
2.52869352869353 0.634532754524846
2.52991452991453 0.634301953981008
2.53113553113553 0.634071303360762
2.53235653235653 0.633840802552426
2.53357753357753 0.633610451444332
2.53479853479853 0.633380249924822
2.53601953601954 0.633150197882255
2.53724053724054 0.632920295205003
2.53846153846154 0.632690541781451
2.53968253968254 0.6324609375
2.54090354090354 0.632231482249067
2.54212454212454 0.632002175917083
2.54334554334554 0.631773018392496
2.54456654456654 0.631544009563773
2.54578754578755 0.631315149319393
2.54700854700855 0.631086437547858
2.54822954822955 0.630857874137684
2.54945054945055 0.630629458977408
2.55067155067155 0.630401191955583
2.55189255189255 0.630173072960784
2.55311355311355 0.629945101881604
2.55433455433455 0.629717278606656
2.55555555555556 0.629489603024575
2.55677655677656 0.629262075024015
2.55799755799756 0.629034694493652
2.55921855921856 0.628807461322184
2.56043956043956 0.628580375398331
2.56166056166056 0.628353436610836
2.56288156288156 0.628126644848462
2.56410256410256 0.6279
2.56532356532357 0.627673501954261
2.56654456654457 0.627447150600081
2.56776556776557 0.627220945826321
2.56898656898657 0.626994887521867
2.57020757020757 0.626768975575629
2.57142857142857 0.626543209876543
2.57264957264957 0.626317590313573
2.57387057387057 0.626092116775706
2.57509157509158 0.625866789151958
2.57631257631258 0.625641607331372
2.57753357753358 0.625416571203017
2.57875457875458 0.625191680655992
2.57997557997558 0.624966935579422
2.58119658119658 0.624742335862462
2.58241758241758 0.624517881394296
2.58363858363858 0.624293572064136
2.58485958485959 0.624069407761226
2.58608058608059 0.623845388374836
2.58730158730159 0.623621513794272
2.58852258852259 0.623397783908864
2.58974358974359 0.62317419860798
2.59096459096459 0.622950757781013
2.59218559218559 0.622727461317393
2.59340659340659 0.622504309106579
2.59462759462759 0.622281301038062
2.5958485958486 0.622058437001369
2.5970695970696 0.621835716886057
2.5982905982906 0.621613140581717
2.5995115995116 0.621390707977976
2.6007326007326 0.621168418964491
2.6019536019536 0.620946273430957
2.6031746031746 0.620724271267103
2.6043956043956 0.620502412362691
2.60561660561661 0.620280696607521
2.60683760683761 0.620059123891427
2.60805860805861 0.61983769410428
2.60927960927961 0.619616407135986
2.61050061050061 0.619395262876489
2.61172161172161 0.61917426121577
2.61294261294261 0.618953402043847
2.61416361416361 0.618732685250773
2.61538461538462 0.618512110726644
2.61660561660562 0.618291678361589
2.61782661782662 0.618071388045779
2.61904761904762 0.617851239669421
2.62026862026862 0.617631233122765
2.62148962148962 0.617411368296096
2.62271062271062 0.617191645079742
2.62393162393162 0.616972063364068
2.62515262515263 0.616752623039481
2.62637362637363 0.616533323996429
2.62759462759463 0.616314166125399
2.62881562881563 0.616095149316921
2.63003663003663 0.615876273461565
2.63125763125763 0.615657538449944
2.63247863247863 0.61543894417271
2.63369963369963 0.615220490520561
2.63492063492063 0.615002177384236
2.63614163614164 0.614784004654515
2.63736263736264 0.614565972222222
2.63858363858364 0.614348079978227
2.63980463980464 0.614130327813439
2.64102564102564 0.613912715618814
2.64224664224664 0.613695243285352
2.64346764346764 0.613477910704095
2.64468864468864 0.613260717766131
2.64590964590965 0.613043664362595
2.64713064713065 0.612826750384662
2.64835164835165 0.612609975723558
2.64957264957265 0.612393340270551
2.65079365079365 0.612176843916957
2.65201465201465 0.611960486554134
2.65323565323565 0.611744268073493
2.65445665445665 0.611528188366486
2.65567765567766 0.611312247324614
2.65689865689866 0.611096444839425
2.65811965811966 0.610880780802515
2.65934065934066 0.610665255105526
2.66056166056166 0.610449867640149
2.66178266178266 0.610234618298123
2.66300366300366 0.610019506971235
2.66422466422466 0.609804533551321
2.66544566544567 0.609589697930265
2.66666666666667 0.609375
2.66788766788767 0.609160439652509
2.66910866910867 0.608946016779824
2.67032967032967 0.608731731274027
2.67155067155067 0.608517583027249
2.67277167277167 0.608303571931671
2.67399267399267 0.608089697879527
2.67521367521368 0.607875960763099
2.67643467643468 0.607662360474719
2.67765567765568 0.607448896906773
2.67887667887668 0.607235569951696
2.68009768009768 0.607022379501974
2.68131868131868 0.606809325450148
2.68253968253968 0.606596407688807
2.68376068376068 0.606383626110593
2.68498168498168 0.606170980608202
2.68620268620269 0.60595847107438
2.68742368742369 0.605746097401929
2.68864468864469 0.6055338594837
2.68986568986569 0.605321757212599
2.69108669108669 0.605109790481586
2.69230769230769 0.604897959183673
2.69352869352869 0.604686263211928
2.69474969474969 0.604474702459469
2.6959706959707 0.604263276819471
2.6971916971917 0.604051986185163
2.6984126984127 0.603840830449827
2.6996336996337 0.603629809506802
2.7008547008547 0.603418923249479
2.7020757020757 0.603208171571307
2.7032967032967 0.602997554365788
2.7045177045177 0.602787071526479
2.70573870573871 0.602576722946995
2.70695970695971 0.602366508521005
2.70818070818071 0.602156428142235
2.70940170940171 0.601946481704465
2.71062271062271 0.601736669101534
2.71184371184371 0.601526990227335
2.71306471306471 0.601317444975821
2.71428571428571 0.601108033240997
2.71550671550672 0.60089875491693
2.71672771672772 0.60068960989774
2.71794871794872 0.600480598077608
2.71916971916972 0.600271719350769
2.72039072039072 0.600062973611519
2.72161172161172 0.599854360754208
2.72283272283272 0.599645880673249
2.72405372405372 0.599437533263109
2.72527472527473 0.599229318418314
2.72649572649573 0.599021236033451
2.72771672771673 0.598813286003163
2.72893772893773 0.598605468222152
2.73015873015873 0.598397782585181
2.73137973137973 0.598190228987071
2.73260073260073 0.5979828073227
2.73382173382173 0.597775517487011
2.73504273504274 0.597568359375
2.73626373626374 0.597361332881728
2.73748473748474 0.597154437902313
2.73870573870574 0.596947674331934
2.73992673992674 0.59674104206583
2.74114774114774 0.596534540999301
2.74236874236874 0.596328171027706
2.74358974358974 0.596121932046467
2.74481074481074 0.595915823951064
2.74603174603175 0.595709846637041
2.74725274725275 0.595504
2.74847374847375 0.595298283935606
2.74969474969475 0.595092698339585
2.75091575091575 0.594887243107725
2.75213675213675 0.594681918135874
2.75335775335775 0.594476723319944
2.75457875457875 0.594271658555908
2.75579975579976 0.594066723739799
2.75702075702076 0.593861918767716
2.75824175824176 0.593657243535817
2.75946275946276 0.593452697940324
2.76068376068376 0.593248281877522
2.76190476190476 0.593043995243758
2.76312576312576 0.59283983793544
2.76434676434676 0.592635809849043
2.76556776556777 0.592431910881102
2.76678876678877 0.592228140928215
2.76800976800977 0.592024499887047
2.76923076923077 0.591820987654321
2.77045177045177 0.591617604126828
2.77167277167277 0.591414349201421
2.77289377289377 0.591211222775016
2.77411477411477 0.591008224744594
2.77533577533578 0.590805355007201
2.77655677655678 0.590602613459945
2.77777777777778 0.5904
2.77899877899878 0.590197514524603
2.78021978021978 0.589995156931057
2.78144078144078 0.589792927116727
2.78266178266178 0.589590824979047
2.78388278388278 0.589388850415512
2.78510378510378 0.589187003323684
2.78632478632479 0.588985283601189
2.78754578754579 0.588783691145719
2.78876678876679 0.588582225855031
2.78998778998779 0.588380887626946
2.79120879120879 0.588179676359353
2.79242979242979 0.587978591950205
2.79365079365079 0.587777634297521
2.79487179487179 0.587576803299386
2.7960927960928 0.58737609885395
2.7973137973138 0.587175520859431
2.7985347985348 0.586975069214111
2.7997557997558 0.58677474381634
2.8009768009768 0.586574544564533
2.8021978021978 0.58637447135717
2.8034188034188 0.586174524092802
2.8046398046398 0.585974702670042
2.80586080586081 0.585775006987572
2.80708180708181 0.585575436944141
2.80830280830281 0.585375992438563
2.80952380952381 0.585176673369721
2.81074481074481 0.584977479636564
2.81196581196581 0.584778411138108
2.81318681318681 0.584579467773438
2.81440781440781 0.584380649441702
2.81562881562882 0.584181956042121
2.81684981684982 0.583983387473979
2.81807081807082 0.583784943636631
2.81929181929182 0.583586624429497
2.82051282051282 0.583388429752066
2.82173382173382 0.583190359503895
2.82295482295482 0.582992413584607
2.82417582417582 0.582794591893897
2.82539682539683 0.582596894331524
2.82661782661783 0.582399320797317
2.82783882783883 0.582201871191173
2.82905982905983 0.582004545413058
2.83028083028083 0.581807343363004
2.83150183150183 0.581610264941116
2.83272283272283 0.581413310047562
2.83394383394383 0.581216478582584
2.83516483516484 0.581019770446488
2.83638583638584 0.580823185539651
2.83760683760684 0.58062672376252
2.83882783882784 0.580430385015609
2.84004884004884 0.580234169199501
2.84126984126984 0.58003807621485
2.84249084249084 0.579842105962376
2.84371184371184 0.579646258342872
2.84493284493285 0.579450533257198
2.84615384615385 0.579254930606282
2.84737484737485 0.579059450291124
2.84859584859585 0.578864092212794
2.84981684981685 0.578668856272427
2.85103785103785 0.578473742371234
2.85225885225885 0.57827875041049
2.85347985347985 0.578083880291543
2.85470085470085 0.577889131915809
2.85592185592186 0.577694505184776
2.85714285714286 0.5775
2.85836385836386 0.577305616263108
2.85958485958486 0.577111353875796
2.86080586080586 0.576917212739831
2.86202686202686 0.57672319275705
2.86324786324786 0.576529293829361
2.86446886446886 0.57633551585874
2.86568986568987 0.576141858747235
2.86691086691087 0.575948322396965
2.86813186813187 0.575754906710119
2.86935286935287 0.575561611588954
2.87057387057387 0.575368436935802
2.87179487179487 0.575175382653061
2.87301587301587 0.574982448643204
2.87423687423687 0.574789634808771
2.87545787545788 0.574596941052375
2.87667887667888 0.5744043672767
2.87789987789988 0.574211913384499
2.87912087912088 0.574019579278597
2.88034188034188 0.57382736486189
2.88156288156288 0.573635270037346
2.88278388278388 0.573443294708001
2.88400488400488 0.573251438776966
2.88522588522589 0.573059702147421
2.88644688644689 0.572868084722616
2.88766788766789 0.572676586405875
2.88888888888889 0.572485207100592
2.89010989010989 0.572293946710231
2.89133089133089 0.572102805138331
2.89255189255189 0.571911782288498
2.89377289377289 0.571720878064413
2.89499389499389 0.571530092369826
2.8962148962149 0.57133942510856
2.8974358974359 0.571148876184509
2.8986568986569 0.57095844550164
2.8998778998779 0.570768132963989
2.9010989010989 0.570577938475666
2.9023199023199 0.570387861940851
2.9035409035409 0.570197903263798
2.9047619047619 0.570008062348831
2.90598290598291 0.569818339100346
2.90720390720391 0.569628733422812
2.90842490842491 0.569439245220768
2.90964590964591 0.569249874398827
2.91086691086691 0.569060620861673
2.91208791208791 0.568871484514062
2.91330891330891 0.568682465260822
2.91452991452991 0.568493563006854
2.91575091575092 0.56830477765713
2.91697191697192 0.568116109116694
2.91819291819292 0.567927557290664
2.91941391941392 0.567739122084227
2.92063492063492 0.567550803402647
2.92185592185592 0.567362601151255
2.92307692307692 0.567174515235457
2.92429792429792 0.566986545560732
2.92551892551893 0.566798692032631
2.92673992673993 0.566610954556775
2.92796092796093 0.566423333038861
2.92918192918193 0.566235827384656
2.93040293040293 0.5660484375
2.93162393162393 0.565861163290806
2.93284493284493 0.565674004663058
2.93406593406593 0.565486961522816
2.93528693528694 0.565300033776208
2.93650793650794 0.565113221329438
2.93772893772894 0.564926524088781
2.93894993894994 0.564739941960585
2.94017094017094 0.564553474851271
2.94139194139194 0.564367122667332
2.94261294261294 0.564180885315335
2.94383394383394 0.563994762701919
2.94505494505495 0.563808754733794
2.94627594627595 0.563622861317745
2.94749694749695 0.563437082360629
2.94871794871795 0.563251417769376
2.94993894993895 0.563065867450989
2.95115995115995 0.562880431312543
2.95238095238095 0.562695109261186
2.95360195360195 0.56250990120414
2.95482295482295 0.562324807048699
2.95604395604396 0.562139826702229
2.95726495726496 0.561954960072171
2.95848595848596 0.561770207066037
2.95970695970696 0.561585567591413
2.96092796092796 0.561401041555957
2.96214896214896 0.561216628867402
2.96336996336996 0.561032329433551
2.96459096459096 0.560848143162283
2.96581196581197 0.560664069961548
2.96703296703297 0.560480109739369
2.96825396825397 0.560296262403843
2.96947496947497 0.56011252786314
2.97069597069597 0.559928906025503
2.97191697191697 0.559745396799247
2.97313797313797 0.559562000092761
2.97435897435897 0.559378715814506
2.97557997557998 0.559195543873019
2.97680097680098 0.559012484176906
2.97802197802198 0.55882953663485
2.97924297924298 0.558646701155603
2.98046398046398 0.558463977647994
2.98168498168498 0.558281366020924
2.98290598290598 0.558098866183365
2.98412698412698 0.557916478044364
2.98534798534799 0.557734201513042
2.98656898656899 0.55755203649859
2.98778998778999 0.557369982910277
2.98901098901099 0.557188040657439
2.99023199023199 0.557006209649491
2.99145299145299 0.556824489795918
2.99267399267399 0.556642881006279
2.99389499389499 0.556461383190205
2.995115995116 0.556279996257401
2.996336996337 0.556098720117646
2.997557997558 0.555917554680792
2.998778998779 0.555736499856762
3 0.555555555555556
3.001221001221 0.555374721687242
3.002442002442 0.555193998161967
3.003663003663 0.555013384889946
3.004884004884 0.554832881781472
3.00610500610501 0.554652488746906
3.00732600732601 0.554472205696686
3.00854700854701 0.554292032541322
3.00976800976801 0.554111969191398
3.01098901098901 0.553932015557568
3.01221001221001 0.553752171550564
3.01343101343101 0.553572437081187
3.01465201465201 0.553392812060313
3.01587301587302 0.553213296398892
3.01709401709402 0.553033890007945
3.01831501831502 0.552854592798567
3.01953601953602 0.552675404681928
3.02075702075702 0.552496325569267
3.02197802197802 0.552317355371901
3.02319902319902 0.552138494001216
3.02442002442002 0.551959741368674
3.02564102564103 0.551781097385809
3.02686202686203 0.551602561964227
3.02808302808303 0.551424135015609
3.02930402930403 0.551245816451708
3.03052503052503 0.55106760618435
3.03174603174603 0.550889504125435
3.03296703296703 0.550711510186936
3.03418803418803 0.550533624280897
3.03540903540904 0.550355846319437
3.03663003663004 0.550178176214749
3.03785103785104 0.550000613879095
3.03907203907204 0.549823159224816
3.04029304029304 0.54964581216432
3.04151404151404 0.549468572610092
3.04273504273504 0.549291440474688
3.04395604395604 0.549114415670737
3.04517704517705 0.548937498110943
3.04639804639805 0.548760687708082
3.04761904761905 0.548583984375
3.04884004884005 0.54840738802462
3.05006105006105 0.548230898569937
3.05128205128205 0.548054515924017
3.05250305250305 0.54787824
3.05372405372405 0.5477020707111
3.05494505494505 0.547526007970602
3.05616605616606 0.547350051691865
3.05738705738706 0.547174201788321
3.05860805860806 0.546998458173473
3.05982905982906 0.5468228207609
3.06105006105006 0.546647289464251
3.06227106227106 0.546471864197248
3.06349206349206 0.546296544873688
3.06471306471306 0.546121331407438
3.06593406593407 0.54594622371244
3.06715506715507 0.545771221702706
3.06837606837607 0.545596325292324
3.06959706959707 0.545421534395452
3.07081807081807 0.545246848926323
3.07203907203907 0.54507226879924
3.07326007326007 0.54489779392858
3.07448107448107 0.544723424228793
3.07570207570208 0.544549159614402
3.07692307692308 0.544375
3.07814407814408 0.544200945300255
3.07936507936508 0.544026995429908
3.08058608058608 0.543853150303769
3.08180708180708 0.543679409836724
3.08302808302808 0.543505773943731
3.08424908424908 0.543332242539819
3.08547008547009 0.543158815540089
3.08669108669109 0.542985492859718
3.08791208791209 0.542812274413951
3.08913308913309 0.542639160118108
3.09035409035409 0.542466149887581
3.09157509157509 0.542293243637834
3.09279609279609 0.542120441284402
3.09401709401709 0.541947742742895
3.0952380952381 0.541775147928994
3.0964590964591 0.541602656758451
3.0976800976801 0.541430269147092
3.0989010989011 0.541257985010814
3.1001221001221 0.541085804265588
3.1013431013431 0.540913726827454
3.1025641025641 0.540741752612526
3.1037851037851 0.540569881536992
3.10500610500611 0.540398113517109
3.10622710622711 0.540226448469206
3.10744810744811 0.540054886309687
3.10866910866911 0.539883426955025
3.10989010989011 0.539712070321767
3.11111111111111 0.539540816326531
3.11233211233211 0.539369664886006
3.11355311355311 0.539198615916955
3.11477411477411 0.539027669336212
3.11599511599512 0.538856825060681
3.11721611721612 0.538686083007342
3.11843711843712 0.538515443093242
3.11965811965812 0.538344905235504
3.12087912087912 0.538174469351319
3.12210012210012 0.538004135357953
3.12332112332112 0.537833903172741
3.12454212454212 0.537663772713092
3.12576312576313 0.537493743896484
3.12698412698413 0.53732381664047
3.12820512820513 0.537153990862671
3.12942612942613 0.536984266480783
3.13064713064713 0.53681464341257
3.13186813186813 0.536645121575869
3.13308913308913 0.536475700888591
3.13431013431013 0.536306381268714
3.13553113553114 0.536137162634291
3.13675213675214 0.535968044903444
3.13797313797314 0.535799027994368
3.13919413919414 0.535630111825327
3.14041514041514 0.53546129631466
3.14163614163614 0.535292581380774
3.14285714285714 0.535123966942149
3.14407814407814 0.534955452917334
3.14529914529915 0.534787039224953
3.14652014652015 0.534618725783697
3.14774114774115 0.534450512512331
3.14896214896215 0.534282399329689
3.15018315018315 0.534114386154678
3.15140415140415 0.533946472906275
3.15262515262515 0.533778659503528
3.15384615384615 0.533610945865556
3.15506715506715 0.533443331911549
3.15628815628816 0.533275817560768
3.15750915750916 0.533108402732543
3.15873015873016 0.532941087346279
3.15995115995116 0.532773871321448
3.16117216117216 0.532606754577594
3.16239316239316 0.532439737034332
3.16361416361416 0.532272818611347
3.16483516483516 0.532105999228395
3.16605616605617 0.531939278805303
3.16727716727717 0.531772657261969
3.16849816849817 0.53160613451836
3.16971916971917 0.531439710494515
3.17094017094017 0.531273385110541
3.17216117216117 0.531107158286619
3.17338217338217 0.530941029942999
3.17460317460317 0.530775
3.17582417582418 0.530609068378013
3.17704517704518 0.530443234997498
3.17826617826618 0.530277499778987
3.17948717948718 0.53011186264308
3.18070818070818 0.52994632351045
3.18192918192918 0.529780882301837
3.18315018315018 0.529615538938054
3.18437118437118 0.529450293339983
3.18559218559219 0.529285145428574
3.18681318681319 0.529120095124851
3.18803418803419 0.528955142349906
3.18925518925519 0.528790287024899
3.19047619047619 0.528625529071063
3.19169719169719 0.528460868409699
3.19291819291819 0.528296304962179
3.19413919413919 0.528131838649945
3.1953601953602 0.527967469394507
3.1965811965812 0.527803197117447
3.1978021978022 0.527639021740414
3.1990231990232 0.527474943185129
3.2002442002442 0.527310961373382
3.2014652014652 0.527147076227032
3.2026862026862 0.526983287668007
3.2039072039072 0.526819595618307
3.20512820512821 0.526656
3.20634920634921 0.526492500735222
3.20757020757021 0.52632909774618
3.20879120879121 0.526165790955151
3.21001221001221 0.526002580284479
3.21123321123321 0.52583946565658
3.21245421245421 0.525676446993937
3.21367521367521 0.525513524219104
3.21489621489622 0.525350697254702
3.21611721611722 0.525187966023422
3.21733821733822 0.525025330448027
3.21855921855922 0.524862790451344
3.21978021978022 0.524700345956272
3.22100122100122 0.524537996885779
3.22222222222222 0.524375743162901
3.22344322344322 0.524213584710744
3.22466422466422 0.524051521452481
3.22588522588523 0.523889553311355
3.22710622710623 0.523727680210678
3.22832722832723 0.52356590207383
3.22954822954823 0.523404218824261
3.23076923076923 0.523242630385488
3.23199023199023 0.523081136681096
3.23321123321123 0.522919737634742
3.23443223443223 0.522758433170149
3.23565323565324 0.522597223211107
3.23687423687424 0.522436107681478
3.23809523809524 0.52227508650519
3.23931623931624 0.522114159606241
3.24053724053724 0.521953326908694
3.24175824175824 0.521792588336685
3.24297924297924 0.521631943814414
3.24420024420024 0.521471393266152
3.24542124542125 0.521310936616238
3.24664224664225 0.521150573789076
3.24786324786325 0.520990304709141
3.24908424908425 0.520830129300977
3.25030525030525 0.520670047489192
3.25152625152625 0.520510059198465
3.25274725274725 0.520350164353543
3.25396825396825 0.520190362879238
3.25518925518926 0.520030654700434
3.25641025641026 0.519871039742079
3.25763125763126 0.519711517929191
3.25885225885226 0.519552089186855
3.26007326007326 0.519392753440222
3.26129426129426 0.519233510614514
3.26251526251526 0.519074360635017
3.26373626373626 0.518915303427088
3.26495726495726 0.518756338916148
3.26617826617827 0.518597467027688
3.26739926739927 0.518438687687265
3.26862026862027 0.518280000820504
3.26984126984127 0.518121406353096
3.27106227106227 0.517962904210802
3.27228327228327 0.517804494319448
3.27350427350427 0.517646176604926
3.27472527472527 0.517487950993199
3.27594627594628 0.517329817410293
3.27716727716728 0.517171775782303
3.27838827838828 0.517013826035392
3.27960927960928 0.516855968095788
3.28083028083028 0.516698201889787
3.28205128205128 0.51654052734375
3.28327228327228 0.516382944384108
3.28449328449328 0.516225452937356
3.28571428571429 0.516068052930057
3.28693528693529 0.51591074428884
3.28815628815629 0.515753526940402
3.28937728937729 0.515596400811504
3.29059829059829 0.515439365828976
3.29181929181929 0.515282421919714
3.29304029304029 0.515125569010679
3.29426129426129 0.5149688070289
3.2954822954823 0.514812135901472
3.2967032967033 0.514655555555556
3.2979242979243 0.514499065918378
3.2991452991453 0.514342666917233
3.3003663003663 0.51418635847948
3.3015873015873 0.514030140532544
3.3028083028083 0.513874013003919
3.3040293040293 0.513717975821161
3.30525030525031 0.513562028911895
3.30647130647131 0.51340617220381
3.30769230769231 0.513250405624662
3.30891330891331 0.513094729102273
3.31013431013431 0.512939142564529
3.31135531135531 0.512783645939384
3.31257631257631 0.512628239154858
3.31379731379731 0.512472922139033
3.31501831501832 0.51231769482006
3.31623931623932 0.512162557126156
3.31746031746032 0.5120075089856
3.31868131868132 0.51185255032674
3.31990231990232 0.511697681077988
3.32112332112332 0.51154290116782
3.32234432234432 0.51138821052478
3.32356532356532 0.511233609077476
3.32478632478632 0.511079096754581
3.32600732600733 0.510924673484834
3.32722832722833 0.510770339197037
3.32844932844933 0.51061609382006
3.32967032967033 0.510461937282837
3.33089133089133 0.510307869514366
3.33211233211233 0.510153890443711
3.33333333333333 0.51
3.33455433455433 0.509846198112427
3.33577533577534 0.50969248471025
3.33699633699634 0.509538859722793
3.33821733821734 0.509385323079442
3.33943833943834 0.509231874709651
3.34065934065934 0.509078514542936
3.34188034188034 0.508925242508879
3.34310134310134 0.508772058537127
3.34432234432234 0.508618962557389
3.34554334554335 0.508465954499441
3.34676434676435 0.508313034293122
3.34798534798535 0.508160201868336
3.34920634920635 0.50800745715505
3.35042735042735 0.507854800083299
3.35164835164835 0.507702230583177
3.35286935286935 0.507549748584845
3.35409035409035 0.507397354018528
3.35531135531136 0.507245046814515
3.35653235653236 0.507092826903159
3.35775335775336 0.506940694214876
3.35897435897436 0.506788648680147
3.36019536019536 0.506636690229516
3.36141636141636 0.506484818793592
3.36263736263736 0.506333034303046
3.36385836385836 0.506181336688614
3.36507936507937 0.506029725881096
3.36630036630037 0.505878201811355
3.36752136752137 0.505726764410317
3.36874236874237 0.505575413608972
3.36996336996337 0.505424149338374
3.37118437118437 0.50527297152964
3.37240537240537 0.505121880113949
3.37362637362637 0.504970875022547
3.37484737484737 0.504819956186738
3.37606837606838 0.504669123537895
3.37728937728938 0.504518377007449
3.37851037851038 0.504367716526897
3.37973137973138 0.504217142027799
3.38095238095238 0.504066653441777
3.38217338217338 0.503916250700517
3.38339438339438 0.503765933735768
3.38461538461538 0.503615702479339
3.38583638583639 0.503465556863106
3.38705738705739 0.503315496819005
3.38827838827839 0.503165522279036
3.38949938949939 0.503015633175261
3.39072039072039 0.502865829439805
3.39194139194139 0.502716111004856
3.39316239316239 0.502566477802664
3.39438339438339 0.50241692976554
3.3956043956044 0.502267466825861
3.3968253968254 0.502118088916063
3.3980463980464 0.501968795968645
3.3992673992674 0.501819587916171
3.4004884004884 0.501670464691264
3.4017094017094 0.50152142622661
3.4029304029304 0.501372472454959
3.4041514041514 0.501223603309119
3.40537240537241 0.501074818721965
3.40659340659341 0.500926118626431
3.40781440781441 0.500777502955513
3.40903540903541 0.500628971642269
3.41025641025641 0.50048052461982
3.41147741147741 0.500332161821348
3.41269841269841 0.500183883180097
3.41391941391941 0.500035688629373
3.41514041514041 0.499887578102541
3.41636141636142 0.499739551533031
3.41758241758242 0.499591608854334
3.41880341880342 0.49944375
3.42002442002442 0.499295974903643
3.42124542124542 0.499148283498939
3.42246642246642 0.499000675719621
3.42368742368742 0.498853151499488
3.42490842490842 0.498705710772398
3.42612942612943 0.498558353472271
3.42735042735043 0.498411079533087
3.42857142857143 0.498263888888889
3.42979242979243 0.498116781473778
3.43101343101343 0.49796975722192
3.43223443223443 0.497822816067538
3.43345543345543 0.497675957944918
3.43467643467643 0.497529182788407
3.43589743589744 0.497382490532413
3.43711843711844 0.497235881111402
3.43833943833944 0.497089354459904
3.43956043956044 0.496942910512509
3.44078144078144 0.496796549203866
3.44200244200244 0.496650270468685
3.44322344322344 0.496504074241738
3.44444444444444 0.496357960457856
3.44566544566545 0.496211929051931
3.44688644688645 0.496065979958915
3.44810744810745 0.49592011311382
3.44932844932845 0.495774328451719
3.45054945054945 0.495628625907745
3.45177045177045 0.49548300541709
3.45299145299145 0.495337466915008
3.45421245421245 0.495192010336812
3.45543345543346 0.495046635617875
3.45665445665446 0.49490134269363
3.45787545787546 0.494756131499569
3.45909645909646 0.494611001971246
3.46031746031746 0.494465954044272
3.46153846153846 0.494320987654321
3.46275946275946 0.494176102737124
3.46398046398046 0.494031299228472
3.46520146520147 0.493886577064216
3.46642246642247 0.493741936180268
3.46764346764347 0.493597376512597
3.46886446886447 0.493452897997232
3.47008547008547 0.493308500570264
3.47130647130647 0.493164184167839
3.47252747252747 0.493019948726166
3.47374847374847 0.49287579418151
3.47496947496948 0.492731720470199
3.47619047619048 0.492587727528617
3.47741147741148 0.492443815293208
3.47863247863248 0.492299983700475
3.47985347985348 0.492156232686981
3.48107448107448 0.492012562189345
3.48229548229548 0.49186897214425
3.48351648351648 0.491725462488432
3.48473748473748 0.491582033158689
3.48595848595849 0.491438684091878
3.48717948717949 0.491295415224913
3.48840048840049 0.491152226494769
3.48962148962149 0.491009117838476
3.49084249084249 0.490866089193126
3.49206349206349 0.490723140495868
3.49328449328449 0.490580271683908
3.49450549450549 0.490437482694514
3.4957264957265 0.490294773465008
3.4969474969475 0.490152143932774
3.4981684981685 0.490009594035251
3.4993894993895 0.489867123709939
3.5006105006105 0.489724732894395
3.5018315018315 0.489582421526234
3.5030525030525 0.489440189543128
3.5042735042735 0.489298036882808
3.50549450549451 0.489155963483063
3.50671550671551 0.489013969281741
3.50793650793651 0.488872054216744
3.50915750915751 0.488730218226036
3.51037851037851 0.488588461247637
3.51159951159951 0.488446783219624
3.51282051282051 0.488305184080132
3.51404151404151 0.488163663767354
3.51526251526252 0.488022222219541
3.51648351648352 0.487880859375
3.51770451770452 0.487739575172096
3.51892551892552 0.487598369549252
3.52014652014652 0.487457242444947
3.52136752136752 0.487316193797719
3.52258852258852 0.487175223546161
3.52380952380952 0.487034331628926
3.52503052503052 0.486893517984722
3.52625152625153 0.486752782552313
3.52747252747253 0.486612125270523
3.52869352869353 0.486471546078232
3.52991452991453 0.486331044914375
3.53113553113553 0.486190621717946
3.53235653235653 0.486050276427994
3.53357753357753 0.485910008983627
3.53479853479853 0.485769819324009
3.53601953601954 0.485629707388358
3.53724053724054 0.485489673115952
3.53846153846154 0.485349716446125
3.53968253968254 0.485209837318265
3.54090354090354 0.485070035671819
3.54212454212454 0.48493031144629
3.54334554334554 0.484790664581237
3.54456654456654 0.484651095016274
3.54578754578755 0.484511602691073
3.54700854700855 0.484372187545362
3.54822954822955 0.484232849518925
3.54945054945055 0.484093588551601
3.55067155067155 0.483954404583287
3.55189255189255 0.483815297553934
3.55311355311355 0.48367626740355
3.55433455433455 0.483537314072199
3.55555555555556 0.4833984375
3.55677655677656 0.483259637627129
3.55799755799756 0.483120914393817
3.55921855921856 0.482982267740351
3.56043956043956 0.482843697607072
3.56166056166056 0.48270520393438
3.56288156288156 0.482566786662727
3.56410256410256 0.482428445732623
3.56532356532357 0.482290181084631
3.56654456654457 0.482151992659373
3.56776556776557 0.482013880397522
3.56898656898657 0.48187584423981
3.57020757020757 0.481737884127023
3.57142857142857 0.4816
3.57264957264957 0.481462191799638
3.57387057387057 0.481324459466889
3.57509157509158 0.481186802942757
3.57631257631258 0.481049222168305
3.57753357753358 0.480911717084649
3.57875457875458 0.480774287632958
3.57997557997558 0.48063693375446
3.58119658119658 0.480499655390434
3.58241758241758 0.480362452482216
3.58363858363858 0.480225324971196
3.58485958485959 0.480088272798818
3.58608058608059 0.479951295906582
3.58730158730159 0.47981439423604
3.58852258852259 0.479677567728803
3.58974358974359 0.479540816326531
3.59096459096459 0.479404139970942
3.59218559218559 0.479267538603807
3.59340659340659 0.479131012166952
3.59462759462759 0.478994560602257
3.5958485958486 0.478858183851655
3.5970695970696 0.478721881857135
3.5982905982906 0.478585654560739
3.5995115995116 0.478449501904564
3.6007326007326 0.478313423830759
3.6019536019536 0.478177420281528
3.6031746031746 0.478041491199131
3.6043956043956 0.477905636525877
3.60561660561661 0.477769856204135
3.60683760683761 0.477634150176321
3.60805860805861 0.477498518384911
3.60927960927961 0.47736296077243
3.61050061050061 0.477227477281458
3.61172161172161 0.47709206785463
3.61294261294261 0.476956732434633
3.61416361416361 0.476821470964207
3.61538461538462 0.476686283386148
3.61660561660562 0.476551169643301
3.61782661782662 0.476416129678568
3.61904761904762 0.476281163434903
3.62026862026862 0.476146270855313
3.62148962148962 0.476011451882858
3.62271062271062 0.475876706460653
3.62393162393162 0.475742034531862
3.62515262515263 0.475607436039706
3.62637362637363 0.475472910927456
3.62759462759463 0.475338459138439
3.62881562881563 0.475204080616032
3.63003663003663 0.475069775303666
3.63125763125763 0.474935543144825
3.63247863247863 0.474801384083045
3.63369963369963 0.474667298061915
3.63492063492063 0.474533285025076
3.63614163614164 0.474399344916222
3.63736263736264 0.474265477679101
3.63858363858364 0.474131683257511
3.63980463980464 0.473997961595303
3.64102564102564 0.473864312636382
3.64224664224664 0.473730736324702
3.64346764346764 0.473597232604274
3.64468864468864 0.473463801419156
3.64590964590965 0.473330442713462
3.64713064713065 0.473197156431357
3.64835164835165 0.473063942517056
3.64957264957265 0.47293080091483
3.65079365079365 0.472797731568998
3.65201465201465 0.472664734423934
3.65323565323565 0.472531809424061
3.65445665445665 0.472398956513857
3.65567765567766 0.472266175637849
3.65689865689866 0.472133466740617
3.65811965811966 0.472000829766792
3.65934065934066 0.471868264661057
3.66056166056166 0.471735771368148
3.66178266178266 0.47160334983285
3.66300366300366 0.471471
3.66422466422466 0.471338721814488
3.66544566544567 0.471206515221254
3.66666666666667 0.471074380165289
3.66788766788767 0.470942316591637
3.66910866910867 0.470810324445392
3.67032967032967 0.470678403671699
3.67155067155067 0.470546554215754
3.67277167277167 0.470414776022805
3.67399267399267 0.47028306903815
3.67521367521368 0.470151433207139
3.67643467643468 0.470019868475173
3.67765567765568 0.469888374787702
3.67887667887668 0.469756952090229
3.68009768009768 0.469625600328306
3.68131868131868 0.469494319447538
3.68253968253968 0.469363109393579
3.68376068376068 0.469231970112133
3.68498168498168 0.469100901548957
3.68620268620269 0.468969903649855
3.68742368742369 0.468838976360686
3.68864468864469 0.468708119627355
3.68986568986569 0.468577333395821
3.69108669108669 0.46844661761209
3.69230769230769 0.468315972222222
3.69352869352869 0.468185397172324
3.69474969474969 0.468054892408555
3.6959706959707 0.467924457877124
3.6971916971917 0.467794093524288
3.6984126984127 0.467663799296358
3.6996336996337 0.467533575139692
3.7008547008547 0.467403421000699
3.7020757020757 0.467273336825837
3.7032967032967 0.467143322561615
3.7045177045177 0.467013378154591
3.70573870573871 0.466883503551373
3.70695970695971 0.466753698698621
3.70818070818071 0.466623963543039
3.70940170940171 0.466494298031387
3.71062271062271 0.466364702110471
3.71184371184371 0.466235175727147
3.71306471306471 0.46610571882832
3.71428571428571 0.465976331360947
3.71550671550672 0.465847013272031
3.71672771672772 0.465717764508626
3.71794871794872 0.465588585017836
3.71916971916972 0.465459474746813
3.72039072039072 0.465330433642758
3.72161172161172 0.465201461652923
3.72283272283272 0.465072558724608
3.72405372405372 0.46494372480516
3.72527472527473 0.464814959841978
3.72649572649573 0.46468626378251
3.72771672771673 0.46455763657425
3.72893772893773 0.464429078164744
3.73015873015873 0.464300588501584
3.73137973137973 0.464172167532414
3.73260073260073 0.464043815204924
3.73382173382173 0.463915531466853
3.73504273504274 0.463787316265991
3.73626373626374 0.463659169550173
3.73748473748474 0.463531091267285
3.73870573870574 0.463403081365262
3.73992673992674 0.463275139792084
3.74114774114774 0.463147266495784
3.74236874236874 0.463019461424439
3.74358974358974 0.462891724526178
3.74481074481074 0.462764055749175
3.74603174603175 0.462636455041655
3.74725274725275 0.462508922351889
3.74847374847375 0.462381457628198
3.74969474969475 0.462254060818949
3.75091575091575 0.462126731872559
3.75213675213675 0.461999470737491
3.75335775335775 0.461872277362258
3.75457875457875 0.461745151695419
3.75579975579976 0.461618093685583
3.75702075702076 0.461491103281404
3.75824175824176 0.461364180431586
3.75946275946276 0.461237325084879
3.76068376068376 0.461110537190083
3.76190476190476 0.460983816696042
3.76312576312576 0.460857163551652
3.76434676434676 0.460730577705852
3.76556776556777 0.460604059107632
3.76678876678877 0.460477607706028
3.76800976800977 0.460351223450122
3.76923076923077 0.460224906289046
3.77045177045177 0.460098656171978
3.77167277167277 0.459972473048142
3.77289377289377 0.459846356866811
3.77411477411477 0.459720307577305
3.77533577533578 0.45959432512899
3.77655677655678 0.459468409471279
3.77777777777778 0.459342560553633
3.77899877899878 0.45921677832556
3.78021978021978 0.459091062736614
3.78144078144078 0.458965413736397
3.78266178266178 0.458839831274556
3.78388278388278 0.458714315300786
3.78510378510378 0.458588865764828
3.78632478632479 0.458463482616472
3.78754578754579 0.458338165805551
3.78876678876679 0.458212915281948
3.78998778998779 0.458087730995589
3.79120879120879 0.45796261289645
3.79242979242979 0.457837560934552
3.79365079365079 0.45771257505996
3.79487179487179 0.45758765522279
3.7960927960928 0.457462801373201
3.7973137973138 0.457338013461399
3.7985347985348 0.457213291437637
3.7997557997558 0.457088635252212
3.8009768009768 0.45696404485547
3.8021978021978 0.456839520197801
3.8034188034188 0.456715061229643
3.8046398046398 0.456590667901477
3.80586080586081 0.456466340163832
3.80708180708181 0.456342077967283
3.80830280830281 0.45621788126245
3.80952380952381 0.45609375
3.81074481074481 0.455969684130644
3.81196581196581 0.45584568360514
3.81318681318681 0.455721748374291
3.81440781440781 0.455597878388946
3.81562881562882 0.4554740736
3.81684981684982 0.455350333958392
3.81807081807082 0.455226659415109
3.81929181929182 0.455103049921181
3.82051282051282 0.454979505427683
3.82173382173382 0.454856025885739
3.82295482295482 0.454732611246515
3.82417582417582 0.454609261461223
3.82539682539683 0.454485976481121
3.82661782661783 0.454362756257511
3.82783882783883 0.454239600741741
3.82905982905983 0.454116509885204
3.83028083028083 0.453993483639338
3.83150183150183 0.453870521955624
3.83272283272283 0.453747624785593
3.83394383394383 0.453624792080815
3.83516483516484 0.453502023792908
3.83638583638584 0.453379319873535
3.83760683760684 0.453256680274403
3.83882783882784 0.453134104947264
3.84004884004884 0.453011593843914
3.84126984126984 0.452889146916194
3.84249084249084 0.45276676411599
3.84371184371184 0.452644445395233
3.84493284493285 0.452522190705896
3.84615384615385 0.4524
3.84737484737485 0.452277873229608
3.84859584859585 0.452155810346827
3.84981684981685 0.45203381130381
3.85103785103785 0.451911876052754
3.85225885225885 0.4517900045459
3.85347985347985 0.451668196735532
3.85470085470085 0.451546452573979
3.85592185592186 0.451424772013616
3.85714285714286 0.451303155006859
3.85836385836386 0.451181601506169
3.85958485958486 0.451060111464052
3.86080586080586 0.450938684833057
3.86202686202686 0.450817321565777
3.86324786324786 0.450696021614849
3.86446886446886 0.450574784932953
3.86568986568987 0.450453611472815
3.86691086691087 0.450332501187202
3.86813186813187 0.450211454028926
3.86935286935287 0.450090469950842
3.87057387057387 0.44996954890585
3.87179487179487 0.449848690846893
3.87301587301587 0.449727895726955
3.87423687423687 0.449607163499067
3.87545787545788 0.449486494116302
3.87667887667888 0.449365887531775
3.87789987789988 0.449245343698647
3.87912087912088 0.449124862570119
3.88034188034188 0.449004444099439
3.88156288156288 0.448884088239895
3.88278388278388 0.44876379494482
3.88400488400488 0.448643564167589
3.88522588522589 0.448523395861621
3.88644688644689 0.448403289980377
3.88766788766789 0.448283246477362
3.88888888888889 0.448163265306122
3.89010989010989 0.44804334642025
3.89133089133089 0.447923489773376
3.89255189255189 0.447803695319178
3.89377289377289 0.447683963011375
3.89499389499389 0.447564292803726
3.8962148962149 0.447444684650038
3.8974358974359 0.447325138504155
3.8986568986569 0.447205654319968
3.8998778998779 0.447086232051408
3.9010989010989 0.44696687165245
3.9023199023199 0.44684757307711
3.9035409035409 0.446728336279447
3.9047619047619 0.446609161213563
3.90598290598291 0.446490047833602
3.90720390720391 0.44637099609375
3.90842490842491 0.446252005948235
3.90964590964591 0.446133077351328
3.91086691086691 0.44601421025734
3.91208791208791 0.445895404620629
3.91330891330891 0.445776660395589
3.91452991452991 0.44565797753666
3.91575091575092 0.445539355998323
3.91697191697192 0.445420795735101
3.91819291819292 0.445302296701558
3.91941391941392 0.445183858852302
3.92063492063492 0.445065482141979
3.92185592185592 0.444947166525281
3.92307692307692 0.44482891195694
3.92429792429792 0.444710718391728
3.92551892551893 0.444592585784462
3.92673992673993 0.444474514089998
3.92796092796093 0.444356503263234
3.92918192918193 0.444238553259111
3.93040293040293 0.444120664032609
3.93162393162393 0.444002835538752
3.93284493284493 0.443885067732604
3.93406593406593 0.443767360569271
3.93528693528694 0.443649714003898
3.93650793650794 0.443532127991675
3.93772893772894 0.443414602487831
3.93894993894994 0.443297137447637
3.94017094017094 0.443179732826403
3.94139194139194 0.443062388579483
3.94261294261294 0.442945104662272
3.94383394383394 0.442827881030203
3.94505494505495 0.442710717638752
3.94627594627595 0.442593614443437
3.94749694749695 0.442476571399815
3.94871794871795 0.442359588463484
3.94993894993895 0.442242665590085
3.95115995115995 0.442125802735297
3.95238095238095 0.442008999854841
3.95360195360195 0.441892256904479
3.95482295482295 0.441775573840012
3.95604395604396 0.441658950617284
3.95726495726496 0.441542387192178
3.95848595848596 0.441425883520618
3.95970695970696 0.441309439558568
3.96092796092796 0.441193055262034
3.96214896214896 0.441076730587059
3.96336996336996 0.440960465489731
3.96459096459096 0.440844259926175
3.96581196581197 0.440728113852556
3.96703296703297 0.440612027225083
3.96825396825397 0.440496
3.96947496947497 0.440380032133595
3.97069597069597 0.440264123582195
3.97191697191697 0.440148274302167
3.97313797313797 0.440032484249918
3.97435897435897 0.439916753381894
3.97557997557998 0.439801081654583
3.97680097680098 0.439685469024511
3.97802197802198 0.439569915448246
3.97924297924298 0.439454420882394
3.98046398046398 0.439338985283601
3.98168498168498 0.439223608608554
3.98290598290598 0.439108290813977
3.98412698412698 0.438993031856637
3.98534798534799 0.438877831693339
3.98656898656899 0.438762690280927
3.98778998778999 0.438647607576287
3.98901098901099 0.43853258353634
3.99023199023199 0.438417618118051
3.99145299145299 0.438302711278423
3.99267399267399 0.438187862974497
3.99389499389499 0.438073073163355
3.995115995116 0.437958341802117
3.996336996337 0.437843668847944
3.997557997558 0.437729054258035
3.998778998779 0.437614497989628
4 0.4375
4.001221001221 0.437385560246469
4.002442002442 0.437271178686389
4.003663003663 0.437156855277157
4.004884004884 0.437042589976205
4.00610500610501 0.436928382741006
4.00732600732601 0.436814233529072
4.00854700854701 0.436700142297953
4.00976800976801 0.436586109005239
4.01098901098901 0.436472133608557
4.01221001221001 0.436358216065575
4.01343101343101 0.436244356333998
4.01465201465201 0.43613055437157
4.01587301587302 0.436016810136075
4.01709401709402 0.435903123585333
4.01831501831502 0.435789494677205
4.01953601953602 0.435675923369589
4.02075702075702 0.435562409620422
4.02197802197802 0.43544895338768
4.02319902319902 0.435335554629376
4.02442002442002 0.435222213303563
4.02564102564103 0.435108929368331
4.02686202686203 0.43499570278181
4.02808302808303 0.434882533502165
4.02930402930403 0.434769421487603
4.03052503052503 0.434656366696367
4.03174603174603 0.434543369086738
4.03296703296703 0.434430428617036
4.03418803418803 0.434317545245619
4.03540903540904 0.434204718930882
4.03663003663004 0.43409194963126
4.03785103785104 0.433979237305222
4.03907203907204 0.43386658191128
4.04029304029304 0.433753983407981
4.04151404151404 0.433641441753909
4.04273504273504 0.433528956907687
4.04395604395604 0.433416528827977
4.04517704517705 0.433304157473477
4.04639804639805 0.433191842802922
4.04761904761905 0.433079584775087
4.04884004884005 0.432967383348782
4.05006105006105 0.432855238482856
4.05128205128205 0.432743150136196
4.05250305250305 0.432631118267726
4.05372405372405 0.432519142836406
4.05494505494505 0.432407223801235
4.05616605616606 0.43229536112125
4.05738705738706 0.432183554755523
4.05860805860806 0.432071804663165
4.05982905982906 0.431960110803324
4.06105006105006 0.431848473135185
4.06227106227106 0.43173689161797
4.06349206349206 0.431625366210938
4.06471306471306 0.431513896873385
4.06593406593407 0.431402483564646
4.06715506715507 0.43129112624409
4.06837606837607 0.431179824871125
4.06959706959707 0.431068579405195
4.07081807081807 0.430957389805782
4.07203907203907 0.430846256032404
4.07326007326007 0.430735178044615
4.07448107448107 0.430624155802007
4.07570207570208 0.430513189264209
4.07692307692308 0.430402278390887
4.07814407814408 0.43029142314174
4.07936507936508 0.43018062347651
4.08058608058608 0.43006987935497
4.08180708180708 0.429959190736932
4.08302808302808 0.429848557582244
4.08424908424908 0.429737979850791
4.08547008547009 0.429627457502495
4.08669108669109 0.429516990497312
4.08791208791209 0.429406578795237
4.08913308913309 0.429296222356299
4.09035409035409 0.429185921140566
4.09157509157509 0.42907567510814
4.09279609279609 0.42896548421916
4.09401709401709 0.428855348433802
4.09523809523809 0.428745267712277
4.0964590964591 0.428635242014832
4.0976800976801 0.428525271301751
4.0989010989011 0.428415355533354
4.1001221001221 0.428305494669996
4.1013431013431 0.428195688672069
4.1025641025641 0.4280859375
4.1037851037851 0.427976241114253
4.1050061050061 0.427866599475327
4.10622710622711 0.427757012543758
4.10744810744811 0.427647480280115
4.10866910866911 0.427538002645006
4.10989010989011 0.427428579599073
4.11111111111111 0.427319211102995
4.11233211233211 0.427209897117484
4.11355311355311 0.42710063760329
4.11477411477411 0.426991432521199
4.11599511599512 0.426882281832029
4.11721611721612 0.426773185496638
4.11843711843712 0.426664143475916
4.11965811965812 0.42655515573079
4.12087912087912 0.426446222222222
4.12210012210012 0.42633734291121
4.12332112332112 0.426228517758787
4.12454212454212 0.426119746726021
4.12576312576313 0.426011029774014
4.12698412698413 0.425902366863905
4.12820512820513 0.425793757956869
4.12942612942613 0.425685203014113
4.13064713064713 0.425576701996883
4.13186813186813 0.425468254866455
4.13308913308913 0.425359861584146
4.13431013431013 0.425251522111303
4.13553113553114 0.425143236409311
4.13675213675214 0.425035004439587
4.13797313797314 0.424926826163587
4.13919413919414 0.424818701542799
4.14041514041514 0.424710630538745
4.14163614163614 0.424602613112985
4.14285714285714 0.424494649227111
4.14407814407814 0.42438673884275
4.14529914529915 0.424278881921564
4.14652014652015 0.424171078425252
4.14774114774115 0.424063328315543
4.14896214896215 0.423955631554205
4.15018315018315 0.423847988103037
4.15140415140415 0.423740397923875
4.15262515262515 0.423632860978589
4.15384615384615 0.423525377229081
4.15506715506716 0.423417946637291
4.15628815628816 0.42331056916519
4.15750915750916 0.423203244774787
4.15873015873016 0.423095973428122
4.15995115995116 0.42298875508727
4.16117216117216 0.422881589714342
4.16239316239316 0.422774477271481
4.16361416361416 0.422667417720866
4.16483516483517 0.422560411024707
4.16605616605617 0.422453457145252
4.16727716727717 0.422346556044781
4.16849816849817 0.422239707685608
4.16971916971917 0.42213291203008
4.17094017094017 0.42202616904058
4.17216117216117 0.421919478679525
4.17338217338217 0.421812840909363
4.17460317460317 0.421706255692579
4.17582417582418 0.42159972299169
4.17704517704518 0.421493242769247
4.17826617826618 0.421386814987834
4.17948717948718 0.421280439610072
4.18070818070818 0.421174116598611
4.18192918192918 0.421067845916138
4.18315018315018 0.420961627525373
4.18437118437118 0.420855461389067
4.18559218559219 0.420749347470008
4.18681318681319 0.420643285731016
4.18803418803419 0.420537276134944
4.18925518925519 0.420431318644679
4.19047619047619 0.42032541322314
4.19169719169719 0.420219559833283
4.19291819291819 0.420113758438093
4.19413919413919 0.420008009000591
4.1953601953602 0.41990231148383
4.1965811965812 0.419796665850897
4.1978021978022 0.41969107206491
4.1990231990232 0.419585530089025
4.2002442002442 0.419480039886425
4.2014652014652 0.419374601420331
4.2026862026862 0.419269214653994
4.2039072039072 0.4191638795507
4.20512820512821 0.419058596073766
4.20634920634921 0.418953364186543
4.20757020757021 0.418848183852416
4.20879120879121 0.418743055034802
4.21001221001221 0.418637977697148
4.21123321123321 0.41853295180294
4.21245421245421 0.41842797731569
4.21367521367521 0.418323054198948
4.21489621489622 0.418218182416293
4.21611721611722 0.418113361931339
4.21733821733822 0.418008592707732
4.21855921855922 0.417903874709151
4.21978021978022 0.417799207899306
4.22100122100122 0.41769459224194
4.22222222222222 0.417590027700831
4.22344322344322 0.417485514239786
4.22466422466422 0.417381051822647
4.22588522588523 0.417276640413286
4.22710622710623 0.41717227997561
4.22832722832723 0.417067970473557
4.22954822954823 0.416963711871096
4.23076923076923 0.416859504132231
4.23199023199023 0.416755347220997
4.23321123321123 0.416651241101459
4.23443223443223 0.416547185737719
4.23565323565324 0.416443181093906
4.23687423687424 0.416339227134184
4.23809523809524 0.41623532382275
4.23931623931624 0.416131471123829
4.24053724053724 0.416027669001683
4.24175824175824 0.415923917420602
4.24297924297924 0.41582021634491
4.24420024420024 0.415716565738962
4.24542124542125 0.415612965567145
4.24664224664225 0.415509415793879
4.24786324786325 0.415405916383614
4.24908424908425 0.415302467300832
4.25030525030525 0.415199068510049
4.25152625152625 0.415095719975811
4.25274725274725 0.414992421662694
4.25396825396825 0.414889173535309
4.25518925518926 0.414785975558296
4.25641025641026 0.414682827696327
4.25763125763126 0.414579729914108
4.25885225885226 0.414476682176374
4.26007326007326 0.414373684447891
4.26129426129426 0.414270736693459
4.26251526251526 0.414167838877907
4.26373626373626 0.414064990966096
4.26495726495726 0.41396219292292
4.26617826617827 0.413859444713302
4.26739926739927 0.413756746302197
4.26862026862027 0.413654097654593
4.26984126984127 0.413551498735507
4.27106227106227 0.413448949509987
4.27228327228327 0.413346449943114
4.27350427350427 0.413244
4.27472527472527 0.413141599645786
4.27594627594628 0.413039248845646
4.27716727716728 0.412936947564785
4.27838827838828 0.412834695768437
4.27960927960928 0.412732493421869
4.28083028083028 0.412630340490379
4.28205128205128 0.412528236939295
4.28327228327228 0.412426182733976
4.28449328449328 0.412324177839811
4.28571428571429 0.412222222222222
4.28693528693529 0.41212031584666
4.28815628815629 0.412018458678608
4.28937728937729 0.411916650683578
4.29059829059829 0.411814891827114
4.29181929181929 0.41171318207479
4.29304029304029 0.411611521392212
4.29426129426129 0.411509909745014
4.2954822954823 0.411408347098864
4.2967032967033 0.411306833419457
4.2979242979243 0.411205368672521
4.2991452991453 0.411103952823813
4.3003663003663 0.411002585839121
4.3015873015873 0.410901267684264
4.3028083028083 0.41079999832509
4.3040293040293 0.410698777727479
4.30525030525031 0.410597605857339
4.30647130647131 0.410496482680612
4.30769230769231 0.410395408163265
4.30891330891331 0.410294382271301
4.31013431013431 0.410193404970749
4.31135531135531 0.410092476227669
4.31257631257631 0.409991596008152
4.31379731379731 0.409890764278319
4.31501831501831 0.409789981004321
4.31623931623932 0.409689246152338
4.31746031746032 0.409588559688581
4.31868131868132 0.409487921579292
4.31990231990232 0.409387331790739
4.32112332112332 0.409286790289225
4.32234432234432 0.40918629704108
4.32356532356532 0.409085852012664
4.32478632478632 0.408985455170367
4.32600732600733 0.408885106480609
4.32722832722833 0.408784805909839
4.32844932844933 0.408684553424538
4.32967032967033 0.408584348991213
4.33089133089133 0.408484192576405
4.33211233211233 0.408384084146681
4.33333333333333 0.408284023668639
4.33455433455433 0.408184011108907
4.33577533577534 0.408084046434142
4.33699633699634 0.40798412961103
4.33821733821734 0.407884260606288
4.33943833943834 0.40778443938666
4.34065934065934 0.407684665918923
4.34188034188034 0.40758494016988
4.34310134310134 0.407485262106365
4.34432234432234 0.407385631695242
4.34554334554335 0.407286048903401
4.34676434676435 0.407186513697765
4.34798534798535 0.407087026045286
4.34920634920635 0.406987585912942
4.35042735042735 0.406888193267743
4.35164835164835 0.406788848076727
4.35286935286935 0.406689550306962
4.35409035409035 0.406590299925545
4.35531135531135 0.4064910968996
4.35653235653236 0.406391941196284
4.35775335775336 0.406292832782779
4.35897435897436 0.406193771626298
4.36019536019536 0.406094757694082
4.36141636141636 0.405995790953403
4.36263736263736 0.405896871371559
4.36385836385836 0.405797998915878
4.36507936507936 0.405699173553719
4.36630036630037 0.405600395252466
4.36752136752137 0.405501663979534
4.36874236874237 0.405402979702367
4.36996336996337 0.405304342388437
4.37118437118437 0.405205752005243
4.37240537240537 0.405107208520317
4.37362637362637 0.405008711901215
4.37484737484737 0.404910262115524
4.37606837606838 0.404811859130859
4.37728937728938 0.404713502914865
4.37851037851038 0.404615193435213
4.37973137973138 0.404516930659603
4.38095238095238 0.404418714555766
4.38217338217338 0.404320545091457
4.38339438339438 0.404222422234464
4.38461538461539 0.404124345952601
4.38583638583639 0.404026316213709
4.38705738705739 0.403928332985661
4.38827838827839 0.403830396236354
4.38949938949939 0.403732505933716
4.39072039072039 0.403634662045704
4.39194139194139 0.4035368645403
4.39316239316239 0.403439113385517
4.39438339438339 0.403341408549394
4.3956043956044 0.40324375
4.3968253968254 0.403146137705431
4.3980463980464 0.403048571633811
4.3992673992674 0.402951051753292
4.4004884004884 0.402853578032055
4.4017094017094 0.402756150438307
4.4029304029304 0.402658768940285
4.4041514041514 0.402561433506253
4.40537240537241 0.402464144104503
4.40659340659341 0.402366900703354
4.40781440781441 0.402269703271154
4.40903540903541 0.402172551776277
4.41025641025641 0.402075446187128
4.41147741147741 0.401978386472137
4.41269841269841 0.401881372599762
4.41391941391941 0.401784404538489
4.41514041514042 0.401687482256833
4.41636141636142 0.401590605723334
4.41758241758242 0.401493774906562
4.41880341880342 0.401396989775112
4.42002442002442 0.40130025029761
4.42124542124542 0.401203556442706
4.42246642246642 0.40110690817908
4.42368742368742 0.401010305475438
4.42490842490843 0.400913748300513
4.42612942612943 0.400817236623068
4.42735042735043 0.40072077041189
4.42857142857143 0.400624349635796
4.42979242979243 0.400527974263629
4.43101343101343 0.400431644264259
4.43223443223443 0.400335359606584
4.43345543345543 0.40023912025953
4.43467643467643 0.400142926192047
4.43589743589744 0.400046777373116
4.43711843711844 0.399950673771744
4.43833943833944 0.399854615356962
4.43956043956044 0.399758602097834
4.44078144078144 0.399662633963445
4.44200244200244 0.39956671092291
4.44322344322344 0.399470832945373
4.44444444444444 0.399375
4.44566544566545 0.399279212055988
4.44688644688645 0.39918346908256
4.44810744810745 0.399087771048964
4.44932844932845 0.398992117924477
4.45054945054945 0.398896509678403
4.45177045177045 0.39880094628007
4.45299145299145 0.398705427698837
4.45421245421245 0.398609953904086
4.45543345543346 0.398514524865227
4.45665445665446 0.398419140551698
4.45787545787546 0.398323800932962
4.45909645909646 0.398228505978509
4.46031746031746 0.398133255657856
4.46153846153846 0.398038049940547
4.46275946275946 0.397942888796151
4.46398046398046 0.397847772194265
4.46520146520147 0.397752700104511
4.46642246642247 0.397657672496541
4.46764346764347 0.397562689340028
4.46886446886447 0.397467750604676
4.47008547008547 0.397372856260214
4.47130647130647 0.397278006276396
4.47252747252747 0.397183200623004
4.47374847374847 0.397088439269846
4.47496947496948 0.396993722186756
4.47619047619048 0.396899049343594
4.47741147741148 0.396804420710248
4.47863247863248 0.396709836256628
4.47985347985348 0.396615295952676
4.48107448107448 0.396520799768355
4.48229548229548 0.396426347673658
4.48351648351648 0.3963319396386
4.48473748473748 0.396237575633227
4.48595848595849 0.396143255627608
4.48717948717949 0.396048979591837
4.48840048840049 0.395954747496036
4.48962148962149 0.395860559310354
4.49084249084249 0.395766415004963
4.49206349206349 0.395672314550063
4.49328449328449 0.395578257915879
4.49450549450549 0.395484245072662
4.4957264957265 0.395390275990689
4.4969474969475 0.395296350640264
4.4981684981685 0.395202468991713
4.4993894993895 0.395108631015393
4.5006105006105 0.395014836681682
4.5018315018315 0.394921085960988
4.5030525030525 0.39482737882374
4.5042735042735 0.394733715240396
4.50549450549451 0.39464009518144
4.50671550671551 0.394546518617378
4.50793650793651 0.394452985518746
4.50915750915751 0.394359495856103
4.51037851037851 0.394266049600033
4.51159951159951 0.394172646721148
4.51282051282051 0.394079287190083
4.51404151404151 0.393985970977499
4.51526251526252 0.393892698054084
4.51648351648352 0.393799468390549
4.51770451770452 0.393706281957633
4.51892551892552 0.393613138726098
4.52014652014652 0.393520038666733
4.52136752136752 0.393426981750351
4.52258852258852 0.393333967947791
4.52380952380952 0.393240997229917
4.52503052503052 0.393148069567618
4.52625152625153 0.393055184931809
4.52747252747253 0.39296234329343
4.52869352869353 0.392869544623445
4.52991452991453 0.392776788892844
4.53113553113553 0.392684076072643
4.53235653235653 0.392591406133881
4.53357753357753 0.392498779047623
4.53479853479853 0.39240619478496
4.53601953601954 0.392313653317006
4.53724053724054 0.392221154614902
4.53846153846154 0.392128698649813
4.53968253968254 0.392036285392929
4.54090354090354 0.391943914815464
4.54212454212454 0.391851586888658
4.54334554334554 0.391759301583775
4.54456654456654 0.391667058872106
4.54578754578755 0.391574858724963
4.54700854700855 0.391482701113686
4.54822954822955 0.391390586009639
4.54945054945055 0.39129851338421
4.55067155067155 0.391206483208811
4.55189255189255 0.39111449545488
4.55311355311355 0.39102255009388
4.55433455433455 0.390930647097298
4.55555555555556 0.390838786436645
4.55677655677656 0.390746968083457
4.55799755799756 0.390655192009294
4.55921855921856 0.390563458185742
4.56043956043956 0.39047176658441
4.56166056166056 0.390380117176932
4.56288156288156 0.390288509934967
4.56410256410256 0.390196944830198
4.56532356532357 0.390105421834332
4.56654456654457 0.3900139409191
4.56776556776557 0.389922502056258
4.56898656898657 0.389831105217587
4.57020757020757 0.389739750374892
4.57142857142857 0.3896484375
4.57264957264957 0.389557166564766
4.57387057387057 0.389465937541065
4.57509157509157 0.389374750400801
4.57631257631258 0.389283605115898
4.57753357753358 0.389192501658307
4.57875457875458 0.38910144
4.57997557997558 0.389010420112977
4.58119658119658 0.388919441969258
4.58241758241758 0.388828505540891
4.58363858363858 0.388737610799945
4.58485958485958 0.388646757718515
4.58608058608059 0.388555946268718
4.58730158730159 0.388465176422696
4.58852258852259 0.388374448152616
4.58974358974359 0.388283761430667
4.59096459096459 0.388193116229063
4.59218559218559 0.388102512520041
4.59340659340659 0.388011950275864
4.59462759462759 0.387921429468815
4.5958485958486 0.387830950071204
4.5970695970696 0.387740512055364
4.5982905982906 0.387650115393651
4.5995115995116 0.387559760058446
4.6007326007326 0.387469446022151
4.6019536019536 0.387379173257195
4.6031746031746 0.387288941736029
4.6043956043956 0.387198751431127
4.60561660561661 0.387108602314987
4.60683760683761 0.387018494360132
4.60805860805861 0.386928427539107
4.60927960927961 0.386838401824481
4.61050061050061 0.386748417188847
4.61172161172161 0.386658473604819
4.61294261294261 0.386568571045038
4.61416361416361 0.386478709482166
4.61538461538461 0.386388888888889
4.61660561660562 0.386299109237917
4.61782661782662 0.386209370501983
4.61904761904762 0.386119672653842
4.62026862026862 0.386030015666275
4.62148962148962 0.385940399512084
4.62271062271062 0.385850824164094
4.62393162393162 0.385761289595157
4.62515262515262 0.385671795778142
4.62637362637363 0.385582342685947
4.62759462759463 0.385492930291491
4.62881562881563 0.385403558567714
4.63003663003663 0.385314227487582
4.63125763125763 0.385224937024084
4.63247863247863 0.385135687150229
4.63369963369963 0.385046477839054
4.63492063492064 0.384957309063614
4.63614163614164 0.384868180796991
4.63736263736264 0.384779093012286
4.63858363858364 0.384690045682628
4.63980463980464 0.384601038781163
4.64102564102564 0.384512072281066
4.64224664224664 0.38442314615553
4.64346764346764 0.384334260377773
4.64468864468865 0.384245414921036
4.64590964590965 0.384156609758582
4.64713064713065 0.384067844863698
4.64835164835165 0.383979120209692
4.64957264957265 0.383890435769896
4.65079365079365 0.383801791517665
4.65201465201465 0.383713187426375
4.65323565323565 0.383624623469426
4.65445665445665 0.383536099620242
4.65567765567766 0.383447615852266
4.65689865689866 0.383359172138966
4.65811965811966 0.383270768453834
4.65934065934066 0.383182404770381
4.66056166056166 0.383094081062143
4.66178266178266 0.383005797302678
4.66300366300366 0.382917553465566
4.66422466422466 0.38282934952441
4.66544566544567 0.382741185452835
4.66666666666667 0.38265306122449
4.66788766788767 0.382564976813043
4.66910866910867 0.382476932192189
4.67032967032967 0.38238892733564
4.67155067155067 0.382300962217135
4.67277167277167 0.382213036810434
4.67399267399267 0.382125151089317
4.67521367521368 0.382037305027589
4.67643467643468 0.381949498599077
4.67765567765568 0.381861731777628
4.67887667887668 0.381774004537114
4.68009768009768 0.381686316851427
4.68131868131868 0.381598668694483
4.68253968253968 0.381511060040218
4.68376068376068 0.381423490862593
4.68498168498169 0.381335961135587
4.68620268620269 0.381248470833205
4.68742368742369 0.381161019929473
4.68864468864469 0.381073608398437
4.68986568986569 0.380986236214168
4.69108669108669 0.380898903350757
4.69230769230769 0.380811609782317
4.69352869352869 0.380724355482983
4.69474969474969 0.380637140426913
4.6959706959707 0.380549964588287
4.6971916971917 0.380462827941305
4.6984126984127 0.38037573046019
4.6996336996337 0.380288672119187
4.7008547008547 0.380201652892562
4.7020757020757 0.380114672754604
4.7032967032967 0.380027731679623
4.7045177045177 0.37994082964195
4.70573870573871 0.37985396661594
4.70695970695971 0.379767142575966
4.70818070818071 0.379680357496427
4.70940170940171 0.379593611351741
4.71062271062271 0.379506904116348
4.71184371184371 0.37942023576471
4.71306471306471 0.379333606271309
4.71428571428571 0.379247015610652
4.71550671550672 0.379160463757264
4.71672771672772 0.379073950685694
4.71794871794872 0.37898747637051
4.71916971916972 0.378901040786305
4.72039072039072 0.37881464390769
4.72161172161172 0.378728285709299
4.72283272283272 0.378641966165787
4.72405372405372 0.378555685251832
4.72527472527473 0.378469442942131
4.72649572649573 0.378383239211403
4.72771672771673 0.37829707403439
4.72893772893773 0.378210947385852
4.73015873015873 0.378124859240575
4.73137973137973 0.378038809573361
4.73260073260073 0.377952798359037
4.73382173382173 0.37786682557245
4.73504273504274 0.377780891188469
4.73626373626374 0.377694995181981
4.73748473748474 0.377609137527899
4.73870573870574 0.377523318201153
4.73992673992674 0.377437537176697
4.74114774114774 0.377351794429504
4.74236874236874 0.37726608993457
4.74358974358974 0.37718042366691
4.74481074481074 0.377094795601562
4.74603174603175 0.377009205713583
4.74725274725275 0.376923653978052
4.74847374847375 0.37683814037007
4.74969474969475 0.376752664864758
4.75091575091575 0.376667227437257
4.75213675213675 0.37658182806273
4.75335775335775 0.376496466716361
4.75457875457875 0.376411143373354
4.75579975579976 0.376325858008935
4.75702075702076 0.37624061059835
4.75824175824176 0.376155401116866
4.75946275946276 0.37607022953977
4.76068376068376 0.375985095842372
4.76190476190476 0.3759
4.76312576312576 0.375814941988005
4.76434676434676 0.375729921781757
4.76556776556777 0.375644939356647
4.76678876678877 0.375559994688088
4.76800976800977 0.375475087751512
4.76923076923077 0.375390218522373
4.77045177045177 0.375305386976143
4.77167277167277 0.375220593088319
4.77289377289377 0.375135836834414
4.77411477411477 0.375051118189965
4.77533577533578 0.374966437130527
4.77655677655678 0.374881793631676
4.77777777777778 0.37479718766901
4.77899877899878 0.374712619218147
4.78021978021978 0.374628088254723
4.78144078144078 0.374543594754398
4.78266178266178 0.37445913869285
4.78388278388278 0.374374720045778
4.78510378510378 0.374290338788901
4.78632478632479 0.374205994897959
4.78754578754579 0.374121688348713
4.78876678876679 0.374037419116942
4.78998778998779 0.373953187178446
4.79120879120879 0.373868992509048
4.79242979242979 0.373784835084588
4.79365079365079 0.373700714880926
4.79487179487179 0.373616631873946
4.7960927960928 0.373532586039547
4.7973137973138 0.373448577353652
4.7985347985348 0.373364605792203
4.7997557997558 0.373280671331162
4.8009768009768 0.373196773946511
4.8021978021978 0.373112913614251
4.8034188034188 0.373029090310406
4.8046398046398 0.372945304011018
4.80586080586081 0.372861554692148
4.80708180708181 0.372777842329878
4.80830280830281 0.372694166900312
4.80952380952381 0.372610528379571
4.81074481074481 0.372526926743797
4.81196581196581 0.372443361969152
4.81318681318681 0.372359834031818
4.81440781440781 0.372276342907996
4.81562881562882 0.372192888573909
4.81684981684982 0.372109471005797
4.81807081807082 0.372026090179923
4.81929181929182 0.371942746072566
4.82051282051282 0.371859438660027
4.82173382173382 0.371776167918628
4.82295482295482 0.371692933824708
4.82417582417582 0.371609736354627
4.82539682539683 0.371526575484765
4.82661782661783 0.371443451191521
4.82783882783883 0.371360363451314
4.82905982905983 0.371277312240583
4.83028083028083 0.371194297535785
4.83150183150183 0.3711113193134
4.83272283272283 0.371028377549924
4.83394383394383 0.370945472221873
4.83516483516483 0.370862603305785
4.83638583638584 0.370779770778216
4.83760683760684 0.37069697461574
4.83882783882784 0.370614214794953
4.84004884004884 0.37053149129247
4.84126984126984 0.370448804084923
4.84249084249084 0.370366153148967
4.84371184371184 0.370283538461275
4.84493284493284 0.370200959998537
4.84615384615385 0.370118417737465
4.84737484737485 0.370035911654791
4.84859584859585 0.369953441727265
4.84981684981685 0.369871007931655
4.85103785103785 0.36978861024475
4.85225885225885 0.369706248643358
4.85347985347985 0.369623923104308
4.85470085470085 0.369541633604444
4.85592185592186 0.369459380120632
4.85714285714286 0.369377162629758
4.85836385836386 0.369294981108725
4.85958485958486 0.369212835534456
4.86080586080586 0.369130725883894
4.86202686202686 0.369048652134
4.86324786324786 0.368966614261755
4.86446886446886 0.368884612244157
4.86568986568987 0.368802646058226
4.86691086691087 0.368720715681
4.86813186813187 0.368638821089534
4.86935286935287 0.368556962260905
4.87057387057387 0.368475139172207
4.87179487179487 0.368393351800554
4.87301587301587 0.368311600123078
4.87423687423687 0.368229884116931
4.87545787545788 0.368148203759283
4.87667887667888 0.368066559027324
4.87789987789988 0.367984949898261
4.87912087912088 0.367903376349322
4.88034188034188 0.367821838357753
4.88156288156288 0.367740335900817
4.88278388278388 0.367658868955799
4.88400488400488 0.3675774375
4.88522588522589 0.367496041510742
4.88644688644689 0.367414680965364
4.88766788766789 0.367333355841225
4.88888888888889 0.367252066115702
4.89010989010989 0.367170811766191
4.89133089133089 0.367089592770106
4.89255189255189 0.36700840910488
4.89377289377289 0.366927260747965
4.8949938949939 0.366846147676832
4.8962148962149 0.366765069868968
4.8974358974359 0.366684027301883
4.8986568986569 0.366603019953102
4.8998778998779 0.366522047800169
4.9010989010989 0.366441110820648
4.9023199023199 0.36636020899212
4.9035409035409 0.366279342292186
4.90476190476191 0.366198510698464
4.90598290598291 0.36611771418859
4.90720390720391 0.366036952740222
4.90842490842491 0.365956226331031
4.90964590964591 0.365875534938712
4.91086691086691 0.365794878540973
4.91208791208791 0.365714257115545
4.91330891330891 0.365633670640175
4.91452991452991 0.365553119092628
4.91575091575092 0.365472602450687
4.91697191697192 0.365392120692157
4.91819291819292 0.365311673794856
4.91941391941392 0.365231261736624
4.92063492063492 0.365150884495317
4.92185592185592 0.365070542048812
4.92307692307692 0.364990234375
4.92429792429792 0.364909961451794
4.92551892551893 0.364829723257124
4.92673992673993 0.364749519768936
4.92796092796093 0.364669350965198
4.92918192918193 0.364589216823893
4.93040293040293 0.364509117323024
4.93162393162393 0.36442905244061
4.93284493284493 0.364349022154691
4.93406593406593 0.364269026443321
4.93528693528694 0.364189065284576
4.93650793650794 0.364109138656548
4.93772893772894 0.364029246537347
4.93894993894994 0.363949388905102
4.94017094017094 0.363869565737958
4.94139194139194 0.36378977701408
4.94261294261294 0.36371002271165
4.94383394383394 0.363630302808867
4.94505494505495 0.363550617283951
4.94627594627595 0.363470966115135
4.94749694749695 0.363391349280674
4.94871794871795 0.363311766758839
4.94993894993895 0.363232218527919
4.95115995115995 0.363152704566222
4.95238095238095 0.363073224852071
4.95360195360195 0.362993779363809
4.95482295482295 0.362914368079797
4.95604395604396 0.362834990978412
4.95726495726496 0.36275564803805
4.95848595848596 0.362676339237124
4.95970695970696 0.362597064554065
4.96092796092796 0.362517823967321
4.96214896214896 0.36243861745536
4.96336996336996 0.362359444996664
4.96459096459096 0.362280306569735
4.96581196581197 0.362201202153092
4.96703296703297 0.362122131725272
4.96825396825397 0.362043095264829
4.96947496947497 0.361964092750333
4.97069597069597 0.361885124160376
4.97191697191697 0.361806189473562
4.97313797313797 0.361727288668517
4.97435897435897 0.361648421723881
4.97557997557998 0.361569588618315
4.97680097680098 0.361490789330493
4.97802197802198 0.36141202383911
4.97924297924298 0.361333292122878
4.98046398046398 0.361254594160525
4.98168498168498 0.361175929930796
4.98290598290598 0.361097299412455
4.98412698412698 0.361018702584283
4.98534798534799 0.360940139425078
4.98656898656899 0.360861609913655
4.98778998778999 0.360783114028845
4.98901098901099 0.3607046517495
4.99023199023199 0.360626223054486
4.99145299145299 0.360547827922687
4.99267399267399 0.360469466333005
4.99389499389499 0.360391138264358
4.995115995116 0.360312843695681
4.996336996337 0.360234582605929
4.997557997558 0.36015635497407
4.998778998779 0.360078160779092
5 0.36
};
\addlegendentry{MMSE}
\end{axis}

\end{tikzpicture}


==> figures/fig2c.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,
nodes={scale=0.7},draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \lambda\)},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Diagonal block MSE},
title={Gradient descent},
ymin=0.318843466560941, ymax=1.07212325568304,
ytick style={color=black},
width=0.95\linewidth,
height=0.8\textwidth
]
\addplot [draw=color0, fill=color0, mark=x, only marks]
table{%
x  y
0.1 1.02109958649278
0.258064516129032 1.0378832652684
0.416129032258065 1.02221671003791
0.574193548387097 0.978278400087997
0.732258064516129 0.999157090220869
0.890322580645161 0.97386303388306
1.04838709677419 0.973497715160112
1.20645161290323 0.974352574233173
1.36451612903226 0.917424792772961
1.52258064516129 0.873034788103316
1.68064516129032 0.839859370212662
1.83870967741935 0.783998636856255
1.99677419354839 0.750498635345618
2.15483870967742 0.70322819521918
2.31290322580645 0.678366189249061
2.47096774193548 0.642387668158301
2.62903225806452 0.614971149156253
2.78709677419355 0.58558154004092
2.94516129032258 0.56704356607214
3.10322580645161 0.533855666747199
3.26129032258065 0.516333341041946
3.41935483870968 0.49712643592407
3.57741935483871 0.475629118068222
3.73548387096774 0.466209985032454
3.89354838709677 0.451175060839133
4.05161290322581 0.432154205370904
4.20967741935484 0.423280348449289
4.36774193548387 0.407287820239864
4.5258064516129 0.389880220898333
4.68387096774194 0.377753184112477
4.84193548387097 0.373463781032666
5 0.353083456975582
};
\addlegendentry{$\alpha = 0.0$}
\addplot [draw=color1, fill=color1, mark=x, only marks]
table{%
x  y
0.1 1.00950580979954
0.258064516129032 1.01358534364128
0.416129032258065 1.0039671785919
0.574193548387097 0.996082962352584
0.732258064516129 0.999626520071246
0.890322580645161 0.998998840875081
1.04838709677419 0.972372213323751
1.20645161290323 0.968862448675124
1.36451612903226 0.90135131262601
1.52258064516129 0.872183444540239
1.68064516129032 0.826320266460798
1.83870967741935 0.795526763445479
1.99677419354839 0.75070498966995
2.15483870967742 0.706581638289337
2.31290322580645 0.667460413798389
2.47096774193548 0.647492825225009
2.62903225806452 0.620970141722785
2.78709677419355 0.587562912962574
2.94516129032258 0.557356436240321
3.10322580645161 0.54624791198868
3.26129032258065 0.509831991103372
3.41935483870968 0.490518858339056
3.57741935483871 0.481180815328514
3.73548387096774 0.45154831904519
3.89354838709677 0.443563900586447
4.05161290322581 0.432373168702166
4.20967741935484 0.417298416225837
4.36774193548387 0.398031871075507
4.5258064516129 0.387455572742208
4.68387096774194 0.384194943468807
4.84193548387097 0.370788542337393
5 0.363657811318429
};
\addlegendentry{$\alpha = 0.25$}
\addplot [draw=color2, fill=color2, mark=x, only marks]
table{%
x  y
0.1 0.994784159806931
0.258064516129032 1.01510782445981
0.416129032258065 0.984446425405986
0.574193548387097 1.00235999035987
0.732258064516129 1.01972536515845
0.890322580645161 0.977019747989551
1.04838709677419 0.98004495416152
1.20645161290323 0.962078740385427
1.36451612903226 0.941077320742564
1.52258064516129 0.886508643789317
1.68064516129032 0.836275584209159
1.83870967741935 0.803521384055809
1.99677419354839 0.762917787523183
2.15483870967742 0.705071455656829
2.31290322580645 0.672905605200669
2.47096774193548 0.64070198708089
2.62903225806452 0.615621578677613
2.78709677419355 0.59156972968369
2.94516129032258 0.566867445776516
3.10322580645161 0.530356269648655
3.26129032258065 0.515253678125918
3.41935483870968 0.493710854856516
3.57741935483871 0.468571628733086
3.73548387096774 0.467730233533356
3.89354838709677 0.443773622391214
4.05161290322581 0.433507462124071
4.20967741935484 0.414384424955772
4.36774193548387 0.403022093283261
4.5258064516129 0.391378059084632
4.68387096774194 0.380686743181285
4.84193548387097 0.372316811732061
5 0.365331087184296
};
\addlegendentry{$\alpha = 0.5$}
\addplot [draw=color3, fill=color3, mark=x, only marks]
table{%
x  y
0.1 0.990559956368948
0.258064516129032 1.00621127475789
0.416129032258065 0.992206863169304
0.574193548387097 1.01155836790887
0.732258064516129 0.991311554854335
0.890322580645161 0.996682257829295
1.04838709677419 0.976559129241042
1.20645161290323 0.965540119446435
1.36451612903226 0.903739147156728
1.52258064516129 0.891964939662315
1.68064516129032 0.841129258753957
1.83870967741935 0.786453643799226
1.99677419354839 0.744412169161333
2.15483870967742 0.716670961510098
2.31290322580645 0.678669852976223
2.47096774193548 0.640583825620095
2.62903225806452 0.618366643636386
2.78709677419355 0.598255939788459
2.94516129032258 0.564481933943666
3.10322580645161 0.533121493154569
3.26129032258065 0.509711976252234
3.41935483870968 0.498445642755375
3.57741935483871 0.483831154895605
3.73548387096774 0.462362479162398
3.89354838709677 0.447645419743992
4.05161290322581 0.433715622944535
4.20967741935484 0.417551415342444
4.36774193548387 0.405349255672182
4.5258064516129 0.393274924581521
4.68387096774194 0.382228152998425
4.84193548387097 0.371639365140951
5 0.353354920392193
};
\addlegendentry{$\alpha = 0.75$}
\addplot [draw=color4, fill=color4, mark=x, only marks]
table{%
x  y
0.1 0.968162813241837
0.258064516129032 0.998904858781954
0.416129032258065 0.985804029000658
0.574193548387097 0.980770497043294
0.732258064516129 0.993558847017057
0.890322580645161 1.00475196219576
1.04838709677419 0.98281066177678
1.20645161290323 0.963028708023048
1.36451612903226 0.917574052919073
1.52258064516129 0.8933758190608
1.68064516129032 0.867136375505027
1.83870967741935 0.787796398697814
1.99677419354839 0.750870559168482
2.15483870967742 0.718766125353152
2.31290322580645 0.678557453258676
2.47096774193548 0.657882438758981
2.62903225806452 0.617087549079659
2.78709677419355 0.589298786823906
2.94516129032258 0.556933437246549
3.10322580645161 0.553419711994793
3.26129032258065 0.524959252393778
3.41935483870968 0.493393798345829
3.57741935483871 0.485910089265318
3.73548387096774 0.475567471297647
3.89354838709677 0.452062041285847
4.05161290322581 0.423413977014605
4.20967741935484 0.417868144566884
4.36774193548387 0.400914535600198
4.5258064516129 0.399627797409913
4.68387096774194 0.382811969051422
4.84193548387097 0.365944184207403
5 0.364142358816029
};
\addlegendentry{$\alpha = 1.0$}
\addplot [semithick, color0]
table {%
0 1
0.00122100122100122 1
0.00244200244200244 1
0.00366300366300366 1
0.00488400488400488 1
0.00610500610500611 1
0.00732600732600733 1
0.00854700854700855 1
0.00976800976800977 1
0.010989010989011 1
0.0122100122100122 1
0.0134310134310134 1
0.0146520146520147 1
0.0158730158730159 1
0.0170940170940171 1
0.0183150183150183 1
0.0195360195360195 1
0.0207570207570208 1
0.021978021978022 1
0.0231990231990232 1
0.0244200244200244 1
0.0256410256410256 1
0.0268620268620269 1
0.0280830280830281 1
0.0293040293040293 1
0.0305250305250305 1
0.0317460317460317 1
0.032967032967033 1
0.0341880341880342 1
0.0354090354090354 1
0.0366300366300366 1
0.0378510378510378 1
0.0390720390720391 1
0.0402930402930403 1
0.0415140415140415 1
0.0427350427350427 1
0.043956043956044 1
0.0451770451770452 1
0.0463980463980464 1
0.0476190476190476 1
0.0488400488400488 1
0.0500610500610501 1
0.0512820512820513 1
0.0525030525030525 1
0.0537240537240537 1
0.0549450549450549 1
0.0561660561660562 1
0.0573870573870574 1
0.0586080586080586 1
0.0598290598290598 1
0.061050061050061 1
0.0622710622710623 1
0.0634920634920635 1
0.0647130647130647 1
0.0659340659340659 1
0.0671550671550672 1
0.0683760683760684 1
0.0695970695970696 1
0.0708180708180708 1
0.072039072039072 1
0.0732600732600733 1
0.0744810744810745 1
0.0757020757020757 1
0.0769230769230769 1
0.0781440781440781 1
0.0793650793650794 1
0.0805860805860806 1
0.0818070818070818 1
0.083028083028083 1
0.0842490842490843 1
0.0854700854700855 1
0.0866910866910867 1
0.0879120879120879 1
0.0891330891330891 1
0.0903540903540904 1
0.0915750915750916 1
0.0927960927960928 1
0.094017094017094 1
0.0952380952380952 1
0.0964590964590965 1
0.0976800976800977 1
0.0989010989010989 1
0.1001221001221 1
0.101343101343101 1
0.102564102564103 1
0.103785103785104 1
0.105006105006105 1
0.106227106227106 1
0.107448107448107 1
0.108669108669109 1
0.10989010989011 1
0.111111111111111 1
0.112332112332112 1
0.113553113553114 1
0.114774114774115 1
0.115995115995116 1
0.117216117216117 1
0.118437118437118 1
0.11965811965812 1
0.120879120879121 1
0.122100122100122 1
0.123321123321123 1
0.124542124542125 1
0.125763125763126 1
0.126984126984127 1
0.128205128205128 1
0.129426129426129 1
0.130647130647131 1
0.131868131868132 1
0.133089133089133 1
0.134310134310134 1
0.135531135531136 1
0.136752136752137 1
0.137973137973138 1
0.139194139194139 1
0.14041514041514 1
0.141636141636142 1
0.142857142857143 1
0.144078144078144 1
0.145299145299145 1
0.146520146520147 1
0.147741147741148 1
0.148962148962149 1
0.15018315018315 1
0.151404151404151 1
0.152625152625153 1
0.153846153846154 1
0.155067155067155 1
0.156288156288156 1
0.157509157509158 1
0.158730158730159 1
0.15995115995116 1
0.161172161172161 1
0.162393162393162 1
0.163614163614164 1
0.164835164835165 1
0.166056166056166 1
0.167277167277167 1
0.168498168498169 1
0.16971916971917 1
0.170940170940171 1
0.172161172161172 1
0.173382173382173 1
0.174603174603175 1
0.175824175824176 1
0.177045177045177 1
0.178266178266178 1
0.179487179487179 1
0.180708180708181 1
0.181929181929182 1
0.183150183150183 1
0.184371184371184 1
0.185592185592186 1
0.186813186813187 1
0.188034188034188 1
0.189255189255189 1
0.19047619047619 1
0.191697191697192 1
0.192918192918193 1
0.194139194139194 1
0.195360195360195 1
0.196581196581197 1
0.197802197802198 1
0.199023199023199 1
0.2002442002442 1
0.201465201465201 1
0.202686202686203 1
0.203907203907204 1
0.205128205128205 1
0.206349206349206 1
0.207570207570208 1
0.208791208791209 1
0.21001221001221 1
0.211233211233211 1
0.212454212454212 1
0.213675213675214 1
0.214896214896215 1
0.216117216117216 1
0.217338217338217 1
0.218559218559219 1
0.21978021978022 1
0.221001221001221 1
0.222222222222222 1
0.223443223443223 1
0.224664224664225 1
0.225885225885226 1
0.227106227106227 1
0.228327228327228 1
0.22954822954823 1
0.230769230769231 1
0.231990231990232 1
0.233211233211233 1
0.234432234432234 1
0.235653235653236 1
0.236874236874237 1
0.238095238095238 1
0.239316239316239 1
0.240537240537241 1
0.241758241758242 1
0.242979242979243 1
0.244200244200244 1
0.245421245421245 1
0.246642246642247 1
0.247863247863248 1
0.249084249084249 1
0.25030525030525 1
0.251526251526252 1
0.252747252747253 1
0.253968253968254 1
0.255189255189255 1
0.256410256410256 1
0.257631257631258 1
0.258852258852259 1
0.26007326007326 1
0.261294261294261 1
0.262515262515263 1
0.263736263736264 1
0.264957264957265 1
0.266178266178266 1
0.267399267399267 1
0.268620268620269 1
0.26984126984127 1
0.271062271062271 1
0.272283272283272 1
0.273504273504274 1
0.274725274725275 1
0.275946275946276 1
0.277167277167277 1
0.278388278388278 1
0.27960927960928 1
0.280830280830281 1
0.282051282051282 1
0.283272283272283 1
0.284493284493284 1
0.285714285714286 1
0.286935286935287 1
0.288156288156288 1
0.289377289377289 1
0.290598290598291 1
0.291819291819292 1
0.293040293040293 1
0.294261294261294 1
0.295482295482295 1
0.296703296703297 1
0.297924297924298 1
0.299145299145299 1
0.3003663003663 1
0.301587301587302 1
0.302808302808303 1
0.304029304029304 1
0.305250305250305 1
0.306471306471306 1
0.307692307692308 1
0.308913308913309 1
0.31013431013431 1
0.311355311355311 1
0.312576312576313 1
0.313797313797314 1
0.315018315018315 1
0.316239316239316 1
0.317460317460317 1
0.318681318681319 1
0.31990231990232 1
0.321123321123321 1
0.322344322344322 1
0.323565323565324 1
0.324786324786325 1
0.326007326007326 1
0.327228327228327 1
0.328449328449328 1
0.32967032967033 1
0.330891330891331 1
0.332112332112332 1
0.333333333333333 1
0.334554334554335 1
0.335775335775336 1
0.336996336996337 1
0.338217338217338 1
0.339438339438339 1
0.340659340659341 1
0.341880341880342 1
0.343101343101343 1
0.344322344322344 1
0.345543345543346 1
0.346764346764347 1
0.347985347985348 1
0.349206349206349 1
0.35042735042735 1
0.351648351648352 1
0.352869352869353 1
0.354090354090354 1
0.355311355311355 1
0.356532356532357 1
0.357753357753358 1
0.358974358974359 1
0.36019536019536 1
0.361416361416361 1
0.362637362637363 1
0.363858363858364 1
0.365079365079365 1
0.366300366300366 1
0.367521367521368 1
0.368742368742369 1
0.36996336996337 1
0.371184371184371 1
0.372405372405372 1
0.373626373626374 1
0.374847374847375 1
0.376068376068376 1
0.377289377289377 1
0.378510378510378 1
0.37973137973138 1
0.380952380952381 1
0.382173382173382 1
0.383394383394383 1
0.384615384615385 1
0.385836385836386 1
0.387057387057387 1
0.388278388278388 1
0.38949938949939 1
0.390720390720391 1
0.391941391941392 1
0.393162393162393 1
0.394383394383394 1
0.395604395604396 1
0.396825396825397 1
0.398046398046398 1
0.399267399267399 1
0.400488400488401 1
0.401709401709402 1
0.402930402930403 1
0.404151404151404 1
0.405372405372405 1
0.406593406593407 1
0.407814407814408 1
0.409035409035409 1
0.41025641025641 1
0.411477411477411 1
0.412698412698413 1
0.413919413919414 1
0.415140415140415 1
0.416361416361416 1
0.417582417582418 1
0.418803418803419 1
0.42002442002442 1
0.421245421245421 1
0.422466422466422 1
0.423687423687424 1
0.424908424908425 1
0.426129426129426 1
0.427350427350427 1
0.428571428571429 1
0.42979242979243 1
0.431013431013431 1
0.432234432234432 1
0.433455433455433 1
0.434676434676435 1
0.435897435897436 1
0.437118437118437 1
0.438339438339438 1
0.43956043956044 1
0.440781440781441 1
0.442002442002442 1
0.443223443223443 1
0.444444444444444 1
0.445665445665446 1
0.446886446886447 1
0.448107448107448 1
0.449328449328449 1
0.450549450549451 1
0.451770451770452 1
0.452991452991453 1
0.454212454212454 1
0.455433455433455 1
0.456654456654457 1
0.457875457875458 1
0.459096459096459 1
0.46031746031746 1
0.461538461538462 1
0.462759462759463 1
0.463980463980464 1
0.465201465201465 1
0.466422466422466 1
0.467643467643468 1
0.468864468864469 1
0.47008547008547 1
0.471306471306471 1
0.472527472527473 1
0.473748473748474 1
0.474969474969475 1
0.476190476190476 1
0.477411477411477 1
0.478632478632479 1
0.47985347985348 1
0.481074481074481 1
0.482295482295482 1
0.483516483516484 1
0.484737484737485 1
0.485958485958486 1
0.487179487179487 1
0.488400488400488 1
0.48962148962149 1
0.490842490842491 1
0.492063492063492 1
0.493284493284493 1
0.494505494505495 1
0.495726495726496 1
0.496947496947497 1
0.498168498168498 1
0.499389499389499 1
0.500610500610501 1
0.501831501831502 1
0.503052503052503 1
0.504273504273504 1
0.505494505494505 1
0.506715506715507 1
0.507936507936508 1
0.509157509157509 1
0.51037851037851 1
0.511599511599512 1
0.512820512820513 1
0.514041514041514 1
0.515262515262515 1
0.516483516483517 1
0.517704517704518 1
0.518925518925519 1
0.52014652014652 1
0.521367521367521 1
0.522588522588523 1
0.523809523809524 1
0.525030525030525 1
0.526251526251526 1
0.527472527472527 1
0.528693528693529 1
0.52991452991453 1
0.531135531135531 1
0.532356532356532 1
0.533577533577534 1
0.534798534798535 1
0.536019536019536 1
0.537240537240537 1
0.538461538461538 1
0.53968253968254 1
0.540903540903541 1
0.542124542124542 1
0.543345543345543 1
0.544566544566545 1
0.545787545787546 1
0.547008547008547 1
0.548229548229548 1
0.549450549450549 1
0.550671550671551 1
0.551892551892552 1
0.553113553113553 1
0.554334554334554 1
0.555555555555556 1
0.556776556776557 1
0.557997557997558 1
0.559218559218559 1
0.56043956043956 1
0.561660561660562 1
0.562881562881563 1
0.564102564102564 1
0.565323565323565 1
0.566544566544567 1
0.567765567765568 1
0.568986568986569 1
0.57020757020757 1
0.571428571428571 1
0.572649572649573 1
0.573870573870574 1
0.575091575091575 1
0.576312576312576 1
0.577533577533577 1
0.578754578754579 1
0.57997557997558 1
0.581196581196581 1
0.582417582417582 1
0.583638583638584 1
0.584859584859585 1
0.586080586080586 1
0.587301587301587 1
0.588522588522589 1
0.58974358974359 1
0.590964590964591 1
0.592185592185592 1
0.593406593406593 1
0.594627594627595 1
0.595848595848596 1
0.597069597069597 1
0.598290598290598 1
0.599511599511599 1
0.600732600732601 1
0.601953601953602 1
0.603174603174603 1
0.604395604395604 1
0.605616605616606 1
0.606837606837607 1
0.608058608058608 1
0.609279609279609 1
0.610500610500611 1
0.611721611721612 1
0.612942612942613 1
0.614163614163614 1
0.615384615384615 1
0.616605616605617 1
0.617826617826618 1
0.619047619047619 1
0.62026862026862 1
0.621489621489622 1
0.622710622710623 1
0.623931623931624 1
0.625152625152625 1
0.626373626373626 1
0.627594627594628 1
0.628815628815629 1
0.63003663003663 1
0.631257631257631 1
0.632478632478632 1
0.633699633699634 1
0.634920634920635 1
0.636141636141636 1
0.637362637362637 1
0.638583638583639 1
0.63980463980464 1
0.641025641025641 1
0.642246642246642 1
0.643467643467644 1
0.644688644688645 1
0.645909645909646 1
0.647130647130647 1
0.648351648351648 1
0.64957264957265 1
0.650793650793651 1
0.652014652014652 1
0.653235653235653 1
0.654456654456654 1
0.655677655677656 1
0.656898656898657 1
0.658119658119658 1
0.659340659340659 1
0.660561660561661 1
0.661782661782662 1
0.663003663003663 1
0.664224664224664 1
0.665445665445665 1
0.666666666666667 1
0.667887667887668 1
0.669108669108669 1
0.67032967032967 1
0.671550671550671 1
0.672771672771673 1
0.673992673992674 1
0.675213675213675 1
0.676434676434676 1
0.677655677655678 1
0.678876678876679 1
0.68009768009768 1
0.681318681318681 1
0.682539682539683 1
0.683760683760684 1
0.684981684981685 1
0.686202686202686 1
0.687423687423687 1
0.688644688644689 1
0.68986568986569 1
0.691086691086691 1
0.692307692307692 1
0.693528693528694 1
0.694749694749695 1
0.695970695970696 1
0.697191697191697 1
0.698412698412698 1
0.6996336996337 1
0.700854700854701 1
0.702075702075702 1
0.703296703296703 1
0.704517704517705 1
0.705738705738706 1
0.706959706959707 1
0.708180708180708 1
0.709401709401709 1
0.710622710622711 1
0.711843711843712 1
0.713064713064713 1
0.714285714285714 1
0.715506715506716 1
0.716727716727717 1
0.717948717948718 1
0.719169719169719 1
0.72039072039072 1
0.721611721611722 1
0.722832722832723 1
0.724053724053724 1
0.725274725274725 1
0.726495726495726 1
0.727716727716728 1
0.728937728937729 1
0.73015873015873 1
0.731379731379731 1
0.732600732600733 1
0.733821733821734 1
0.735042735042735 1
0.736263736263736 1
0.737484737484738 1
0.738705738705739 1
0.73992673992674 1
0.741147741147741 1
0.742368742368742 1
0.743589743589744 1
0.744810744810745 1
0.746031746031746 1
0.747252747252747 1
0.748473748473748 1
0.74969474969475 1
0.750915750915751 1
0.752136752136752 1
0.753357753357753 1
0.754578754578755 1
0.755799755799756 1
0.757020757020757 1
0.758241758241758 1
0.759462759462759 1
0.760683760683761 1
0.761904761904762 1
0.763125763125763 1
0.764346764346764 1
0.765567765567766 1
0.766788766788767 1
0.768009768009768 1
0.769230769230769 1
0.77045177045177 1
0.771672771672772 1
0.772893772893773 1
0.774114774114774 1
0.775335775335775 1
0.776556776556777 1
0.777777777777778 1
0.778998778998779 1
0.78021978021978 1
0.781440781440781 1
0.782661782661783 1
0.783882783882784 1
0.785103785103785 1
0.786324786324786 1
0.787545787545788 1
0.788766788766789 1
0.78998778998779 1
0.791208791208791 1
0.792429792429792 1
0.793650793650794 1
0.794871794871795 1
0.796092796092796 1
0.797313797313797 1
0.798534798534799 1
0.7997557997558 1
0.800976800976801 1
0.802197802197802 1
0.803418803418803 1
0.804639804639805 1
0.805860805860806 1
0.807081807081807 1
0.808302808302808 1
0.80952380952381 1
0.810744810744811 1
0.811965811965812 1
0.813186813186813 1
0.814407814407814 1
0.815628815628816 1
0.816849816849817 1
0.818070818070818 1
0.819291819291819 1
0.82051282051282 1
0.821733821733822 1
0.822954822954823 1
0.824175824175824 1
0.825396825396825 1
0.826617826617827 1
0.827838827838828 1
0.829059829059829 1
0.83028083028083 1
0.831501831501832 1
0.832722832722833 1
0.833943833943834 1
0.835164835164835 1
0.836385836385836 1
0.837606837606838 1
0.838827838827839 1
0.84004884004884 1
0.841269841269841 1
0.842490842490842 1
0.843711843711844 1
0.844932844932845 1
0.846153846153846 1
0.847374847374847 1
0.848595848595849 1
0.84981684981685 1
0.851037851037851 1
0.852258852258852 1
0.853479853479853 1
0.854700854700855 1
0.855921855921856 1
0.857142857142857 1
0.858363858363858 1
0.85958485958486 1
0.860805860805861 1
0.862026862026862 1
0.863247863247863 1
0.864468864468865 1
0.865689865689866 1
0.866910866910867 1
0.868131868131868 1
0.869352869352869 1
0.870573870573871 1
0.871794871794872 1
0.873015873015873 1
0.874236874236874 1
0.875457875457875 1
0.876678876678877 1
0.877899877899878 1
0.879120879120879 1
0.88034188034188 1
0.881562881562882 1
0.882783882783883 1
0.884004884004884 1
0.885225885225885 1
0.886446886446886 1
0.887667887667888 1
0.888888888888889 1
0.89010989010989 1
0.891330891330891 1
0.892551892551893 1
0.893772893772894 1
0.894993894993895 1
0.896214896214896 1
0.897435897435897 1
0.898656898656899 1
0.8998778998779 1
0.901098901098901 1
0.902319902319902 1
0.903540903540904 1
0.904761904761905 1
0.905982905982906 1
0.907203907203907 1
0.908424908424908 1
0.90964590964591 1
0.910866910866911 1
0.912087912087912 1
0.913308913308913 1
0.914529914529915 1
0.915750915750916 1
0.916971916971917 1
0.918192918192918 1
0.919413919413919 1
0.920634920634921 1
0.921855921855922 1
0.923076923076923 1
0.924297924297924 1
0.925518925518926 1
0.926739926739927 1
0.927960927960928 1
0.929181929181929 1
0.93040293040293 1
0.931623931623932 1
0.932844932844933 1
0.934065934065934 1
0.935286935286935 1
0.936507936507937 1
0.937728937728938 1
0.938949938949939 1
0.94017094017094 1
0.941391941391941 1
0.942612942612943 1
0.943833943833944 1
0.945054945054945 1
0.946275946275946 1
0.947496947496947 1
0.948717948717949 1
0.94993894993895 1
0.951159951159951 1
0.952380952380952 1
0.953601953601954 1
0.954822954822955 1
0.956043956043956 1
0.957264957264957 1
0.958485958485959 1
0.95970695970696 1
0.960927960927961 1
0.962148962148962 1
0.963369963369963 1
0.964590964590965 1
0.965811965811966 1
0.967032967032967 1
0.968253968253968 1
0.969474969474969 1
0.970695970695971 1
0.971916971916972 1
0.973137973137973 1
0.974358974358974 1
0.975579975579976 1
0.976800976800977 1
0.978021978021978 1
0.979242979242979 1
0.98046398046398 1
0.981684981684982 1
0.982905982905983 1
0.984126984126984 1
0.985347985347985 1
0.986568986568987 1
0.987789987789988 1
0.989010989010989 1
0.99023199023199 1
0.991452991452991 1
0.992673992673993 1
0.993894993894994 1
0.995115995115995 1
0.996336996336996 1
0.997557997557998 1
0.998778998778999 1
1 1
1.001221001221 0.999998512790006
1.002442002442 0.999994065642891
1.003663003663 0.9999866801641
1.004884004884 0.99997637780163
1.00610500610501 0.999963179847299
1.00732600732601 0.999947107438017
1.00854700854701 0.999928181557024
1.00976800976801 0.99990642303514
1.01098901098901 0.999881852551985
1.01221001221001 0.9998544906372
1.01343101343101 0.999824357671651
1.01465201465201 0.999791473888621
1.01587301587302 0.999755859375
1.01709401709402 0.999717534072453
1.01831501831502 0.999676517778583
1.01953601953602 0.999632830148087
1.02075702075702 0.999586490693894
1.02197802197802 0.999537518788299
1.02319902319902 0.999485933664082
1.02442002442002 0.999431754415623
1.02564102564103 0.999375
1.02686202686203 0.999315689238082
1.02808302808303 0.999253840815613
1.02930402930403 0.99918947328428
1.03052503052503 0.999122605062779
1.03174603174603 0.99905325443787
1.03296703296703 0.998981439565414
1.03418803418803 0.998907178471416
1.03540903540904 0.998830489053044
1.03663003663004 0.998751389079649
1.03785103785104 0.998669896193772
1.03907203907204 0.99858602791214
1.04029304029304 0.998499801626661
1.04151404151404 0.998411234605399
1.04273504273504 0.99832034399355
1.04395604395604 0.998227146814404
1.04517704517705 0.998131659970303
1.04639804639805 0.998033900243584
1.04761904761905 0.997933884297521
1.04884004884005 0.997831628677253
1.05006105006105 0.997727149810709
1.05128205128205 0.997620464009518
1.05250305250305 0.997511587469921
1.05372405372405 0.997400536273663
1.05494505494505 0.997287326388889
1.05616605616606 0.997171973671021
1.05738705738706 0.99705449386364
1.05860805860806 0.996934902599346
1.05982905982906 0.996813215400624
1.06105006105006 0.996689447680693
1.06227106227106 0.996563614744352
1.06349206349206 0.996435731788817
1.06471306471306 0.996305813904554
1.06593406593407 0.996173876076097
1.06715506715507 0.996039933182873
1.06837606837607 0.995904
1.06959706959707 0.995766091199099
1.07081807081807 0.995626221349085
1.07203907203907 0.995484404916952
1.07326007326007 0.995340656268565
1.07448107448107 0.995194989669421
1.07570207570208 0.995047419285432
1.07692307692308 0.994897959183674
1.07814407814408 0.99474662333315
1.07936507936508 0.994593425605536
1.08058608058608 0.994438379775926
1.08180708180708 0.994281499523565
1.08302808302808 0.994122798432577
1.08424908424908 0.993962289992695
1.08547008547009 0.993799987599975
1.08669108669109 0.993635904557505
1.08791208791209 0.993470054076115
1.08913308913309 0.993302449275071
1.09035409035409 0.993133103182774
1.09157509157509 0.992962028737444
1.09279609279609 0.992789238787803
1.09401709401709 0.99261474609375
1.0952380952381 0.992438563327032
1.0964590964591 0.99226070307191
1.0976800976801 0.992081177825813
1.0989010989011 0.9919
1.1001221001221 0.9917171819202
1.1013431013431 0.991532735827257
1.1025641025641 0.991346673877772
1.1037851037851 0.991159008144725
1.10500610500611 0.990969750618113
1.10622710622711 0.990778913205561
1.10744810744811 0.990586507732946
1.10866910866911 0.990392545945002
1.10989010989011 0.990197039505931
1.11111111111111 0.99
1.11233211233211 0.989801438932139
1.11355311355311 0.989601367728532
1.11477411477411 0.9893997977372
1.11599511599512 0.989196740228586
1.11721611721612 0.98899220639613
1.11843711843712 0.988786207356839
1.11965811965812 0.988578754151856
1.12087912087912 0.98836985774702
1.12210012210012 0.988159529033427
1.12332112332112 0.987947778827977
1.12454212454212 0.98773461787393
1.12576312576313 0.987520056841442
1.12698412698413 0.987304106328109
1.12820512820513 0.987086776859504
1.12942612942613 0.986868078889701
1.13064713064713 0.986648022801804
1.13186813186813 0.986426618908474
1.13308913308913 0.986203877452438
1.13431013431013 0.985979808607007
1.13553113553114 0.985754422476587
1.13675213675214 0.985527729097179
1.13797313797314 0.985299738436884
1.13919413919414 0.985070460396398
1.14041514041514 0.984839904809504
1.14163614163614 0.984608081443564
1.14285714285714 0.984375
1.14407814407814 0.984140670114776
1.14529914529915 0.983905101358877
1.14652014652015 0.98366830323878
1.14774114774115 0.983430285196922
1.14896214896215 0.983191056612169
1.15018315018315 0.982950626800276
1.15140415140415 0.982709005014344
1.15262515262515 0.982466200445274
1.15384615384615 0.982222222222222
1.15506715506715 0.98197707941304
1.15628815628816 0.981730781024722
1.15750915750916 0.981483336003846
1.15873015873016 0.981234753237005
1.15995115995116 0.980985041551247
1.16117216117216 0.980734209714496
1.16239316239316 0.980482266435986
1.16361416361416 0.980229220366678
1.16483516483516 0.97997508009968
1.16605616605617 0.979719854170664
1.16727716727717 0.97946355105828
1.16849816849817 0.97920617918456
1.16971916971917 0.978947746915329
1.17094017094017 0.978688262560605
1.17216117216117 0.978427734375
1.17338217338217 0.978166170558114
1.17460317460317 0.977903579254931
1.17582417582418 0.977639968556206
1.17704517704518 0.977375346498855
1.17826617826618 0.977109721066337
1.17948717948718 0.976843100189036
1.18070818070818 0.976575491744636
1.18192918192918 0.9763069035585
1.18315018315018 0.976037343404039
1.18437118437118 0.975766819003082
1.18559218559219 0.975495338026242
1.18681318681319 0.975222908093278
1.18803418803419 0.974949536773459
1.18925518925519 0.974675231585916
1.19047619047619 0.9744
1.19169719169719 0.974123849435636
1.19291819291819 0.973846787263666
1.19413919413919 0.973568820806203
1.1953601953602 0.973289957336967
1.1965811965812 0.973010204081633
1.1978021978022 0.972729568218163
1.1990231990232 0.972448056877149
1.2002442002442 0.972165677142139
1.2014652014652 0.97188243604997
1.2026862026862 0.9715983405911
1.2039072039072 0.971313397709927
1.20512820512821 0.971027614305115
1.20634920634921 0.970740997229917
1.20757020757021 0.970453553292486
1.20879120879121 0.970165289256198
1.21001221001221 0.96987621183996
1.21123321123321 0.969586327718522
1.21245421245421 0.969295643522787
1.21367521367521 0.969004165840111
1.21489621489621 0.968711901214616
1.21611721611722 0.968418856147482
1.21733821733822 0.96812503709725
1.21855921855922 0.967830450480119
1.21978021978022 0.967535102670238
1.22100122100122 0.967239
1.22222222222222 0.966942148760331
1.22344322344322 0.966644555200975
1.22466422466422 0.966346225530786
1.22588522588523 0.966047165918001
1.22710622710623 0.965747382490532
1.22832722832723 0.965446881336237
1.22954822954823 0.965145668503198
1.23076923076923 0.96484375
1.23199023199023 0.964541131795997
1.23321123321123 0.964237819821586
1.23443223443223 0.963933819968477
1.23565323565324 0.963629138089956
1.23687423687424 0.96332378000115
1.23809523809524 0.96301775147929
1.23931623931624 0.962711058263971
1.24053724053724 0.962403706057412
1.24175824175824 0.962095700524708
1.24297924297924 0.961787047294089
1.24420024420024 0.961477751957171
1.24542124542125 0.961167820069204
1.24664224664225 0.960857257149325
1.24786324786325 0.960546068680803
1.24908424908425 0.960234260111282
1.25030525030525 0.959921836853027
1.25152625152625 0.959608804283165
1.25274725274725 0.959295167743921
1.25396825396825 0.958980932542862
1.25518925518926 0.958666103953126
1.25641025641026 0.958350687213661
1.25763125763126 0.958034687529456
1.25885225885226 0.957718110071771
1.26007326007326 0.957400959978367
1.26129426129426 0.957083242353731
1.26251526251526 0.956764962269304
1.26373626373626 0.956446124763705
1.26495726495726 0.956126734842951
1.26617826617827 0.955806797480679
1.26739926739927 0.955486317618364
1.26862026862027 0.955165300165536
1.26984126984127 0.95484375
1.27106227106227 0.954521671968042
1.27228327228327 0.954199070884649
1.27350427350427 0.953875951533715
1.27472527472527 0.953552318668252
1.27594627594628 0.9532281770106
1.27716727716728 0.952903531252628
1.27838827838828 0.952578386055944
1.27960927960928 0.952252746052095
1.28083028083028 0.95192661584277
1.28205128205128 0.9516
1.28327228327228 0.951272903066356
1.28449328449328 0.950945329555148
1.28571428571429 0.950617283950617
1.28693528693529 0.950288770708136
1.28815628815629 0.949959794254397
1.28937728937729 0.949630358987603
1.29059829059829 0.949300469277663
1.29181929181929 0.948970129466375
1.29304029304029 0.948639343867618
1.29426129426129 0.948308116767533
1.2954822954823 0.947976452424713
1.2967032967033 0.947644355070382
1.2979242979243 0.947311828908581
1.2991452991453 0.946978878116343
1.3003663003663 0.94664550684388
1.3015873015873 0.946311719214753
1.3028083028083 0.945977519326054
1.3040293040293 0.94564291124858
1.30525030525031 0.945307899027006
1.30647130647131 0.944972486680059
1.30769230769231 0.944636678200692
1.30891330891331 0.944300477556249
1.31013431013431 0.943963888688637
1.31135531135531 0.943626915514497
1.31257631257631 0.943289561925365
1.31379731379731 0.942951831787841
1.31501831501832 0.942613728943754
1.31623931623932 0.942275257210322
1.31746031746032 0.941936420380316
1.31868131868132 0.941597222222222
1.31990231990232 0.941257666480398
1.32112332112332 0.940917756875233
1.32234432234432 0.940577497103306
1.32356532356532 0.940236890837543
1.32478632478632 0.939895941727367
1.32600732600733 0.939554653398858
1.32722832722833 0.939213029454903
1.32844932844933 0.938871073475346
1.32967032967033 0.938528789017144
1.33089133089133 0.938186179614511
1.33211233211233 0.93784324877907
1.33333333333333 0.9375
1.33455433455433 0.937156436744182
1.33577533577534 0.936812562456343
1.33699633699634 0.936468380559204
1.33821733821734 0.93612389445362
1.33943833943834 0.935779107518724
1.34065934065934 0.935434023112067
1.34188034188034 0.935088644569759
1.34310134310134 0.934742975206612
1.34432234432234 0.934397018316269
1.34554334554335 0.934050777171353
1.34676434676435 0.933704255023594
1.34798534798535 0.93335745510397
1.34920634920635 0.933010380622837
1.35042735042735 0.932663034770069
1.35164835164835 0.932315420715183
1.35286935286935 0.931967541607476
1.35409035409035 0.931619400576153
1.35531135531136 0.93127100073046
1.35653235653236 0.930922345159809
1.35775335775336 0.930573436933906
1.35897435897436 0.930224279102884
1.36019536019536 0.92987487469742
1.36141636141636 0.92952522672887
1.36263736263736 0.929175338189386
1.36385836385836 0.928825212052042
1.36507936507937 0.928474851270957
1.36630036630037 0.928124258781419
1.36752136752137 0.9277734375
1.36874236874237 0.927422390324683
1.36996336996337 0.927071120134977
1.37118437118437 0.926719629792036
1.37240537240537 0.926367922138777
1.37362637362637 0.926016
1.37484737484737 0.925663866182497
1.37606837606838 0.925311523475175
1.37728937728938 0.924958974649163
1.37851037851038 0.924606222457931
1.37973137973138 0.924253269637403
1.38095238095238 0.923900118906064
1.38217338217338 0.923546772965076
1.38339438339438 0.923193234498387
1.38461538461538 0.922839506172839
1.38583638583639 0.922485590638281
1.38705738705739 0.922131490527673
1.38827838827839 0.921777208457195
1.38949938949939 0.921422747026356
1.39072039072039 0.921068108818095
1.39194139194139 0.920713296398892
1.39316239316239 0.920358312318868
1.39438339438339 0.920003159111891
1.3956043956044 0.919647839295679
1.3968253968254 0.919292355371901
1.3980463980464 0.918936709826281
1.3992673992674 0.918580905128697
1.4004884004884 0.918224943733282
1.4017094017094 0.917868828078525
1.4029304029304 0.917512560587365
1.4041514041514 0.917156143667297
1.40537240537241 0.916799579710462
1.40659340659341 0.91644287109375
1.40781440781441 0.916086020178892
1.40903540903541 0.915729029312556
1.41025641025641 0.915371900826446
1.41147741147741 0.915014637037392
1.41269841269841 0.914657240247443
1.41391941391941 0.914299712743966
1.41514041514042 0.913942056799732
1.41636141636142 0.913584274673008
1.41758241758242 0.913226368607656
1.41880341880342 0.912868340833212
1.42002442002442 0.912510193564986
1.42124542124542 0.912151929004145
1.42246642246642 0.911793549337803
1.42368742368742 0.911435056739112
1.42490842490842 0.911076453367345
1.42612942612943 0.910717741367986
1.42735042735043 0.910358922872817
1.42857142857143 0.91
1.42979242979243 0.909640974854165
1.43101343101343 0.909281849526494
1.43223443223443 0.908922626094806
1.43345543345543 0.908563306623637
1.43467643467643 0.908203893164328
1.43589743589744 0.907844387755102
1.43711843711844 0.907484792421151
1.43833943833944 0.907125109174711
1.43956043956044 0.906765340015151
1.44078144078144 0.906405486929043
1.44200244200244 0.906045551890252
1.44322344322344 0.905685536860007
1.44444444444444 0.905325443786982
1.44566544566545 0.904965274607378
1.44688644688645 0.904605031244993
1.44810744810745 0.904244715611306
1.44932844932845 0.903884329605549
1.45054945054945 0.903523875114784
1.45177045177045 0.903163354013982
1.45299145299145 0.90280276816609
1.45421245421245 0.902442119422114
1.45543345543346 0.902081409621188
1.45665445665446 0.901720640590648
1.45787545787546 0.901359814146107
1.45909645909646 0.900998932091525
1.46031746031746 0.900637996219282
1.46153846153846 0.900277008310249
1.46275946275946 0.899915970133862
1.46398046398046 0.899554883448189
1.46520146520147 0.89919375
1.46642246642247 0.898832571524839
1.46764346764347 0.898471349747094
1.46886446886447 0.89811008638006
1.47008547008547 0.897748783126014
1.47130647130647 0.89738744167628
1.47252747252747 0.897026063711294
1.47374847374847 0.896664650900677
1.47496947496948 0.896303204903294
1.47619047619048 0.895941727367326
1.47741147741148 0.895580219930333
1.47863247863248 0.895218684219319
1.47985347985348 0.894857121850799
1.48107448107448 0.89449553443086
1.48229548229548 0.894133923555227
1.48351648351648 0.893772290809328
1.48473748473748 0.893410637768352
1.48595848595849 0.893048965997317
1.48717948717949 0.892687277051129
1.48840048840049 0.892325572474648
1.48962148962149 0.891963853802741
1.49084249084249 0.891602122560353
1.49206349206349 0.891240380262562
1.49328449328449 0.890878628414639
1.49450549450549 0.890516868512111
1.4957264957265 0.890155102040816
1.4969474969475 0.889793330476969
1.4981684981685 0.889431555287211
1.4993894993895 0.889069777928678
1.5006105006105 0.888707999849051
1.5018315018315 0.888346222486615
1.5030525030525 0.88798444727032
1.5042735042735 0.887622675619835
1.50549450549451 0.887260908945602
1.50671550671551 0.886899148648897
1.50793650793651 0.886537396121884
1.50915750915751 0.886175652747667
1.51037851037851 0.885813919900351
1.51159951159951 0.885452198945091
1.51282051282051 0.88509049123815
1.51404151404151 0.884728798126951
1.51526251526252 0.884367120950132
1.51648351648352 0.884005461037597
1.51770451770452 0.883643819710572
1.51892551892552 0.883282198281655
1.52014652014652 0.88292059805487
1.52136752136752 0.882559020325717
1.52258852258852 0.882197466381224
1.52380952380952 0.8818359375
1.52503052503052 0.881474434952285
1.52625152625153 0.88111296
1.52747252747253 0.880751513896796
1.52869352869353 0.880390097888108
1.52991452991453 0.880028713211198
1.53113553113553 0.879667361095213
1.53235653235653 0.879306042761226
1.53357753357753 0.878944759422289
1.53479853479853 0.87858351228348
1.53601953601954 0.878222302541951
1.53724053724054 0.877861131386976
1.53846153846154 0.8775
1.53968253968254 0.877138909554682
1.54090354090354 0.876777861216945
1.54212454212454 0.876416856145023
1.54334554334554 0.876055895489505
1.54456654456654 0.875694980393382
1.54578754578755 0.875334111992094
1.54700854700855 0.874973291413571
1.54822954822955 0.874612519778284
1.54945054945055 0.874251798199286
1.55067155067155 0.873891127782256
1.55189255189255 0.873530509625545
1.55311355311355 0.873169944820221
1.55433455433455 0.872809434450109
1.55555555555556 0.872448979591837
1.55677655677656 0.872088581314879
1.55799755799756 0.871728240681597
1.55921855921856 0.871367958747284
1.56043956043956 0.871007736560206
1.56166056166056 0.870647575161645
1.56288156288156 0.870287475585938
1.56410256410256 0.869927438860521
1.56532356532357 0.869567466005973
1.56654456654457 0.869207558036048
1.56776556776557 0.868847715957726
1.56898656898657 0.868487940771246
1.57020757020757 0.86812823347015
1.57142857142857 0.867768595041322
1.57264957264957 0.867409026465028
1.57387057387057 0.867049528714955
1.57509157509158 0.866690102758248
1.57631257631258 0.866330749555554
1.57753357753358 0.865971470061057
1.57875457875458 0.865612265222517
1.57997557997558 0.86525313598131
1.58119658119658 0.864894083272462
1.58241758241758 0.864535108024691
1.58363858363858 0.864176211160444
1.58485958485958 0.863817393595932
1.58608058608059 0.863458656241166
1.58730158730159 0.8631
1.58852258852259 0.862741425770161
1.58974358974359 0.862382934443288
1.59096459096459 0.86202452690497
1.59218559218559 0.861666204034777
1.59340659340659 0.861307966706302
1.59462759462759 0.86094981578719
1.5958485958486 0.860591752139179
1.5970695970696 0.86023377661813
1.5982905982906 0.859875890074066
1.5995115995116 0.859518093351203
1.6007326007326 0.859160387287989
1.6019536019536 0.858802772717133
1.6031746031746 0.858445250465641
1.6043956043956 0.858087821354851
1.60561660561661 0.857730486200465
1.60683760683761 0.857373245812585
1.60805860805861 0.85701610099574
1.60927960927961 0.856659052548926
1.61050061050061 0.856302101265634
1.61172161172161 0.855945247933884
1.61294261294261 0.85558849333626
1.61416361416361 0.855231838249935
1.61538461538462 0.854875283446712
1.61660561660562 0.854518829693048
1.61782661782662 0.854162477750089
1.61904761904762 0.853806228373702
1.62026862026862 0.853450082314506
1.62148962148962 0.853094040317898
1.62271062271062 0.852738103124092
1.62393162393162 0.852382271468144
1.62515262515263 0.852026546079983
1.62637362637363 0.851670927684441
1.62759462759463 0.851315417001287
1.62881562881563 0.850960014745251
1.63003663003663 0.850604721626057
1.63125763125763 0.850249538348453
1.63247863247863 0.849894465612236
1.63369963369963 0.849539504112289
1.63492063492063 0.849184654538599
1.63614163614164 0.848829917576298
1.63736263736264 0.84847529390568
1.63858363858364 0.848120784202238
1.63980463980464 0.847766389136689
1.64102564102564 0.847412109375
1.64224664224664 0.847057945578419
1.64346764346764 0.846703898403503
1.64468864468864 0.84634996850214
1.64590964590965 0.845996156521586
1.64713064713065 0.845642463104482
1.64835164835165 0.845288888888889
1.64957264957265 0.844935434508309
1.65079365079365 0.844582100591716
1.65201465201465 0.84422888776358
1.65323565323565 0.843875796643896
1.65445665445665 0.843522827848205
1.65567765567766 0.843169981987626
1.65689865689866 0.84281725966888
1.65811965811966 0.842464661494314
1.65934065934066 0.842112188061927
1.66056166056166 0.841759839965398
1.66178266178266 0.841407617794108
1.66300366300366 0.841055522133168
1.66422466422466 0.840703553563441
1.66544566544567 0.84035171266157
1.66666666666667 0.84
1.66788766788767 0.839648416147004
1.66910866910867 0.839296961666709
1.67032967032967 0.838945637119114
1.67155067155067 0.838594443060121
1.67277167277167 0.838243380041558
1.67399267399267 0.837892448611198
1.67521367521368 0.837541649312786
1.67643467643468 0.837190982686066
1.67765567765568 0.836840449266795
1.67887667887668 0.836490049586777
1.68009768009768 0.836139784173878
1.68131868131868 0.835789653552053
1.68253968253968 0.835439658241367
1.68376068376068 0.83508979875802
1.68498168498168 0.834740075614367
1.68620268620269 0.834390489318941
1.68742368742369 0.834041040376476
1.68864468864469 0.833691729287929
1.68986568986569 0.833342556550503
1.69108669108669 0.832993522657665
1.69230769230769 0.832644628099174
1.69352869352869 0.832295873361095
1.69474969474969 0.831947258925828
1.6959706959707 0.831598785272124
1.6971916971917 0.83125045287511
1.6984126984127 0.830902262206306
1.6996336996337 0.83055421373365
1.7008547008547 0.830206307921517
1.7020757020757 0.829858545230739
1.7032967032967 0.829510926118626
1.7045177045177 0.82916345103899
1.70573870573871 0.828816120442158
1.70695970695971 0.828468934775001
1.70818070818071 0.828121894480945
1.70940170940171 0.827775
1.71062271062271 0.827428251768773
1.71184371184371 0.827081650220492
1.71306471306471 0.826735195785022
1.71428571428571 0.826388888888889
1.71550671550672 0.826042729955294
1.71672771672772 0.825696719404139
1.71794871794872 0.825350857652038
1.71916971916972 0.825005145112345
1.72039072039072 0.824659582195165
1.72161172161172 0.824314169307379
1.72283272283272 0.823968906852658
1.72405372405372 0.823623795231484
1.72527472527473 0.82327883484117
1.72649572649573 0.822934026075875
1.72771672771673 0.822589369326624
1.72893772893773 0.822244864981327
1.73015873015873 0.821900513424796
1.73137973137973 0.821556315038762
1.73260073260073 0.821212270201896
1.73382173382173 0.820868379289823
1.73504273504274 0.820524642675144
1.73626373626374 0.820181060727447
1.73748473748474 0.819837633813334
1.73870573870574 0.819494362296427
1.73992673992674 0.819151246537396
1.74114774114774 0.818808286893969
1.74236874236874 0.818465483720951
1.74358974358974 0.818122837370242
1.74481074481074 0.817780348190854
1.74603174603175 0.817438016528926
1.74725274725275 0.81709584272774
1.74847374847375 0.816753827127743
1.74969474969475 0.816411970066555
1.75091575091575 0.816070271878994
1.75213675213675 0.815728732897085
1.75335775335775 0.815387353450082
1.75457875457875 0.815046133864479
1.75579975579976 0.814705074464031
1.75702075702076 0.814364175569765
1.75824175824176 0.8140234375
1.75946275946276 0.813682860570359
1.76068376068376 0.813342445093788
1.76190476190476 0.81300219138057
1.76312576312576 0.812662099738338
1.76434676434676 0.812322170472097
1.76556776556777 0.811982403884231
1.76678876678877 0.811642800274524
1.76800976800977 0.811303359940173
1.76923076923077 0.810964083175803
1.77045177045177 0.810624970273484
1.77167277167277 0.810286021522741
1.77289377289377 0.809947237210573
1.77411477411477 0.809608617621467
1.77533577533578 0.809270163037412
1.77655677655678 0.808931873737911
1.77777777777778 0.80859375
1.77899877899878 0.80825579209826
1.78021978021978 0.807918000304832
1.78144078144078 0.807580374889427
1.78266178266178 0.807242916119347
1.78388278388278 0.806905624259494
1.78510378510379 0.806568499572386
1.78632478632479 0.80623154231817
1.78754578754579 0.805894752754636
1.78876678876679 0.805558131137229
1.78998778998779 0.805221677719067
1.79120879120879 0.80488539275095
1.79242979242979 0.804549276481376
1.79365079365079 0.804213329156551
1.79487179487179 0.803877551020408
1.7960927960928 0.803541942314616
1.7973137973138 0.803206503278592
1.7985347985348 0.802871234149518
1.7997557997558 0.802536135162353
1.8009768009768 0.802201206549842
1.8021978021978 0.801866448542534
1.8034188034188 0.801531861368792
1.8046398046398 0.801197445254806
1.80586080586081 0.800863200424606
1.80708180708181 0.800529127100073
1.80830280830281 0.800195225500955
1.80952380952381 0.799861495844875
1.81074481074481 0.799527938347348
1.81196581196581 0.799194553221787
1.81318681318681 0.798861340679523
1.81440781440781 0.798528300929809
1.81562881562882 0.798195434179839
1.81684981684982 0.797862740634755
1.81807081807082 0.797530220497664
1.81929181929182 0.797197873969641
1.82051282051282 0.796865701249752
1.82173382173382 0.796533702535057
1.82295482295482 0.796201878020627
1.82417582417582 0.79587022789955
1.82539682539683 0.795538752362949
1.82661782661783 0.795207451599989
1.82783882783883 0.794876325797888
1.82905982905983 0.794545375141934
1.83028083028083 0.794214599815487
1.83150183150183 0.793884
1.83272283272283 0.793553575875022
1.83394383394383 0.793223327618213
1.83516483516484 0.792893255405357
1.83638583638584 0.792563359410367
1.83760683760684 0.7922336398053
1.83882783882784 0.791904096760369
1.84004884004884 0.791574730443949
1.84126984126984 0.791245541022592
1.84249084249084 0.790916528661036
1.84371184371184 0.790587693522214
1.84493284493285 0.790259035767268
1.84615384615385 0.789930555555556
1.84737484737485 0.789602253044664
1.84859584859585 0.789274128390417
1.84981684981685 0.788946181746887
1.85103785103785 0.788618413266407
1.85225885225885 0.788290823099576
1.85347985347985 0.787963411395272
1.85470085470085 0.787636178300665
1.85592185592186 0.787309123961219
1.85714285714286 0.78698224852071
1.85836385836386 0.786655552121232
1.85958485958486 0.786329034903207
1.86080586080586 0.786002697005394
1.86202686202686 0.785676538564902
1.86324786324786 0.785350559717195
1.86446886446886 0.785024760596107
1.86568986568987 0.784699141333845
1.86691086691087 0.784373702061004
1.86813186813187 0.784048442906574
1.86935286935287 0.783723363997951
1.87057387057387 0.783398465460941
1.87179487179487 0.783073747419779
1.87301587301587 0.782749209997127
1.87423687423687 0.782424853314094
1.87545787545788 0.782100677490234
1.87667887667888 0.781776682643567
1.87789987789988 0.781452868890576
1.87912087912088 0.781129236346226
1.88034188034188 0.780805785123967
1.88156288156288 0.780482515335744
1.88278388278388 0.780159427092007
1.88400488400488 0.77983652050172
1.88522588522589 0.779513795672367
1.88644688644689 0.779191252709963
1.88766788766789 0.778868891719063
1.88888888888889 0.778546712802768
1.89010989010989 0.778224716062737
1.89133089133089 0.777902901599191
1.89255189255189 0.777581269510926
1.89377289377289 0.777259819895319
1.89499389499389 0.776938552848337
1.8962148962149 0.776617468464543
1.8974358974359 0.776296566837107
1.8986568986569 0.775975848057816
1.8998778998779 0.775655312217075
1.9010989010989 0.775334959403923
1.9023199023199 0.775014789706035
1.9035409035409 0.774694803209735
1.9047619047619 0.774375
1.90598290598291 0.77405538016047
1.90720390720391 0.773735943773454
1.90842490842491 0.773416690919942
1.90964590964591 0.773097621679607
1.91086691086691 0.772778736130817
1.91208791208791 0.772460034350641
1.91330891330891 0.772141516414857
1.91452991452991 0.771823182397959
1.91575091575092 0.771505032373167
1.91697191697192 0.771187066412431
1.91819291819292 0.770869284586439
1.91941391941392 0.770551686964629
1.92063492063492 0.77023427361519
1.92185592185592 0.769917044605074
1.92307692307692 0.7696
1.92429792429792 0.769283139864464
1.92551892551893 0.768966464261746
1.92673992673993 0.768649973253914
1.92796092796093 0.768333666901836
1.92918192918193 0.768017545265182
1.93040293040293 0.767701608402436
1.93162393162393 0.767385856370898
1.93284493284493 0.767070289226698
1.93406593406593 0.766754907024793
1.93528693528694 0.766439709818985
1.93650793650794 0.766124697661919
1.93772893772894 0.765809870605094
1.93894993894994 0.765495228698869
1.94017094017094 0.76518077199247
1.94139194139194 0.764866500533998
1.94261294261294 0.764552414370431
1.94383394383394 0.764238513547638
1.94505494505495 0.763924798110377
1.94627594627595 0.76361126810231
1.94749694749695 0.763297923566003
1.94871794871795 0.762984764542936
1.94993894993895 0.76267179107351
1.95115995115995 0.76235900319705
1.95238095238095 0.762046400951814
1.95360195360195 0.761733984375
1.95482295482295 0.761421753502749
1.95604395604396 0.761109708370155
1.95726495726496 0.76079784901127
1.95848595848596 0.760486175459108
1.95970695970696 0.760174687745655
1.96092796092796 0.759863385901872
1.96214896214896 0.759552269957703
1.96336996336996 0.759241339942081
1.96459096459096 0.758930595882932
1.96581196581197 0.758620037807183
1.96703296703297 0.75830966574077
1.96825396825397 0.757999479708637
1.96947496947497 0.75768947973475
1.97069597069597 0.757379665842097
1.97191697191697 0.757070038052699
1.97313797313797 0.756760596387609
1.97435897435897 0.756451340866925
1.97557997557998 0.756142271509792
1.97680097680098 0.755833388334406
1.97802197802198 0.755524691358025
1.97924297924298 0.755216180596969
1.98046398046398 0.75490785606663
1.98168498168498 0.754599717781475
1.98290598290598 0.754291765755053
1.98412698412698 0.753984
1.98534798534799 0.753676420528043
1.98656898656899 0.753369027350008
1.98778998778999 0.753061820475825
1.98901098901099 0.752754799914532
1.99023199023199 0.752447965674282
1.99145299145299 0.752141317762346
1.99267399267399 0.751834856185121
1.99389499389499 0.751528580948135
1.995115995116 0.751222492056049
1.996336996337 0.750916589512667
1.997557997558 0.750610873320939
1.998778998779 0.750305343482964
2 0.75
2.001221001221 0.749694842872464
2.002442002442 0.74938987209994
2.003663003663 0.749085087681186
2.004884004884 0.748780489614133
2.00610500610501 0.748476077895897
2.00732600732601 0.748171852522777
2.00854700854701 0.747867813490267
2.00976800976801 0.747563960793056
2.01098901098901 0.747260294425035
2.01221001221001 0.746956814379301
2.01343101343101 0.746653520648161
2.01465201465201 0.746350413223141
2.01587301587302 0.746047492094984
2.01709401709402 0.745744757253663
2.01831501831502 0.745442208688377
2.01953601953602 0.745139846387564
2.02075702075702 0.744837670338898
2.02197802197802 0.744535680529301
2.02319902319902 0.744233876944941
2.02442002442002 0.743932259571242
2.02564102564103 0.743630828392886
2.02686202686203 0.743329583393816
2.02808302808303 0.743028524557245
2.02930402930403 0.742727651865657
2.03052503052503 0.742426965300812
2.03174603174603 0.74212646484375
2.03296703296703 0.741826150474799
2.03418803418803 0.741526022173575
2.03540903540904 0.741226079918989
2.03663003663004 0.74092632368925
2.03785103785104 0.74062675346187
2.03907203907204 0.740327369213668
2.04029304029304 0.740028170920777
2.04151404151404 0.739729158558641
2.04273504273504 0.739430332102029
2.04395604395604 0.739131691525032
2.04517704517705 0.738833236801069
2.04639804639805 0.738534967902894
2.04761904761905 0.738236884802596
2.04884004884005 0.737938987471606
2.05006105006105 0.737641275880698
2.05128205128205 0.73734375
2.05250305250305 0.737046409798989
2.05372405372405 0.7367492552465
2.05494505494505 0.736452286310732
2.05616605616606 0.736155502959248
2.05738705738706 0.735858905158978
2.05860805860806 0.73556249287623
2.05982905982906 0.735266266076686
2.06105006105006 0.734970224725411
2.06227106227106 0.734674368786853
2.06349206349206 0.734378698224852
2.06471306471306 0.734083213002639
2.06593406593407 0.733787913082843
2.06715506715507 0.733492798427492
2.06837606837607 0.733197868998019
2.06959706959707 0.732903124755267
2.07081807081807 0.732608565659487
2.07203907203907 0.73231419167035
2.07326007326007 0.732020002746944
2.07448107448107 0.73172599884778
2.07570207570208 0.731432179930796
2.07692307692308 0.731138545953361
2.07814407814408 0.730845096872277
2.07936507936508 0.730551832643785
2.08058608058608 0.730258753223567
2.08180708180708 0.729965858566748
2.08302808302808 0.729673148627903
2.08424908424908 0.72938062336106
2.08547008547009 0.729088282719699
2.08669108669109 0.728796126656763
2.08791208791209 0.728504155124654
2.08913308913309 0.728212368075242
2.09035409035409 0.727920765459866
2.09157509157509 0.727629347229336
2.09279609279609 0.727338113333941
2.09401709401709 0.727047063723449
2.0952380952381 0.726756198347107
2.0964590964591 0.726465517153654
2.0976800976801 0.726175020091316
2.0989010989011 0.72588470710781
2.1001221001221 0.725594578150352
2.1013431013431 0.725304633165656
2.1025641025641 0.725014872099941
2.1037851037851 0.724725294898928
2.10500610500611 0.724435901507852
2.10622710622711 0.724146691871456
2.10744810744811 0.723857665934001
2.10866910866911 0.723568823639267
2.10989010989011 0.723280164930556
2.11111111111111 0.722991689750693
2.11233211233211 0.722703398042033
2.11355311355311 0.722415289746463
2.11477411477411 0.722127364805402
2.11599511599512 0.721839623159809
2.11721611721612 0.721552064750183
2.11843711843712 0.721264689516564
2.11965811965812 0.720977497398543
2.12087912087912 0.720690488335257
2.12210012210012 0.720403662265398
2.12332112332112 0.720117019127211
2.12454212454212 0.719830558858502
2.12576312576313 0.719544281396637
2.12698412698413 0.719258186678548
2.12820512820513 0.718972274640732
2.12942612942613 0.718686545219258
2.13064713064713 0.718400998349767
2.13186813186813 0.718115633967478
2.13308913308913 0.717830452007186
2.13431013431013 0.71754545240327
2.13553113553114 0.717260635089691
2.13675213675214 0.716976
2.13797313797314 0.716691547067336
2.13919413919414 0.716407276224432
2.14041514041514 0.716123187403616
2.14163614163614 0.715839280536815
2.14285714285714 0.715555555555556
2.14407814407814 0.715272012390969
2.14529914529915 0.714988650973794
2.14652014652015 0.714705471234377
2.14774114774115 0.714422473102676
2.14896214896215 0.714139656508264
2.15018315018315 0.713857021380333
2.15140415140415 0.713574567647692
2.15262515262515 0.713292295238772
2.15384615384615 0.713010204081633
2.15506715506715 0.712728294103957
2.15628815628816 0.712446565233061
2.15750915750916 0.712165017395891
2.15873015873016 0.711883650519031
2.15995115995116 0.711602464528701
2.16117216117216 0.711321459350761
2.16239316239316 0.711040634910716
2.16361416361416 0.710759991133713
2.16483516483516 0.710479527944549
2.16605616605617 0.710199245267671
2.16727716727717 0.709919143027177
2.16849816849817 0.709639221146823
2.16971916971917 0.709359479550018
2.17094017094017 0.709079918159836
2.17216117216117 0.70880053689901
2.17338217338217 0.708521335689938
2.17460317460317 0.708242314454686
2.17582417582418 0.707963473114988
2.17704517704518 0.707684811592252
2.17826617826618 0.707406329807557
2.17948717948718 0.707128027681661
2.18070818070818 0.706849905134999
2.18192918192918 0.706571962087689
2.18315018315018 0.706294198459529
2.18437118437118 0.706016614170005
2.18559218559219 0.705739209138292
2.18681318681319 0.70546198328325
2.18803418803419 0.705184936523437
2.18925518925519 0.704908068777103
2.19047619047619 0.704631379962193
2.19169719169719 0.704354869996353
2.19291819291819 0.70407853879693
2.19413919413919 0.703802386280975
2.1953601953602 0.703526412365241
2.1965811965812 0.703250616966192
2.1978021978022 0.702975
2.1990231990232 0.70269956138255
2.2002442002442 0.702424301029439
2.2014652014652 0.702149218855983
2.2026862026862 0.701874314777213
2.2039072039072 0.701599588707883
2.20512820512821 0.701325040562466
2.20634920634921 0.701050670255163
2.20757020757021 0.700776477699898
2.20879120879121 0.700502462810326
2.21001221001221 0.700228625499832
2.21123321123321 0.699954965681532
2.21245421245421 0.699681483268278
2.21367521367521 0.699408178172657
2.21489621489622 0.699135050306996
2.21611721611722 0.698862099583362
2.21733821733822 0.698589325913563
2.21855921855922 0.698316729209154
2.21978021978022 0.698044309381433
2.22100122100122 0.697772066341449
2.22222222222222 0.6975
2.22344322344322 0.697228110267635
2.22466422466422 0.696956397054659
2.22588522588523 0.696684860271132
2.22710622710623 0.69641349982687
2.22832722832723 0.69614231563145
2.22954822954823 0.695871307594212
2.23076923076923 0.695600475624257
2.23199023199023 0.695329819630451
2.23321123321123 0.695059339521428
2.23443223443223 0.69478903520559
2.23565323565324 0.69451890659111
2.23687423687424 0.694248953585935
2.23809523809524 0.693979176097782
2.23931623931624 0.693709574034147
2.24053724053724 0.693440147302304
2.24175824175824 0.693170895809304
2.24297924297924 0.692901819461982
2.24420024420024 0.692632918166953
2.24542124542125 0.692364191830619
2.24664224664225 0.692095640359168
2.24786324786325 0.691827263658575
2.24908424908425 0.691559061634606
2.25030525030525 0.691291034192818
2.25152625152625 0.69102318123856
2.25274725274725 0.690755502676978
2.25396825396825 0.690487998413013
2.25518925518926 0.690220668351406
2.25641025641026 0.689953512396694
2.25763125763126 0.68968653045322
2.25885225885226 0.689419722425128
2.26007326007326 0.689153088216366
2.26129426129426 0.688886627730689
2.26251526251526 0.68862034087166
2.26373626373626 0.688354227542653
2.26495726495726 0.688088287646849
2.26617826617827 0.687822521087247
2.26739926739927 0.687556927766657
2.26862026862027 0.687291507587704
2.26984126984127 0.687026260452834
2.27106227106227 0.686761186264308
2.27228327228327 0.68649628492421
2.27350427350427 0.686231556334445
2.27472527472527 0.685967000396742
2.27594627594628 0.685702617012655
2.27716727716728 0.685438406083563
2.27838827838828 0.685174367510675
2.27960927960928 0.684910501195029
2.28083028083028 0.684646807037494
2.28205128205128 0.68438328493877
2.28327228327228 0.684119934799394
2.28449328449328 0.683856756519735
2.28571428571429 0.68359375
2.28693528693529 0.683330915140236
2.28815628815629 0.683068251840327
2.28937728937729 0.68280576
2.29059829059829 0.682543439518824
2.29181929181929 0.682281290296211
2.29304029304029 0.68201931223142
2.29426129426129 0.681757505223556
2.2954822954823 0.681495869171571
2.2967032967033 0.681234403974268
2.2979242979243 0.680973109530301
2.2991452991453 0.680711985738174
2.3003663003663 0.680451032496247
2.3015873015873 0.680190249702735
2.3028083028083 0.679929637255707
2.3040293040293 0.679669195053091
2.30525030525031 0.679408922992675
2.30647130647131 0.679148820972104
2.30769230769231 0.678888888888889
2.30891330891331 0.6786291266404
2.31013431013431 0.678369534123873
2.31135531135531 0.678110111236409
2.31257631257631 0.677850857874977
2.31379731379731 0.677591773936411
2.31501831501832 0.677332859317417
2.31623931623932 0.677074113914571
2.31746031746032 0.67681553762432
2.31868131868132 0.676557130342984
2.31990231990232 0.676298891966759
2.32112332112332 0.676040822391714
2.32234432234432 0.675782921513797
2.32356532356532 0.675525189228833
2.32478632478632 0.675267625432526
2.32600732600733 0.67501023002046
2.32722832722833 0.674753002888102
2.32844932844933 0.6744959439308
2.32967032967033 0.674239053043788
2.33089133089133 0.673982330122183
2.33211233211233 0.673725775060991
2.33333333333333 0.673469387755102
2.33455433455433 0.673213168099298
2.33577533577534 0.672957115988249
2.33699633699634 0.672701231316516
2.33821733821734 0.672445513978553
2.33943833943834 0.672189963868707
2.34065934065934 0.671934580881218
2.34188034188034 0.671679364910224
2.34310134310134 0.671424315849758
2.34432234432234 0.67116943359375
2.34554334554335 0.670914718036031
2.34676434676435 0.67066016907033
2.34798534798535 0.670405786590278
2.34920634920635 0.670151570489408
2.35042735042735 0.669897520661157
2.35164835164835 0.669643636998865
2.35286935286935 0.669389919395777
2.35409035409035 0.669136367745046
2.35531135531136 0.668882981939731
2.35653235653236 0.668629761872802
2.35775335775336 0.668376707437135
2.35897435897436 0.66812381852552
2.36019536019536 0.667871095030656
2.36141636141636 0.667618536845156
2.36263736263736 0.667366143861547
2.36385836385836 0.66711391597227
2.36507936507937 0.666861853069682
2.36630036630037 0.666609955046056
2.36752136752137 0.666358221793585
2.36874236874237 0.666106653204379
2.36996336996337 0.665855249170467
2.37118437118437 0.665604009583801
2.37240537240537 0.665352934336252
2.37362637362637 0.665102023319616
2.37484737484737 0.664851276425612
2.37606837606838 0.664600693545883
2.37728937728938 0.664350274571998
2.37851037851038 0.664100019395452
2.37973137973138 0.663849927907669
2.38095238095238 0.6636
2.38217338217338 0.663350235563725
2.38339438339438 0.663100634490056
2.38461538461538 0.662851196670135
2.38583638583639 0.662601921995036
2.38705738705739 0.662352810355767
2.38827838827839 0.662103861643268
2.38949938949939 0.661855075748417
2.39072039072039 0.661606452562025
2.39194139194139 0.661357991974841
2.39316239316239 0.661109693877551
2.39438339438339 0.66086155816078
2.3956043956044 0.660613584715091
2.3968253968254 0.66036577343099
2.3980463980464 0.660118124198921
2.3992673992674 0.659870636909271
2.4004884004884 0.659623311452371
2.4017094017094 0.659376147718494
2.4029304029304 0.659129145597858
2.4041514041514 0.658882304980628
2.40537240537241 0.658635625756912
2.40659340659341 0.658389107816768
2.40781440781441 0.6581427510502
2.40903540903541 0.657896555347161
2.41025641025641 0.657650520597555
2.41147741147741 0.657404646691235
2.41269841269841 0.657158933518006
2.41391941391941 0.656913380967622
2.41514041514041 0.656667988929795
2.41636141636142 0.656422757294186
2.41758241758242 0.656177685950413
2.41880341880342 0.655932774788048
2.42002442002442 0.65568802369662
2.42124542124542 0.655443432565613
2.42246642246642 0.655199001284469
2.42368742368742 0.654954729742591
2.42490842490842 0.654710617829337
2.42612942612943 0.654466665434028
2.42735042735043 0.654222872445943
2.42857142857143 0.653979238754325
2.42979242979243 0.653735764248378
2.43101343101343 0.653492448817267
2.43223443223443 0.653249292350124
2.43345543345543 0.653006294736042
2.43467643467643 0.652763455864082
2.43589743589744 0.652520775623269
2.43711843711844 0.652278253902595
2.43833943833944 0.652035890591019
2.43956043956044 0.651793685577469
2.44078144078144 0.651551638750841
2.44200244200244 0.65130975
2.44322344322344 0.651068019213781
2.44444444444444 0.650826446280992
2.44566544566545 0.650585031090409
2.44688644688645 0.650343773530783
2.44810744810745 0.650102673490837
2.44932844932845 0.649861730859267
2.45054945054945 0.649620945524744
2.45177045177045 0.649380317375915
2.45299145299145 0.6491398463014
2.45421245421245 0.648899532189797
2.45543345543346 0.648659374929682
2.45665445665446 0.648419374409606
2.45787545787546 0.6481795305181
2.45909645909646 0.647939843143674
2.46031746031746 0.647700312174818
2.46153846153846 0.6474609375
2.46275946275946 0.647221719007671
2.46398046398046 0.646982656586264
2.46520146520147 0.646743750124192
2.46642246642247 0.646504999509852
2.46764346764347 0.646266404631625
2.46886446886447 0.646027965377876
2.47008547008547 0.645789681636954
2.47130647130647 0.645551553297193
2.47252747252747 0.645313580246914
2.47374847374847 0.645075762374424
2.47496947496948 0.644838099568017
2.47619047619048 0.644600591715976
2.47741147741148 0.644363238706571
2.47863247863248 0.644126040428062
2.47985347985348 0.643888996768697
2.48107448107448 0.643652107616715
2.48229548229548 0.643415372860347
2.48351648351648 0.643178792387814
2.48473748473748 0.642942366087329
2.48595848595849 0.642706093847098
2.48717948717949 0.642469975555319
2.48840048840049 0.642234011100186
2.48962148962149 0.641998200369884
2.49084249084249 0.641762543252595
2.49206349206349 0.641527039636496
2.49328449328449 0.64129168940976
2.49450549450549 0.641056492460556
2.4957264957265 0.64082144867705
2.4969474969475 0.640586557947406
2.4981684981685 0.640351820159785
2.4993894993895 0.640117235202349
2.5006105006105 0.639882802963257
2.5018315018315 0.639648523330668
2.5030525030525 0.639414396192743
2.5042735042735 0.639180421437641
2.50549450549451 0.638946598953524
2.50671550671551 0.638712928628557
2.50793650793651 0.638479410350905
2.50915750915751 0.638246044008738
2.51037851037851 0.638012829490227
2.51159951159951 0.637779766683549
2.51282051282051 0.637546855476885
2.51404151404151 0.637314095758419
2.51526251526252 0.637081487416345
2.51648351648352 0.636849030338857
2.51770451770452 0.63661672441416
2.51892551892552 0.636384569530464
2.52014652014652 0.636152565575987
2.52136752136752 0.635920712438954
2.52258852258852 0.6356890100076
2.52380952380952 0.635457458170167
2.52503052503052 0.635226056814908
2.52625152625153 0.634994805830085
2.52747252747253 0.63476370510397
2.52869352869353 0.634532754524846
2.52991452991453 0.634301953981008
2.53113553113553 0.634071303360762
2.53235653235653 0.633840802552426
2.53357753357753 0.633610451444332
2.53479853479853 0.633380249924822
2.53601953601954 0.633150197882255
2.53724053724054 0.632920295205003
2.53846153846154 0.632690541781451
2.53968253968254 0.6324609375
2.54090354090354 0.632231482249067
2.54212454212454 0.632002175917083
2.54334554334554 0.631773018392496
2.54456654456654 0.631544009563773
2.54578754578755 0.631315149319393
2.54700854700855 0.631086437547858
2.54822954822955 0.630857874137684
2.54945054945055 0.630629458977408
2.55067155067155 0.630401191955583
2.55189255189255 0.630173072960784
2.55311355311355 0.629945101881604
2.55433455433455 0.629717278606656
2.55555555555556 0.629489603024575
2.55677655677656 0.629262075024015
2.55799755799756 0.629034694493652
2.55921855921856 0.628807461322184
2.56043956043956 0.628580375398331
2.56166056166056 0.628353436610836
2.56288156288156 0.628126644848462
2.56410256410256 0.6279
2.56532356532357 0.627673501954261
2.56654456654457 0.627447150600081
2.56776556776557 0.627220945826321
2.56898656898657 0.626994887521867
2.57020757020757 0.626768975575629
2.57142857142857 0.626543209876543
2.57264957264957 0.626317590313573
2.57387057387057 0.626092116775706
2.57509157509158 0.625866789151958
2.57631257631258 0.625641607331372
2.57753357753358 0.625416571203017
2.57875457875458 0.625191680655992
2.57997557997558 0.624966935579422
2.58119658119658 0.624742335862462
2.58241758241758 0.624517881394296
2.58363858363858 0.624293572064136
2.58485958485959 0.624069407761226
2.58608058608059 0.623845388374836
2.58730158730159 0.623621513794272
2.58852258852259 0.623397783908864
2.58974358974359 0.62317419860798
2.59096459096459 0.622950757781013
2.59218559218559 0.622727461317393
2.59340659340659 0.622504309106579
2.59462759462759 0.622281301038062
2.5958485958486 0.622058437001369
2.5970695970696 0.621835716886057
2.5982905982906 0.621613140581717
2.5995115995116 0.621390707977976
2.6007326007326 0.621168418964491
2.6019536019536 0.620946273430957
2.6031746031746 0.620724271267103
2.6043956043956 0.620502412362691
2.60561660561661 0.620280696607521
2.60683760683761 0.620059123891427
2.60805860805861 0.61983769410428
2.60927960927961 0.619616407135986
2.61050061050061 0.619395262876489
2.61172161172161 0.61917426121577
2.61294261294261 0.618953402043847
2.61416361416361 0.618732685250773
2.61538461538462 0.618512110726644
2.61660561660562 0.618291678361589
2.61782661782662 0.618071388045779
2.61904761904762 0.617851239669421
2.62026862026862 0.617631233122765
2.62148962148962 0.617411368296096
2.62271062271062 0.617191645079742
2.62393162393162 0.616972063364068
2.62515262515263 0.616752623039481
2.62637362637363 0.616533323996429
2.62759462759463 0.616314166125399
2.62881562881563 0.616095149316921
2.63003663003663 0.615876273461565
2.63125763125763 0.615657538449944
2.63247863247863 0.61543894417271
2.63369963369963 0.615220490520561
2.63492063492063 0.615002177384236
2.63614163614164 0.614784004654515
2.63736263736264 0.614565972222222
2.63858363858364 0.614348079978227
2.63980463980464 0.614130327813439
2.64102564102564 0.613912715618814
2.64224664224664 0.613695243285352
2.64346764346764 0.613477910704095
2.64468864468864 0.613260717766131
2.64590964590965 0.613043664362595
2.64713064713065 0.612826750384662
2.64835164835165 0.612609975723558
2.64957264957265 0.612393340270551
2.65079365079365 0.612176843916957
2.65201465201465 0.611960486554134
2.65323565323565 0.611744268073493
2.65445665445665 0.611528188366486
2.65567765567766 0.611312247324614
2.65689865689866 0.611096444839425
2.65811965811966 0.610880780802515
2.65934065934066 0.610665255105526
2.66056166056166 0.610449867640149
2.66178266178266 0.610234618298123
2.66300366300366 0.610019506971235
2.66422466422466 0.609804533551321
2.66544566544567 0.609589697930265
2.66666666666667 0.609375
2.66788766788767 0.609160439652509
2.66910866910867 0.608946016779824
2.67032967032967 0.608731731274027
2.67155067155067 0.608517583027249
2.67277167277167 0.608303571931671
2.67399267399267 0.608089697879527
2.67521367521368 0.607875960763099
2.67643467643468 0.607662360474719
2.67765567765568 0.607448896906773
2.67887667887668 0.607235569951696
2.68009768009768 0.607022379501974
2.68131868131868 0.606809325450148
2.68253968253968 0.606596407688807
2.68376068376068 0.606383626110593
2.68498168498168 0.606170980608202
2.68620268620269 0.60595847107438
2.68742368742369 0.605746097401929
2.68864468864469 0.6055338594837
2.68986568986569 0.605321757212599
2.69108669108669 0.605109790481586
2.69230769230769 0.604897959183673
2.69352869352869 0.604686263211928
2.69474969474969 0.604474702459469
2.6959706959707 0.604263276819471
2.6971916971917 0.604051986185163
2.6984126984127 0.603840830449827
2.6996336996337 0.603629809506802
2.7008547008547 0.603418923249479
2.7020757020757 0.603208171571307
2.7032967032967 0.602997554365788
2.7045177045177 0.602787071526479
2.70573870573871 0.602576722946995
2.70695970695971 0.602366508521005
2.70818070818071 0.602156428142235
2.70940170940171 0.601946481704465
2.71062271062271 0.601736669101534
2.71184371184371 0.601526990227335
2.71306471306471 0.601317444975821
2.71428571428571 0.601108033240997
2.71550671550672 0.60089875491693
2.71672771672772 0.60068960989774
2.71794871794872 0.600480598077608
2.71916971916972 0.600271719350769
2.72039072039072 0.600062973611519
2.72161172161172 0.599854360754208
2.72283272283272 0.599645880673249
2.72405372405372 0.599437533263109
2.72527472527473 0.599229318418314
2.72649572649573 0.599021236033451
2.72771672771673 0.598813286003163
2.72893772893773 0.598605468222152
2.73015873015873 0.598397782585181
2.73137973137973 0.598190228987071
2.73260073260073 0.5979828073227
2.73382173382173 0.597775517487011
2.73504273504274 0.597568359375
2.73626373626374 0.597361332881728
2.73748473748474 0.597154437902313
2.73870573870574 0.596947674331934
2.73992673992674 0.59674104206583
2.74114774114774 0.596534540999301
2.74236874236874 0.596328171027706
2.74358974358974 0.596121932046467
2.74481074481074 0.595915823951064
2.74603174603175 0.595709846637041
2.74725274725275 0.595504
2.74847374847375 0.595298283935606
2.74969474969475 0.595092698339585
2.75091575091575 0.594887243107725
2.75213675213675 0.594681918135874
2.75335775335775 0.594476723319944
2.75457875457875 0.594271658555908
2.75579975579976 0.594066723739799
2.75702075702076 0.593861918767716
2.75824175824176 0.593657243535817
2.75946275946276 0.593452697940324
2.76068376068376 0.593248281877522
2.76190476190476 0.593043995243758
2.76312576312576 0.59283983793544
2.76434676434676 0.592635809849043
2.76556776556777 0.592431910881102
2.76678876678877 0.592228140928215
2.76800976800977 0.592024499887047
2.76923076923077 0.591820987654321
2.77045177045177 0.591617604126828
2.77167277167277 0.591414349201421
2.77289377289377 0.591211222775016
2.77411477411477 0.591008224744594
2.77533577533578 0.590805355007201
2.77655677655678 0.590602613459945
2.77777777777778 0.5904
2.77899877899878 0.590197514524603
2.78021978021978 0.589995156931057
2.78144078144078 0.589792927116727
2.78266178266178 0.589590824979047
2.78388278388278 0.589388850415512
2.78510378510378 0.589187003323684
2.78632478632479 0.588985283601189
2.78754578754579 0.588783691145719
2.78876678876679 0.588582225855031
2.78998778998779 0.588380887626946
2.79120879120879 0.588179676359353
2.79242979242979 0.587978591950205
2.79365079365079 0.587777634297521
2.79487179487179 0.587576803299386
2.7960927960928 0.58737609885395
2.7973137973138 0.587175520859431
2.7985347985348 0.586975069214111
2.7997557997558 0.58677474381634
2.8009768009768 0.586574544564533
2.8021978021978 0.58637447135717
2.8034188034188 0.586174524092802
2.8046398046398 0.585974702670042
2.80586080586081 0.585775006987572
2.80708180708181 0.585575436944141
2.80830280830281 0.585375992438563
2.80952380952381 0.585176673369721
2.81074481074481 0.584977479636564
2.81196581196581 0.584778411138108
2.81318681318681 0.584579467773438
2.81440781440781 0.584380649441702
2.81562881562882 0.584181956042121
2.81684981684982 0.583983387473979
2.81807081807082 0.583784943636631
2.81929181929182 0.583586624429497
2.82051282051282 0.583388429752066
2.82173382173382 0.583190359503895
2.82295482295482 0.582992413584607
2.82417582417582 0.582794591893897
2.82539682539683 0.582596894331524
2.82661782661783 0.582399320797317
2.82783882783883 0.582201871191173
2.82905982905983 0.582004545413058
2.83028083028083 0.581807343363004
2.83150183150183 0.581610264941116
2.83272283272283 0.581413310047562
2.83394383394383 0.581216478582584
2.83516483516484 0.581019770446488
2.83638583638584 0.580823185539651
2.83760683760684 0.58062672376252
2.83882783882784 0.580430385015609
2.84004884004884 0.580234169199501
2.84126984126984 0.58003807621485
2.84249084249084 0.579842105962376
2.84371184371184 0.579646258342872
2.84493284493285 0.579450533257198
2.84615384615385 0.579254930606282
2.84737484737485 0.579059450291124
2.84859584859585 0.578864092212794
2.84981684981685 0.578668856272427
2.85103785103785 0.578473742371234
2.85225885225885 0.57827875041049
2.85347985347985 0.578083880291543
2.85470085470085 0.577889131915809
2.85592185592186 0.577694505184776
2.85714285714286 0.5775
2.85836385836386 0.577305616263108
2.85958485958486 0.577111353875796
2.86080586080586 0.576917212739831
2.86202686202686 0.57672319275705
2.86324786324786 0.576529293829361
2.86446886446886 0.57633551585874
2.86568986568987 0.576141858747235
2.86691086691087 0.575948322396965
2.86813186813187 0.575754906710119
2.86935286935287 0.575561611588954
2.87057387057387 0.575368436935802
2.87179487179487 0.575175382653061
2.87301587301587 0.574982448643204
2.87423687423687 0.574789634808771
2.87545787545788 0.574596941052375
2.87667887667888 0.5744043672767
2.87789987789988 0.574211913384499
2.87912087912088 0.574019579278597
2.88034188034188 0.57382736486189
2.88156288156288 0.573635270037346
2.88278388278388 0.573443294708001
2.88400488400488 0.573251438776966
2.88522588522589 0.573059702147421
2.88644688644689 0.572868084722616
2.88766788766789 0.572676586405875
2.88888888888889 0.572485207100592
2.89010989010989 0.572293946710231
2.89133089133089 0.572102805138331
2.89255189255189 0.571911782288498
2.89377289377289 0.571720878064413
2.89499389499389 0.571530092369826
2.8962148962149 0.57133942510856
2.8974358974359 0.571148876184509
2.8986568986569 0.57095844550164
2.8998778998779 0.570768132963989
2.9010989010989 0.570577938475666
2.9023199023199 0.570387861940851
2.9035409035409 0.570197903263798
2.9047619047619 0.570008062348831
2.90598290598291 0.569818339100346
2.90720390720391 0.569628733422812
2.90842490842491 0.569439245220768
2.90964590964591 0.569249874398827
2.91086691086691 0.569060620861673
2.91208791208791 0.568871484514062
2.91330891330891 0.568682465260822
2.91452991452991 0.568493563006854
2.91575091575092 0.56830477765713
2.91697191697192 0.568116109116694
2.91819291819292 0.567927557290664
2.91941391941392 0.567739122084227
2.92063492063492 0.567550803402647
2.92185592185592 0.567362601151255
2.92307692307692 0.567174515235457
2.92429792429792 0.566986545560732
2.92551892551893 0.566798692032631
2.92673992673993 0.566610954556775
2.92796092796093 0.566423333038861
2.92918192918193 0.566235827384656
2.93040293040293 0.5660484375
2.93162393162393 0.565861163290806
2.93284493284493 0.565674004663058
2.93406593406593 0.565486961522816
2.93528693528694 0.565300033776208
2.93650793650794 0.565113221329438
2.93772893772894 0.564926524088781
2.93894993894994 0.564739941960585
2.94017094017094 0.564553474851271
2.94139194139194 0.564367122667332
2.94261294261294 0.564180885315335
2.94383394383394 0.563994762701919
2.94505494505495 0.563808754733794
2.94627594627595 0.563622861317745
2.94749694749695 0.563437082360629
2.94871794871795 0.563251417769376
2.94993894993895 0.563065867450989
2.95115995115995 0.562880431312543
2.95238095238095 0.562695109261186
2.95360195360195 0.56250990120414
2.95482295482295 0.562324807048699
2.95604395604396 0.562139826702229
2.95726495726496 0.561954960072171
2.95848595848596 0.561770207066037
2.95970695970696 0.561585567591413
2.96092796092796 0.561401041555957
2.96214896214896 0.561216628867402
2.96336996336996 0.561032329433551
2.96459096459096 0.560848143162283
2.96581196581197 0.560664069961548
2.96703296703297 0.560480109739369
2.96825396825397 0.560296262403843
2.96947496947497 0.56011252786314
2.97069597069597 0.559928906025503
2.97191697191697 0.559745396799247
2.97313797313797 0.559562000092761
2.97435897435897 0.559378715814506
2.97557997557998 0.559195543873019
2.97680097680098 0.559012484176906
2.97802197802198 0.55882953663485
2.97924297924298 0.558646701155603
2.98046398046398 0.558463977647994
2.98168498168498 0.558281366020924
2.98290598290598 0.558098866183365
2.98412698412698 0.557916478044364
2.98534798534799 0.557734201513042
2.98656898656899 0.55755203649859
2.98778998778999 0.557369982910277
2.98901098901099 0.557188040657439
2.99023199023199 0.557006209649491
2.99145299145299 0.556824489795918
2.99267399267399 0.556642881006279
2.99389499389499 0.556461383190205
2.995115995116 0.556279996257401
2.996336996337 0.556098720117646
2.997557997558 0.555917554680792
2.998778998779 0.555736499856762
3 0.555555555555556
3.001221001221 0.555374721687242
3.002442002442 0.555193998161967
3.003663003663 0.555013384889946
3.004884004884 0.554832881781472
3.00610500610501 0.554652488746906
3.00732600732601 0.554472205696686
3.00854700854701 0.554292032541322
3.00976800976801 0.554111969191398
3.01098901098901 0.553932015557568
3.01221001221001 0.553752171550564
3.01343101343101 0.553572437081187
3.01465201465201 0.553392812060313
3.01587301587302 0.553213296398892
3.01709401709402 0.553033890007945
3.01831501831502 0.552854592798567
3.01953601953602 0.552675404681928
3.02075702075702 0.552496325569267
3.02197802197802 0.552317355371901
3.02319902319902 0.552138494001216
3.02442002442002 0.551959741368674
3.02564102564103 0.551781097385809
3.02686202686203 0.551602561964227
3.02808302808303 0.551424135015609
3.02930402930403 0.551245816451708
3.03052503052503 0.55106760618435
3.03174603174603 0.550889504125435
3.03296703296703 0.550711510186936
3.03418803418803 0.550533624280897
3.03540903540904 0.550355846319437
3.03663003663004 0.550178176214749
3.03785103785104 0.550000613879095
3.03907203907204 0.549823159224816
3.04029304029304 0.54964581216432
3.04151404151404 0.549468572610092
3.04273504273504 0.549291440474688
3.04395604395604 0.549114415670737
3.04517704517705 0.548937498110943
3.04639804639805 0.548760687708082
3.04761904761905 0.548583984375
3.04884004884005 0.54840738802462
3.05006105006105 0.548230898569937
3.05128205128205 0.548054515924017
3.05250305250305 0.54787824
3.05372405372405 0.5477020707111
3.05494505494505 0.547526007970602
3.05616605616606 0.547350051691865
3.05738705738706 0.547174201788321
3.05860805860806 0.546998458173473
3.05982905982906 0.5468228207609
3.06105006105006 0.546647289464251
3.06227106227106 0.546471864197248
3.06349206349206 0.546296544873688
3.06471306471306 0.546121331407438
3.06593406593407 0.54594622371244
3.06715506715507 0.545771221702706
3.06837606837607 0.545596325292324
3.06959706959707 0.545421534395452
3.07081807081807 0.545246848926323
3.07203907203907 0.54507226879924
3.07326007326007 0.54489779392858
3.07448107448107 0.544723424228793
3.07570207570208 0.544549159614402
3.07692307692308 0.544375
3.07814407814408 0.544200945300255
3.07936507936508 0.544026995429908
3.08058608058608 0.543853150303769
3.08180708180708 0.543679409836724
3.08302808302808 0.543505773943731
3.08424908424908 0.543332242539819
3.08547008547009 0.543158815540089
3.08669108669109 0.542985492859718
3.08791208791209 0.542812274413951
3.08913308913309 0.542639160118108
3.09035409035409 0.542466149887581
3.09157509157509 0.542293243637834
3.09279609279609 0.542120441284402
3.09401709401709 0.541947742742895
3.0952380952381 0.541775147928994
3.0964590964591 0.541602656758451
3.0976800976801 0.541430269147092
3.0989010989011 0.541257985010814
3.1001221001221 0.541085804265588
3.1013431013431 0.540913726827454
3.1025641025641 0.540741752612526
3.1037851037851 0.540569881536992
3.10500610500611 0.540398113517109
3.10622710622711 0.540226448469206
3.10744810744811 0.540054886309687
3.10866910866911 0.539883426955025
3.10989010989011 0.539712070321767
3.11111111111111 0.539540816326531
3.11233211233211 0.539369664886006
3.11355311355311 0.539198615916955
3.11477411477411 0.539027669336212
3.11599511599512 0.538856825060681
3.11721611721612 0.538686083007342
3.11843711843712 0.538515443093242
3.11965811965812 0.538344905235504
3.12087912087912 0.538174469351319
3.12210012210012 0.538004135357953
3.12332112332112 0.537833903172741
3.12454212454212 0.537663772713092
3.12576312576313 0.537493743896484
3.12698412698413 0.53732381664047
3.12820512820513 0.537153990862671
3.12942612942613 0.536984266480783
3.13064713064713 0.53681464341257
3.13186813186813 0.536645121575869
3.13308913308913 0.536475700888591
3.13431013431013 0.536306381268714
3.13553113553114 0.536137162634291
3.13675213675214 0.535968044903444
3.13797313797314 0.535799027994368
3.13919413919414 0.535630111825327
3.14041514041514 0.53546129631466
3.14163614163614 0.535292581380774
3.14285714285714 0.535123966942149
3.14407814407814 0.534955452917334
3.14529914529915 0.534787039224953
3.14652014652015 0.534618725783697
3.14774114774115 0.534450512512331
3.14896214896215 0.534282399329689
3.15018315018315 0.534114386154678
3.15140415140415 0.533946472906275
3.15262515262515 0.533778659503528
3.15384615384615 0.533610945865556
3.15506715506715 0.533443331911549
3.15628815628816 0.533275817560768
3.15750915750916 0.533108402732543
3.15873015873016 0.532941087346279
3.15995115995116 0.532773871321448
3.16117216117216 0.532606754577594
3.16239316239316 0.532439737034332
3.16361416361416 0.532272818611347
3.16483516483516 0.532105999228395
3.16605616605617 0.531939278805303
3.16727716727717 0.531772657261969
3.16849816849817 0.53160613451836
3.16971916971917 0.531439710494515
3.17094017094017 0.531273385110541
3.17216117216117 0.531107158286619
3.17338217338217 0.530941029942999
3.17460317460317 0.530775
3.17582417582418 0.530609068378013
3.17704517704518 0.530443234997498
3.17826617826618 0.530277499778987
3.17948717948718 0.53011186264308
3.18070818070818 0.52994632351045
3.18192918192918 0.529780882301837
3.18315018315018 0.529615538938054
3.18437118437118 0.529450293339983
3.18559218559219 0.529285145428574
3.18681318681319 0.529120095124851
3.18803418803419 0.528955142349906
3.18925518925519 0.528790287024899
3.19047619047619 0.528625529071063
3.19169719169719 0.528460868409699
3.19291819291819 0.528296304962179
3.19413919413919 0.528131838649945
3.1953601953602 0.527967469394507
3.1965811965812 0.527803197117447
3.1978021978022 0.527639021740414
3.1990231990232 0.527474943185129
3.2002442002442 0.527310961373382
3.2014652014652 0.527147076227032
3.2026862026862 0.526983287668007
3.2039072039072 0.526819595618307
3.20512820512821 0.526656
3.20634920634921 0.526492500735222
3.20757020757021 0.52632909774618
3.20879120879121 0.526165790955151
3.21001221001221 0.526002580284479
3.21123321123321 0.52583946565658
3.21245421245421 0.525676446993937
3.21367521367521 0.525513524219104
3.21489621489622 0.525350697254702
3.21611721611722 0.525187966023422
3.21733821733822 0.525025330448027
3.21855921855922 0.524862790451344
3.21978021978022 0.524700345956272
3.22100122100122 0.524537996885779
3.22222222222222 0.524375743162901
3.22344322344322 0.524213584710744
3.22466422466422 0.524051521452481
3.22588522588523 0.523889553311355
3.22710622710623 0.523727680210678
3.22832722832723 0.52356590207383
3.22954822954823 0.523404218824261
3.23076923076923 0.523242630385488
3.23199023199023 0.523081136681096
3.23321123321123 0.522919737634742
3.23443223443223 0.522758433170149
3.23565323565324 0.522597223211107
3.23687423687424 0.522436107681478
3.23809523809524 0.52227508650519
3.23931623931624 0.522114159606241
3.24053724053724 0.521953326908694
3.24175824175824 0.521792588336685
3.24297924297924 0.521631943814414
3.24420024420024 0.521471393266152
3.24542124542125 0.521310936616238
3.24664224664225 0.521150573789076
3.24786324786325 0.520990304709141
3.24908424908425 0.520830129300977
3.25030525030525 0.520670047489192
3.25152625152625 0.520510059198465
3.25274725274725 0.520350164353543
3.25396825396825 0.520190362879238
3.25518925518926 0.520030654700434
3.25641025641026 0.519871039742079
3.25763125763126 0.519711517929191
3.25885225885226 0.519552089186855
3.26007326007326 0.519392753440222
3.26129426129426 0.519233510614514
3.26251526251526 0.519074360635017
3.26373626373626 0.518915303427088
3.26495726495726 0.518756338916148
3.26617826617827 0.518597467027688
3.26739926739927 0.518438687687265
3.26862026862027 0.518280000820504
3.26984126984127 0.518121406353096
3.27106227106227 0.517962904210802
3.27228327228327 0.517804494319448
3.27350427350427 0.517646176604926
3.27472527472527 0.517487950993199
3.27594627594628 0.517329817410293
3.27716727716728 0.517171775782303
3.27838827838828 0.517013826035392
3.27960927960928 0.516855968095788
3.28083028083028 0.516698201889787
3.28205128205128 0.51654052734375
3.28327228327228 0.516382944384108
3.28449328449328 0.516225452937356
3.28571428571429 0.516068052930057
3.28693528693529 0.51591074428884
3.28815628815629 0.515753526940402
3.28937728937729 0.515596400811504
3.29059829059829 0.515439365828976
3.29181929181929 0.515282421919714
3.29304029304029 0.515125569010679
3.29426129426129 0.5149688070289
3.2954822954823 0.514812135901472
3.2967032967033 0.514655555555556
3.2979242979243 0.514499065918378
3.2991452991453 0.514342666917233
3.3003663003663 0.51418635847948
3.3015873015873 0.514030140532544
3.3028083028083 0.513874013003919
3.3040293040293 0.513717975821161
3.30525030525031 0.513562028911895
3.30647130647131 0.51340617220381
3.30769230769231 0.513250405624662
3.30891330891331 0.513094729102273
3.31013431013431 0.512939142564529
3.31135531135531 0.512783645939384
3.31257631257631 0.512628239154858
3.31379731379731 0.512472922139033
3.31501831501832 0.51231769482006
3.31623931623932 0.512162557126156
3.31746031746032 0.5120075089856
3.31868131868132 0.51185255032674
3.31990231990232 0.511697681077988
3.32112332112332 0.51154290116782
3.32234432234432 0.51138821052478
3.32356532356532 0.511233609077476
3.32478632478632 0.511079096754581
3.32600732600733 0.510924673484834
3.32722832722833 0.510770339197037
3.32844932844933 0.51061609382006
3.32967032967033 0.510461937282837
3.33089133089133 0.510307869514366
3.33211233211233 0.510153890443711
3.33333333333333 0.51
3.33455433455433 0.509846198112427
3.33577533577534 0.50969248471025
3.33699633699634 0.509538859722793
3.33821733821734 0.509385323079442
3.33943833943834 0.509231874709651
3.34065934065934 0.509078514542936
3.34188034188034 0.508925242508879
3.34310134310134 0.508772058537127
3.34432234432234 0.508618962557389
3.34554334554335 0.508465954499441
3.34676434676435 0.508313034293122
3.34798534798535 0.508160201868336
3.34920634920635 0.50800745715505
3.35042735042735 0.507854800083299
3.35164835164835 0.507702230583177
3.35286935286935 0.507549748584845
3.35409035409035 0.507397354018528
3.35531135531136 0.507245046814515
3.35653235653236 0.507092826903159
3.35775335775336 0.506940694214876
3.35897435897436 0.506788648680147
3.36019536019536 0.506636690229516
3.36141636141636 0.506484818793592
3.36263736263736 0.506333034303046
3.36385836385836 0.506181336688614
3.36507936507937 0.506029725881096
3.36630036630037 0.505878201811355
3.36752136752137 0.505726764410317
3.36874236874237 0.505575413608972
3.36996336996337 0.505424149338374
3.37118437118437 0.50527297152964
3.37240537240537 0.505121880113949
3.37362637362637 0.504970875022547
3.37484737484737 0.504819956186738
3.37606837606838 0.504669123537895
3.37728937728938 0.504518377007449
3.37851037851038 0.504367716526897
3.37973137973138 0.504217142027799
3.38095238095238 0.504066653441777
3.38217338217338 0.503916250700517
3.38339438339438 0.503765933735768
3.38461538461538 0.503615702479339
3.38583638583639 0.503465556863106
3.38705738705739 0.503315496819005
3.38827838827839 0.503165522279036
3.38949938949939 0.503015633175261
3.39072039072039 0.502865829439805
3.39194139194139 0.502716111004856
3.39316239316239 0.502566477802664
3.39438339438339 0.50241692976554
3.3956043956044 0.502267466825861
3.3968253968254 0.502118088916063
3.3980463980464 0.501968795968645
3.3992673992674 0.501819587916171
3.4004884004884 0.501670464691264
3.4017094017094 0.50152142622661
3.4029304029304 0.501372472454959
3.4041514041514 0.501223603309119
3.40537240537241 0.501074818721965
3.40659340659341 0.500926118626431
3.40781440781441 0.500777502955513
3.40903540903541 0.500628971642269
3.41025641025641 0.50048052461982
3.41147741147741 0.500332161821348
3.41269841269841 0.500183883180097
3.41391941391941 0.500035688629373
3.41514041514041 0.499887578102541
3.41636141636142 0.499739551533031
3.41758241758242 0.499591608854334
3.41880341880342 0.49944375
3.42002442002442 0.499295974903643
3.42124542124542 0.499148283498939
3.42246642246642 0.499000675719621
3.42368742368742 0.498853151499488
3.42490842490842 0.498705710772398
3.42612942612943 0.498558353472271
3.42735042735043 0.498411079533087
3.42857142857143 0.498263888888889
3.42979242979243 0.498116781473778
3.43101343101343 0.49796975722192
3.43223443223443 0.497822816067538
3.43345543345543 0.497675957944918
3.43467643467643 0.497529182788407
3.43589743589744 0.497382490532413
3.43711843711844 0.497235881111402
3.43833943833944 0.497089354459904
3.43956043956044 0.496942910512509
3.44078144078144 0.496796549203866
3.44200244200244 0.496650270468685
3.44322344322344 0.496504074241738
3.44444444444444 0.496357960457856
3.44566544566545 0.496211929051931
3.44688644688645 0.496065979958915
3.44810744810745 0.49592011311382
3.44932844932845 0.495774328451719
3.45054945054945 0.495628625907745
3.45177045177045 0.49548300541709
3.45299145299145 0.495337466915008
3.45421245421245 0.495192010336812
3.45543345543346 0.495046635617875
3.45665445665446 0.49490134269363
3.45787545787546 0.494756131499569
3.45909645909646 0.494611001971246
3.46031746031746 0.494465954044272
3.46153846153846 0.494320987654321
3.46275946275946 0.494176102737124
3.46398046398046 0.494031299228472
3.46520146520147 0.493886577064216
3.46642246642247 0.493741936180268
3.46764346764347 0.493597376512597
3.46886446886447 0.493452897997232
3.47008547008547 0.493308500570264
3.47130647130647 0.493164184167839
3.47252747252747 0.493019948726166
3.47374847374847 0.49287579418151
3.47496947496948 0.492731720470199
3.47619047619048 0.492587727528617
3.47741147741148 0.492443815293208
3.47863247863248 0.492299983700475
3.47985347985348 0.492156232686981
3.48107448107448 0.492012562189345
3.48229548229548 0.49186897214425
3.48351648351648 0.491725462488432
3.48473748473748 0.491582033158689
3.48595848595849 0.491438684091878
3.48717948717949 0.491295415224913
3.48840048840049 0.491152226494769
3.48962148962149 0.491009117838476
3.49084249084249 0.490866089193126
3.49206349206349 0.490723140495868
3.49328449328449 0.490580271683908
3.49450549450549 0.490437482694514
3.4957264957265 0.490294773465008
3.4969474969475 0.490152143932774
3.4981684981685 0.490009594035251
3.4993894993895 0.489867123709939
3.5006105006105 0.489724732894395
3.5018315018315 0.489582421526234
3.5030525030525 0.489440189543128
3.5042735042735 0.489298036882808
3.50549450549451 0.489155963483063
3.50671550671551 0.489013969281741
3.50793650793651 0.488872054216744
3.50915750915751 0.488730218226036
3.51037851037851 0.488588461247637
3.51159951159951 0.488446783219624
3.51282051282051 0.488305184080132
3.51404151404151 0.488163663767354
3.51526251526252 0.488022222219541
3.51648351648352 0.487880859375
3.51770451770452 0.487739575172096
3.51892551892552 0.487598369549252
3.52014652014652 0.487457242444947
3.52136752136752 0.487316193797719
3.52258852258852 0.487175223546161
3.52380952380952 0.487034331628926
3.52503052503052 0.486893517984722
3.52625152625153 0.486752782552313
3.52747252747253 0.486612125270523
3.52869352869353 0.486471546078232
3.52991452991453 0.486331044914375
3.53113553113553 0.486190621717946
3.53235653235653 0.486050276427994
3.53357753357753 0.485910008983627
3.53479853479853 0.485769819324009
3.53601953601954 0.485629707388358
3.53724053724054 0.485489673115952
3.53846153846154 0.485349716446125
3.53968253968254 0.485209837318265
3.54090354090354 0.485070035671819
3.54212454212454 0.48493031144629
3.54334554334554 0.484790664581237
3.54456654456654 0.484651095016274
3.54578754578755 0.484511602691073
3.54700854700855 0.484372187545362
3.54822954822955 0.484232849518925
3.54945054945055 0.484093588551601
3.55067155067155 0.483954404583287
3.55189255189255 0.483815297553934
3.55311355311355 0.48367626740355
3.55433455433455 0.483537314072199
3.55555555555556 0.4833984375
3.55677655677656 0.483259637627129
3.55799755799756 0.483120914393817
3.55921855921856 0.482982267740351
3.56043956043956 0.482843697607072
3.56166056166056 0.48270520393438
3.56288156288156 0.482566786662727
3.56410256410256 0.482428445732623
3.56532356532357 0.482290181084631
3.56654456654457 0.482151992659373
3.56776556776557 0.482013880397522
3.56898656898657 0.48187584423981
3.57020757020757 0.481737884127023
3.57142857142857 0.4816
3.57264957264957 0.481462191799638
3.57387057387057 0.481324459466889
3.57509157509158 0.481186802942757
3.57631257631258 0.481049222168305
3.57753357753358 0.480911717084649
3.57875457875458 0.480774287632958
3.57997557997558 0.48063693375446
3.58119658119658 0.480499655390434
3.58241758241758 0.480362452482216
3.58363858363858 0.480225324971196
3.58485958485959 0.480088272798818
3.58608058608059 0.479951295906582
3.58730158730159 0.47981439423604
3.58852258852259 0.479677567728803
3.58974358974359 0.479540816326531
3.59096459096459 0.479404139970942
3.59218559218559 0.479267538603807
3.59340659340659 0.479131012166952
3.59462759462759 0.478994560602257
3.5958485958486 0.478858183851655
3.5970695970696 0.478721881857135
3.5982905982906 0.478585654560739
3.5995115995116 0.478449501904564
3.6007326007326 0.478313423830759
3.6019536019536 0.478177420281528
3.6031746031746 0.478041491199131
3.6043956043956 0.477905636525877
3.60561660561661 0.477769856204135
3.60683760683761 0.477634150176321
3.60805860805861 0.477498518384911
3.60927960927961 0.47736296077243
3.61050061050061 0.477227477281458
3.61172161172161 0.47709206785463
3.61294261294261 0.476956732434633
3.61416361416361 0.476821470964207
3.61538461538462 0.476686283386148
3.61660561660562 0.476551169643301
3.61782661782662 0.476416129678568
3.61904761904762 0.476281163434903
3.62026862026862 0.476146270855313
3.62148962148962 0.476011451882858
3.62271062271062 0.475876706460653
3.62393162393162 0.475742034531862
3.62515262515263 0.475607436039706
3.62637362637363 0.475472910927456
3.62759462759463 0.475338459138439
3.62881562881563 0.475204080616032
3.63003663003663 0.475069775303666
3.63125763125763 0.474935543144825
3.63247863247863 0.474801384083045
3.63369963369963 0.474667298061915
3.63492063492063 0.474533285025076
3.63614163614164 0.474399344916222
3.63736263736264 0.474265477679101
3.63858363858364 0.474131683257511
3.63980463980464 0.473997961595303
3.64102564102564 0.473864312636382
3.64224664224664 0.473730736324702
3.64346764346764 0.473597232604274
3.64468864468864 0.473463801419156
3.64590964590965 0.473330442713462
3.64713064713065 0.473197156431357
3.64835164835165 0.473063942517056
3.64957264957265 0.47293080091483
3.65079365079365 0.472797731568998
3.65201465201465 0.472664734423934
3.65323565323565 0.472531809424061
3.65445665445665 0.472398956513857
3.65567765567766 0.472266175637849
3.65689865689866 0.472133466740617
3.65811965811966 0.472000829766792
3.65934065934066 0.471868264661057
3.66056166056166 0.471735771368148
3.66178266178266 0.47160334983285
3.66300366300366 0.471471
3.66422466422466 0.471338721814488
3.66544566544567 0.471206515221254
3.66666666666667 0.471074380165289
3.66788766788767 0.470942316591637
3.66910866910867 0.470810324445392
3.67032967032967 0.470678403671699
3.67155067155067 0.470546554215754
3.67277167277167 0.470414776022805
3.67399267399267 0.47028306903815
3.67521367521368 0.470151433207139
3.67643467643468 0.470019868475173
3.67765567765568 0.469888374787702
3.67887667887668 0.469756952090229
3.68009768009768 0.469625600328306
3.68131868131868 0.469494319447538
3.68253968253968 0.469363109393579
3.68376068376068 0.469231970112133
3.68498168498168 0.469100901548957
3.68620268620269 0.468969903649855
3.68742368742369 0.468838976360686
3.68864468864469 0.468708119627355
3.68986568986569 0.468577333395821
3.69108669108669 0.46844661761209
3.69230769230769 0.468315972222222
3.69352869352869 0.468185397172324
3.69474969474969 0.468054892408555
3.6959706959707 0.467924457877124
3.6971916971917 0.467794093524288
3.6984126984127 0.467663799296358
3.6996336996337 0.467533575139692
3.7008547008547 0.467403421000699
3.7020757020757 0.467273336825837
3.7032967032967 0.467143322561615
3.7045177045177 0.467013378154591
3.70573870573871 0.466883503551373
3.70695970695971 0.466753698698621
3.70818070818071 0.466623963543039
3.70940170940171 0.466494298031387
3.71062271062271 0.466364702110471
3.71184371184371 0.466235175727147
3.71306471306471 0.46610571882832
3.71428571428571 0.465976331360947
3.71550671550672 0.465847013272031
3.71672771672772 0.465717764508626
3.71794871794872 0.465588585017836
3.71916971916972 0.465459474746813
3.72039072039072 0.465330433642758
3.72161172161172 0.465201461652923
3.72283272283272 0.465072558724608
3.72405372405372 0.46494372480516
3.72527472527473 0.464814959841978
3.72649572649573 0.46468626378251
3.72771672771673 0.46455763657425
3.72893772893773 0.464429078164744
3.73015873015873 0.464300588501584
3.73137973137973 0.464172167532414
3.73260073260073 0.464043815204924
3.73382173382173 0.463915531466853
3.73504273504274 0.463787316265991
3.73626373626374 0.463659169550173
3.73748473748474 0.463531091267285
3.73870573870574 0.463403081365262
3.73992673992674 0.463275139792084
3.74114774114774 0.463147266495784
3.74236874236874 0.463019461424439
3.74358974358974 0.462891724526178
3.74481074481074 0.462764055749175
3.74603174603175 0.462636455041655
3.74725274725275 0.462508922351889
3.74847374847375 0.462381457628198
3.74969474969475 0.462254060818949
3.75091575091575 0.462126731872559
3.75213675213675 0.461999470737491
3.75335775335775 0.461872277362258
3.75457875457875 0.461745151695419
3.75579975579976 0.461618093685583
3.75702075702076 0.461491103281404
3.75824175824176 0.461364180431586
3.75946275946276 0.461237325084879
3.76068376068376 0.461110537190083
3.76190476190476 0.460983816696042
3.76312576312576 0.460857163551652
3.76434676434676 0.460730577705852
3.76556776556777 0.460604059107632
3.76678876678877 0.460477607706028
3.76800976800977 0.460351223450122
3.76923076923077 0.460224906289046
3.77045177045177 0.460098656171978
3.77167277167277 0.459972473048142
3.77289377289377 0.459846356866811
3.77411477411477 0.459720307577305
3.77533577533578 0.45959432512899
3.77655677655678 0.459468409471279
3.77777777777778 0.459342560553633
3.77899877899878 0.45921677832556
3.78021978021978 0.459091062736614
3.78144078144078 0.458965413736397
3.78266178266178 0.458839831274556
3.78388278388278 0.458714315300786
3.78510378510378 0.458588865764828
3.78632478632479 0.458463482616472
3.78754578754579 0.458338165805551
3.78876678876679 0.458212915281948
3.78998778998779 0.458087730995589
3.79120879120879 0.45796261289645
3.79242979242979 0.457837560934552
3.79365079365079 0.45771257505996
3.79487179487179 0.45758765522279
3.7960927960928 0.457462801373201
3.7973137973138 0.457338013461399
3.7985347985348 0.457213291437637
3.7997557997558 0.457088635252212
3.8009768009768 0.45696404485547
3.8021978021978 0.456839520197801
3.8034188034188 0.456715061229643
3.8046398046398 0.456590667901477
3.80586080586081 0.456466340163832
3.80708180708181 0.456342077967283
3.80830280830281 0.45621788126245
3.80952380952381 0.45609375
3.81074481074481 0.455969684130644
3.81196581196581 0.45584568360514
3.81318681318681 0.455721748374291
3.81440781440781 0.455597878388946
3.81562881562882 0.4554740736
3.81684981684982 0.455350333958392
3.81807081807082 0.455226659415109
3.81929181929182 0.455103049921181
3.82051282051282 0.454979505427683
3.82173382173382 0.454856025885739
3.82295482295482 0.454732611246515
3.82417582417582 0.454609261461223
3.82539682539683 0.454485976481121
3.82661782661783 0.454362756257511
3.82783882783883 0.454239600741741
3.82905982905983 0.454116509885204
3.83028083028083 0.453993483639338
3.83150183150183 0.453870521955624
3.83272283272283 0.453747624785593
3.83394383394383 0.453624792080815
3.83516483516484 0.453502023792908
3.83638583638584 0.453379319873535
3.83760683760684 0.453256680274403
3.83882783882784 0.453134104947264
3.84004884004884 0.453011593843914
3.84126984126984 0.452889146916194
3.84249084249084 0.45276676411599
3.84371184371184 0.452644445395233
3.84493284493285 0.452522190705896
3.84615384615385 0.4524
3.84737484737485 0.452277873229608
3.84859584859585 0.452155810346827
3.84981684981685 0.45203381130381
3.85103785103785 0.451911876052754
3.85225885225885 0.4517900045459
3.85347985347985 0.451668196735532
3.85470085470085 0.451546452573979
3.85592185592186 0.451424772013616
3.85714285714286 0.451303155006859
3.85836385836386 0.451181601506169
3.85958485958486 0.451060111464052
3.86080586080586 0.450938684833057
3.86202686202686 0.450817321565777
3.86324786324786 0.450696021614849
3.86446886446886 0.450574784932953
3.86568986568987 0.450453611472815
3.86691086691087 0.450332501187202
3.86813186813187 0.450211454028926
3.86935286935287 0.450090469950842
3.87057387057387 0.44996954890585
3.87179487179487 0.449848690846893
3.87301587301587 0.449727895726955
3.87423687423687 0.449607163499067
3.87545787545788 0.449486494116302
3.87667887667888 0.449365887531775
3.87789987789988 0.449245343698647
3.87912087912088 0.449124862570119
3.88034188034188 0.449004444099439
3.88156288156288 0.448884088239895
3.88278388278388 0.44876379494482
3.88400488400488 0.448643564167589
3.88522588522589 0.448523395861621
3.88644688644689 0.448403289980377
3.88766788766789 0.448283246477362
3.88888888888889 0.448163265306122
3.89010989010989 0.44804334642025
3.89133089133089 0.447923489773376
3.89255189255189 0.447803695319178
3.89377289377289 0.447683963011375
3.89499389499389 0.447564292803726
3.8962148962149 0.447444684650038
3.8974358974359 0.447325138504155
3.8986568986569 0.447205654319968
3.8998778998779 0.447086232051408
3.9010989010989 0.44696687165245
3.9023199023199 0.44684757307711
3.9035409035409 0.446728336279447
3.9047619047619 0.446609161213563
3.90598290598291 0.446490047833602
3.90720390720391 0.44637099609375
3.90842490842491 0.446252005948235
3.90964590964591 0.446133077351328
3.91086691086691 0.44601421025734
3.91208791208791 0.445895404620629
3.91330891330891 0.445776660395589
3.91452991452991 0.44565797753666
3.91575091575092 0.445539355998323
3.91697191697192 0.445420795735101
3.91819291819292 0.445302296701558
3.91941391941392 0.445183858852302
3.92063492063492 0.445065482141979
3.92185592185592 0.444947166525281
3.92307692307692 0.44482891195694
3.92429792429792 0.444710718391728
3.92551892551893 0.444592585784462
3.92673992673993 0.444474514089998
3.92796092796093 0.444356503263234
3.92918192918193 0.444238553259111
3.93040293040293 0.444120664032609
3.93162393162393 0.444002835538752
3.93284493284493 0.443885067732604
3.93406593406593 0.443767360569271
3.93528693528694 0.443649714003898
3.93650793650794 0.443532127991675
3.93772893772894 0.443414602487831
3.93894993894994 0.443297137447637
3.94017094017094 0.443179732826403
3.94139194139194 0.443062388579483
3.94261294261294 0.442945104662272
3.94383394383394 0.442827881030203
3.94505494505495 0.442710717638752
3.94627594627595 0.442593614443437
3.94749694749695 0.442476571399815
3.94871794871795 0.442359588463484
3.94993894993895 0.442242665590085
3.95115995115995 0.442125802735297
3.95238095238095 0.442008999854841
3.95360195360195 0.441892256904479
3.95482295482295 0.441775573840012
3.95604395604396 0.441658950617284
3.95726495726496 0.441542387192178
3.95848595848596 0.441425883520618
3.95970695970696 0.441309439558568
3.96092796092796 0.441193055262034
3.96214896214896 0.441076730587059
3.96336996336996 0.440960465489731
3.96459096459096 0.440844259926175
3.96581196581197 0.440728113852556
3.96703296703297 0.440612027225083
3.96825396825397 0.440496
3.96947496947497 0.440380032133595
3.97069597069597 0.440264123582195
3.97191697191697 0.440148274302167
3.97313797313797 0.440032484249918
3.97435897435897 0.439916753381894
3.97557997557998 0.439801081654583
3.97680097680098 0.439685469024511
3.97802197802198 0.439569915448246
3.97924297924298 0.439454420882394
3.98046398046398 0.439338985283601
3.98168498168498 0.439223608608554
3.98290598290598 0.439108290813977
3.98412698412698 0.438993031856637
3.98534798534799 0.438877831693339
3.98656898656899 0.438762690280927
3.98778998778999 0.438647607576287
3.98901098901099 0.43853258353634
3.99023199023199 0.438417618118051
3.99145299145299 0.438302711278423
3.99267399267399 0.438187862974497
3.99389499389499 0.438073073163355
3.995115995116 0.437958341802117
3.996336996337 0.437843668847944
3.997557997558 0.437729054258035
3.998778998779 0.437614497989628
4 0.4375
4.001221001221 0.437385560246469
4.002442002442 0.437271178686389
4.003663003663 0.437156855277157
4.004884004884 0.437042589976205
4.00610500610501 0.436928382741006
4.00732600732601 0.436814233529072
4.00854700854701 0.436700142297953
4.00976800976801 0.436586109005239
4.01098901098901 0.436472133608557
4.01221001221001 0.436358216065575
4.01343101343101 0.436244356333998
4.01465201465201 0.43613055437157
4.01587301587302 0.436016810136075
4.01709401709402 0.435903123585333
4.01831501831502 0.435789494677205
4.01953601953602 0.435675923369589
4.02075702075702 0.435562409620422
4.02197802197802 0.43544895338768
4.02319902319902 0.435335554629376
4.02442002442002 0.435222213303563
4.02564102564103 0.435108929368331
4.02686202686203 0.43499570278181
4.02808302808303 0.434882533502165
4.02930402930403 0.434769421487603
4.03052503052503 0.434656366696367
4.03174603174603 0.434543369086738
4.03296703296703 0.434430428617036
4.03418803418803 0.434317545245619
4.03540903540904 0.434204718930882
4.03663003663004 0.43409194963126
4.03785103785104 0.433979237305222
4.03907203907204 0.43386658191128
4.04029304029304 0.433753983407981
4.04151404151404 0.433641441753909
4.04273504273504 0.433528956907687
4.04395604395604 0.433416528827977
4.04517704517705 0.433304157473477
4.04639804639805 0.433191842802922
4.04761904761905 0.433079584775087
4.04884004884005 0.432967383348782
4.05006105006105 0.432855238482856
4.05128205128205 0.432743150136196
4.05250305250305 0.432631118267726
4.05372405372405 0.432519142836406
4.05494505494505 0.432407223801235
4.05616605616606 0.43229536112125
4.05738705738706 0.432183554755523
4.05860805860806 0.432071804663165
4.05982905982906 0.431960110803324
4.06105006105006 0.431848473135185
4.06227106227106 0.43173689161797
4.06349206349206 0.431625366210938
4.06471306471306 0.431513896873385
4.06593406593407 0.431402483564646
4.06715506715507 0.43129112624409
4.06837606837607 0.431179824871125
4.06959706959707 0.431068579405195
4.07081807081807 0.430957389805782
4.07203907203907 0.430846256032404
4.07326007326007 0.430735178044615
4.07448107448107 0.430624155802007
4.07570207570208 0.430513189264209
4.07692307692308 0.430402278390887
4.07814407814408 0.43029142314174
4.07936507936508 0.43018062347651
4.08058608058608 0.43006987935497
4.08180708180708 0.429959190736932
4.08302808302808 0.429848557582244
4.08424908424908 0.429737979850791
4.08547008547009 0.429627457502495
4.08669108669109 0.429516990497312
4.08791208791209 0.429406578795237
4.08913308913309 0.429296222356299
4.09035409035409 0.429185921140566
4.09157509157509 0.42907567510814
4.09279609279609 0.42896548421916
4.09401709401709 0.428855348433802
4.09523809523809 0.428745267712277
4.0964590964591 0.428635242014832
4.0976800976801 0.428525271301751
4.0989010989011 0.428415355533354
4.1001221001221 0.428305494669996
4.1013431013431 0.428195688672069
4.1025641025641 0.4280859375
4.1037851037851 0.427976241114253
4.1050061050061 0.427866599475327
4.10622710622711 0.427757012543758
4.10744810744811 0.427647480280115
4.10866910866911 0.427538002645006
4.10989010989011 0.427428579599073
4.11111111111111 0.427319211102995
4.11233211233211 0.427209897117484
4.11355311355311 0.42710063760329
4.11477411477411 0.426991432521199
4.11599511599512 0.426882281832029
4.11721611721612 0.426773185496638
4.11843711843712 0.426664143475916
4.11965811965812 0.42655515573079
4.12087912087912 0.426446222222222
4.12210012210012 0.42633734291121
4.12332112332112 0.426228517758787
4.12454212454212 0.426119746726021
4.12576312576313 0.426011029774014
4.12698412698413 0.425902366863905
4.12820512820513 0.425793757956869
4.12942612942613 0.425685203014113
4.13064713064713 0.425576701996883
4.13186813186813 0.425468254866455
4.13308913308913 0.425359861584146
4.13431013431013 0.425251522111303
4.13553113553114 0.425143236409311
4.13675213675214 0.425035004439587
4.13797313797314 0.424926826163587
4.13919413919414 0.424818701542799
4.14041514041514 0.424710630538745
4.14163614163614 0.424602613112985
4.14285714285714 0.424494649227111
4.14407814407814 0.42438673884275
4.14529914529915 0.424278881921564
4.14652014652015 0.424171078425252
4.14774114774115 0.424063328315543
4.14896214896215 0.423955631554205
4.15018315018315 0.423847988103037
4.15140415140415 0.423740397923875
4.15262515262515 0.423632860978589
4.15384615384615 0.423525377229081
4.15506715506716 0.423417946637291
4.15628815628816 0.42331056916519
4.15750915750916 0.423203244774787
4.15873015873016 0.423095973428122
4.15995115995116 0.42298875508727
4.16117216117216 0.422881589714342
4.16239316239316 0.422774477271481
4.16361416361416 0.422667417720866
4.16483516483517 0.422560411024707
4.16605616605617 0.422453457145252
4.16727716727717 0.422346556044781
4.16849816849817 0.422239707685608
4.16971916971917 0.42213291203008
4.17094017094017 0.42202616904058
4.17216117216117 0.421919478679525
4.17338217338217 0.421812840909363
4.17460317460317 0.421706255692579
4.17582417582418 0.42159972299169
4.17704517704518 0.421493242769247
4.17826617826618 0.421386814987834
4.17948717948718 0.421280439610072
4.18070818070818 0.421174116598611
4.18192918192918 0.421067845916138
4.18315018315018 0.420961627525373
4.18437118437118 0.420855461389067
4.18559218559219 0.420749347470008
4.18681318681319 0.420643285731016
4.18803418803419 0.420537276134944
4.18925518925519 0.420431318644679
4.19047619047619 0.42032541322314
4.19169719169719 0.420219559833283
4.19291819291819 0.420113758438093
4.19413919413919 0.420008009000591
4.1953601953602 0.41990231148383
4.1965811965812 0.419796665850897
4.1978021978022 0.41969107206491
4.1990231990232 0.419585530089025
4.2002442002442 0.419480039886425
4.2014652014652 0.419374601420331
4.2026862026862 0.419269214653994
4.2039072039072 0.4191638795507
4.20512820512821 0.419058596073766
4.20634920634921 0.418953364186543
4.20757020757021 0.418848183852416
4.20879120879121 0.418743055034802
4.21001221001221 0.418637977697148
4.21123321123321 0.41853295180294
4.21245421245421 0.41842797731569
4.21367521367521 0.418323054198948
4.21489621489622 0.418218182416293
4.21611721611722 0.418113361931339
4.21733821733822 0.418008592707732
4.21855921855922 0.417903874709151
4.21978021978022 0.417799207899306
4.22100122100122 0.41769459224194
4.22222222222222 0.417590027700831
4.22344322344322 0.417485514239786
4.22466422466422 0.417381051822647
4.22588522588523 0.417276640413286
4.22710622710623 0.41717227997561
4.22832722832723 0.417067970473557
4.22954822954823 0.416963711871096
4.23076923076923 0.416859504132231
4.23199023199023 0.416755347220997
4.23321123321123 0.416651241101459
4.23443223443223 0.416547185737719
4.23565323565324 0.416443181093906
4.23687423687424 0.416339227134184
4.23809523809524 0.41623532382275
4.23931623931624 0.416131471123829
4.24053724053724 0.416027669001683
4.24175824175824 0.415923917420602
4.24297924297924 0.41582021634491
4.24420024420024 0.415716565738962
4.24542124542125 0.415612965567145
4.24664224664225 0.415509415793879
4.24786324786325 0.415405916383614
4.24908424908425 0.415302467300832
4.25030525030525 0.415199068510049
4.25152625152625 0.415095719975811
4.25274725274725 0.414992421662694
4.25396825396825 0.414889173535309
4.25518925518926 0.414785975558296
4.25641025641026 0.414682827696327
4.25763125763126 0.414579729914108
4.25885225885226 0.414476682176374
4.26007326007326 0.414373684447891
4.26129426129426 0.414270736693459
4.26251526251526 0.414167838877907
4.26373626373626 0.414064990966096
4.26495726495726 0.41396219292292
4.26617826617827 0.413859444713302
4.26739926739927 0.413756746302197
4.26862026862027 0.413654097654593
4.26984126984127 0.413551498735507
4.27106227106227 0.413448949509987
4.27228327228327 0.413346449943114
4.27350427350427 0.413244
4.27472527472527 0.413141599645786
4.27594627594628 0.413039248845646
4.27716727716728 0.412936947564785
4.27838827838828 0.412834695768437
4.27960927960928 0.412732493421869
4.28083028083028 0.412630340490379
4.28205128205128 0.412528236939295
4.28327228327228 0.412426182733976
4.28449328449328 0.412324177839811
4.28571428571429 0.412222222222222
4.28693528693529 0.41212031584666
4.28815628815629 0.412018458678608
4.28937728937729 0.411916650683578
4.29059829059829 0.411814891827114
4.29181929181929 0.41171318207479
4.29304029304029 0.411611521392212
4.29426129426129 0.411509909745014
4.2954822954823 0.411408347098864
4.2967032967033 0.411306833419457
4.2979242979243 0.411205368672521
4.2991452991453 0.411103952823813
4.3003663003663 0.411002585839121
4.3015873015873 0.410901267684264
4.3028083028083 0.41079999832509
4.3040293040293 0.410698777727479
4.30525030525031 0.410597605857339
4.30647130647131 0.410496482680612
4.30769230769231 0.410395408163265
4.30891330891331 0.410294382271301
4.31013431013431 0.410193404970749
4.31135531135531 0.410092476227669
4.31257631257631 0.409991596008152
4.31379731379731 0.409890764278319
4.31501831501831 0.409789981004321
4.31623931623932 0.409689246152338
4.31746031746032 0.409588559688581
4.31868131868132 0.409487921579292
4.31990231990232 0.409387331790739
4.32112332112332 0.409286790289225
4.32234432234432 0.40918629704108
4.32356532356532 0.409085852012664
4.32478632478632 0.408985455170367
4.32600732600733 0.408885106480609
4.32722832722833 0.408784805909839
4.32844932844933 0.408684553424538
4.32967032967033 0.408584348991213
4.33089133089133 0.408484192576405
4.33211233211233 0.408384084146681
4.33333333333333 0.408284023668639
4.33455433455433 0.408184011108907
4.33577533577534 0.408084046434142
4.33699633699634 0.40798412961103
4.33821733821734 0.407884260606288
4.33943833943834 0.40778443938666
4.34065934065934 0.407684665918923
4.34188034188034 0.40758494016988
4.34310134310134 0.407485262106365
4.34432234432234 0.407385631695242
4.34554334554335 0.407286048903401
4.34676434676435 0.407186513697765
4.34798534798535 0.407087026045286
4.34920634920635 0.406987585912942
4.35042735042735 0.406888193267743
4.35164835164835 0.406788848076727
4.35286935286935 0.406689550306962
4.35409035409035 0.406590299925545
4.35531135531135 0.4064910968996
4.35653235653236 0.406391941196284
4.35775335775336 0.406292832782779
4.35897435897436 0.406193771626298
4.36019536019536 0.406094757694082
4.36141636141636 0.405995790953403
4.36263736263736 0.405896871371559
4.36385836385836 0.405797998915878
4.36507936507936 0.405699173553719
4.36630036630037 0.405600395252466
4.36752136752137 0.405501663979534
4.36874236874237 0.405402979702367
4.36996336996337 0.405304342388437
4.37118437118437 0.405205752005243
4.37240537240537 0.405107208520317
4.37362637362637 0.405008711901215
4.37484737484737 0.404910262115524
4.37606837606838 0.404811859130859
4.37728937728938 0.404713502914865
4.37851037851038 0.404615193435213
4.37973137973138 0.404516930659603
4.38095238095238 0.404418714555766
4.38217338217338 0.404320545091457
4.38339438339438 0.404222422234464
4.38461538461539 0.404124345952601
4.38583638583639 0.404026316213709
4.38705738705739 0.403928332985661
4.38827838827839 0.403830396236354
4.38949938949939 0.403732505933716
4.39072039072039 0.403634662045704
4.39194139194139 0.4035368645403
4.39316239316239 0.403439113385517
4.39438339438339 0.403341408549394
4.3956043956044 0.40324375
4.3968253968254 0.403146137705431
4.3980463980464 0.403048571633811
4.3992673992674 0.402951051753292
4.4004884004884 0.402853578032055
4.4017094017094 0.402756150438307
4.4029304029304 0.402658768940285
4.4041514041514 0.402561433506253
4.40537240537241 0.402464144104503
4.40659340659341 0.402366900703354
4.40781440781441 0.402269703271154
4.40903540903541 0.402172551776277
4.41025641025641 0.402075446187128
4.41147741147741 0.401978386472137
4.41269841269841 0.401881372599762
4.41391941391941 0.401784404538489
4.41514041514042 0.401687482256833
4.41636141636142 0.401590605723334
4.41758241758242 0.401493774906562
4.41880341880342 0.401396989775112
4.42002442002442 0.40130025029761
4.42124542124542 0.401203556442706
4.42246642246642 0.40110690817908
4.42368742368742 0.401010305475438
4.42490842490843 0.400913748300513
4.42612942612943 0.400817236623068
4.42735042735043 0.40072077041189
4.42857142857143 0.400624349635796
4.42979242979243 0.400527974263629
4.43101343101343 0.400431644264259
4.43223443223443 0.400335359606584
4.43345543345543 0.40023912025953
4.43467643467643 0.400142926192047
4.43589743589744 0.400046777373116
4.43711843711844 0.399950673771744
4.43833943833944 0.399854615356962
4.43956043956044 0.399758602097834
4.44078144078144 0.399662633963445
4.44200244200244 0.39956671092291
4.44322344322344 0.399470832945373
4.44444444444444 0.399375
4.44566544566545 0.399279212055988
4.44688644688645 0.39918346908256
4.44810744810745 0.399087771048964
4.44932844932845 0.398992117924477
4.45054945054945 0.398896509678403
4.45177045177045 0.39880094628007
4.45299145299145 0.398705427698837
4.45421245421245 0.398609953904086
4.45543345543346 0.398514524865227
4.45665445665446 0.398419140551698
4.45787545787546 0.398323800932962
4.45909645909646 0.398228505978509
4.46031746031746 0.398133255657856
4.46153846153846 0.398038049940547
4.46275946275946 0.397942888796151
4.46398046398046 0.397847772194265
4.46520146520147 0.397752700104511
4.46642246642247 0.397657672496541
4.46764346764347 0.397562689340028
4.46886446886447 0.397467750604676
4.47008547008547 0.397372856260214
4.47130647130647 0.397278006276396
4.47252747252747 0.397183200623004
4.47374847374847 0.397088439269846
4.47496947496948 0.396993722186756
4.47619047619048 0.396899049343594
4.47741147741148 0.396804420710248
4.47863247863248 0.396709836256628
4.47985347985348 0.396615295952676
4.48107448107448 0.396520799768355
4.48229548229548 0.396426347673658
4.48351648351648 0.3963319396386
4.48473748473748 0.396237575633227
4.48595848595849 0.396143255627608
4.48717948717949 0.396048979591837
4.48840048840049 0.395954747496036
4.48962148962149 0.395860559310354
4.49084249084249 0.395766415004963
4.49206349206349 0.395672314550063
4.49328449328449 0.395578257915879
4.49450549450549 0.395484245072662
4.4957264957265 0.395390275990689
4.4969474969475 0.395296350640264
4.4981684981685 0.395202468991713
4.4993894993895 0.395108631015393
4.5006105006105 0.395014836681682
4.5018315018315 0.394921085960988
4.5030525030525 0.39482737882374
4.5042735042735 0.394733715240396
4.50549450549451 0.39464009518144
4.50671550671551 0.394546518617378
4.50793650793651 0.394452985518746
4.50915750915751 0.394359495856103
4.51037851037851 0.394266049600033
4.51159951159951 0.394172646721148
4.51282051282051 0.394079287190083
4.51404151404151 0.393985970977499
4.51526251526252 0.393892698054084
4.51648351648352 0.393799468390549
4.51770451770452 0.393706281957633
4.51892551892552 0.393613138726098
4.52014652014652 0.393520038666733
4.52136752136752 0.393426981750351
4.52258852258852 0.393333967947791
4.52380952380952 0.393240997229917
4.52503052503052 0.393148069567618
4.52625152625153 0.393055184931809
4.52747252747253 0.39296234329343
4.52869352869353 0.392869544623445
4.52991452991453 0.392776788892844
4.53113553113553 0.392684076072643
4.53235653235653 0.392591406133881
4.53357753357753 0.392498779047623
4.53479853479853 0.39240619478496
4.53601953601954 0.392313653317006
4.53724053724054 0.392221154614902
4.53846153846154 0.392128698649813
4.53968253968254 0.392036285392929
4.54090354090354 0.391943914815464
4.54212454212454 0.391851586888658
4.54334554334554 0.391759301583775
4.54456654456654 0.391667058872106
4.54578754578755 0.391574858724963
4.54700854700855 0.391482701113686
4.54822954822955 0.391390586009639
4.54945054945055 0.39129851338421
4.55067155067155 0.391206483208811
4.55189255189255 0.39111449545488
4.55311355311355 0.39102255009388
4.55433455433455 0.390930647097298
4.55555555555556 0.390838786436645
4.55677655677656 0.390746968083457
4.55799755799756 0.390655192009294
4.55921855921856 0.390563458185742
4.56043956043956 0.39047176658441
4.56166056166056 0.390380117176932
4.56288156288156 0.390288509934967
4.56410256410256 0.390196944830198
4.56532356532357 0.390105421834332
4.56654456654457 0.3900139409191
4.56776556776557 0.389922502056258
4.56898656898657 0.389831105217587
4.57020757020757 0.389739750374892
4.57142857142857 0.3896484375
4.57264957264957 0.389557166564766
4.57387057387057 0.389465937541065
4.57509157509157 0.389374750400801
4.57631257631258 0.389283605115898
4.57753357753358 0.389192501658307
4.57875457875458 0.38910144
4.57997557997558 0.389010420112977
4.58119658119658 0.388919441969258
4.58241758241758 0.388828505540891
4.58363858363858 0.388737610799945
4.58485958485958 0.388646757718515
4.58608058608059 0.388555946268718
4.58730158730159 0.388465176422696
4.58852258852259 0.388374448152616
4.58974358974359 0.388283761430667
4.59096459096459 0.388193116229063
4.59218559218559 0.388102512520041
4.59340659340659 0.388011950275864
4.59462759462759 0.387921429468815
4.5958485958486 0.387830950071204
4.5970695970696 0.387740512055364
4.5982905982906 0.387650115393651
4.5995115995116 0.387559760058446
4.6007326007326 0.387469446022151
4.6019536019536 0.387379173257195
4.6031746031746 0.387288941736029
4.6043956043956 0.387198751431127
4.60561660561661 0.387108602314987
4.60683760683761 0.387018494360132
4.60805860805861 0.386928427539107
4.60927960927961 0.386838401824481
4.61050061050061 0.386748417188847
4.61172161172161 0.386658473604819
4.61294261294261 0.386568571045038
4.61416361416361 0.386478709482166
4.61538461538461 0.386388888888889
4.61660561660562 0.386299109237917
4.61782661782662 0.386209370501983
4.61904761904762 0.386119672653842
4.62026862026862 0.386030015666275
4.62148962148962 0.385940399512084
4.62271062271062 0.385850824164094
4.62393162393162 0.385761289595157
4.62515262515262 0.385671795778142
4.62637362637363 0.385582342685947
4.62759462759463 0.385492930291491
4.62881562881563 0.385403558567714
4.63003663003663 0.385314227487582
4.63125763125763 0.385224937024084
4.63247863247863 0.385135687150229
4.63369963369963 0.385046477839054
4.63492063492064 0.384957309063614
4.63614163614164 0.384868180796991
4.63736263736264 0.384779093012286
4.63858363858364 0.384690045682628
4.63980463980464 0.384601038781163
4.64102564102564 0.384512072281066
4.64224664224664 0.38442314615553
4.64346764346764 0.384334260377773
4.64468864468865 0.384245414921036
4.64590964590965 0.384156609758582
4.64713064713065 0.384067844863698
4.64835164835165 0.383979120209692
4.64957264957265 0.383890435769896
4.65079365079365 0.383801791517665
4.65201465201465 0.383713187426375
4.65323565323565 0.383624623469426
4.65445665445665 0.383536099620242
4.65567765567766 0.383447615852266
4.65689865689866 0.383359172138966
4.65811965811966 0.383270768453834
4.65934065934066 0.383182404770381
4.66056166056166 0.383094081062143
4.66178266178266 0.383005797302678
4.66300366300366 0.382917553465566
4.66422466422466 0.38282934952441
4.66544566544567 0.382741185452835
4.66666666666667 0.38265306122449
4.66788766788767 0.382564976813043
4.66910866910867 0.382476932192189
4.67032967032967 0.38238892733564
4.67155067155067 0.382300962217135
4.67277167277167 0.382213036810434
4.67399267399267 0.382125151089317
4.67521367521368 0.382037305027589
4.67643467643468 0.381949498599077
4.67765567765568 0.381861731777628
4.67887667887668 0.381774004537114
4.68009768009768 0.381686316851427
4.68131868131868 0.381598668694483
4.68253968253968 0.381511060040218
4.68376068376068 0.381423490862593
4.68498168498169 0.381335961135587
4.68620268620269 0.381248470833205
4.68742368742369 0.381161019929473
4.68864468864469 0.381073608398437
4.68986568986569 0.380986236214168
4.69108669108669 0.380898903350757
4.69230769230769 0.380811609782317
4.69352869352869 0.380724355482983
4.69474969474969 0.380637140426913
4.6959706959707 0.380549964588287
4.6971916971917 0.380462827941305
4.6984126984127 0.38037573046019
4.6996336996337 0.380288672119187
4.7008547008547 0.380201652892562
4.7020757020757 0.380114672754604
4.7032967032967 0.380027731679623
4.7045177045177 0.37994082964195
4.70573870573871 0.37985396661594
4.70695970695971 0.379767142575966
4.70818070818071 0.379680357496427
4.70940170940171 0.379593611351741
4.71062271062271 0.379506904116348
4.71184371184371 0.37942023576471
4.71306471306471 0.379333606271309
4.71428571428571 0.379247015610652
4.71550671550672 0.379160463757264
4.71672771672772 0.379073950685694
4.71794871794872 0.37898747637051
4.71916971916972 0.378901040786305
4.72039072039072 0.37881464390769
4.72161172161172 0.378728285709299
4.72283272283272 0.378641966165787
4.72405372405372 0.378555685251832
4.72527472527473 0.378469442942131
4.72649572649573 0.378383239211403
4.72771672771673 0.37829707403439
4.72893772893773 0.378210947385852
4.73015873015873 0.378124859240575
4.73137973137973 0.378038809573361
4.73260073260073 0.377952798359037
4.73382173382173 0.37786682557245
4.73504273504274 0.377780891188469
4.73626373626374 0.377694995181981
4.73748473748474 0.377609137527899
4.73870573870574 0.377523318201153
4.73992673992674 0.377437537176697
4.74114774114774 0.377351794429504
4.74236874236874 0.37726608993457
4.74358974358974 0.37718042366691
4.74481074481074 0.377094795601562
4.74603174603175 0.377009205713583
4.74725274725275 0.376923653978052
4.74847374847375 0.37683814037007
4.74969474969475 0.376752664864758
4.75091575091575 0.376667227437257
4.75213675213675 0.37658182806273
4.75335775335775 0.376496466716361
4.75457875457875 0.376411143373354
4.75579975579976 0.376325858008935
4.75702075702076 0.37624061059835
4.75824175824176 0.376155401116866
4.75946275946276 0.37607022953977
4.76068376068376 0.375985095842372
4.76190476190476 0.3759
4.76312576312576 0.375814941988005
4.76434676434676 0.375729921781757
4.76556776556777 0.375644939356647
4.76678876678877 0.375559994688088
4.76800976800977 0.375475087751512
4.76923076923077 0.375390218522373
4.77045177045177 0.375305386976143
4.77167277167277 0.375220593088319
4.77289377289377 0.375135836834414
4.77411477411477 0.375051118189965
4.77533577533578 0.374966437130527
4.77655677655678 0.374881793631676
4.77777777777778 0.37479718766901
4.77899877899878 0.374712619218147
4.78021978021978 0.374628088254723
4.78144078144078 0.374543594754398
4.78266178266178 0.37445913869285
4.78388278388278 0.374374720045778
4.78510378510378 0.374290338788901
4.78632478632479 0.374205994897959
4.78754578754579 0.374121688348713
4.78876678876679 0.374037419116942
4.78998778998779 0.373953187178446
4.79120879120879 0.373868992509048
4.79242979242979 0.373784835084588
4.79365079365079 0.373700714880926
4.79487179487179 0.373616631873946
4.7960927960928 0.373532586039547
4.7973137973138 0.373448577353652
4.7985347985348 0.373364605792203
4.7997557997558 0.373280671331162
4.8009768009768 0.373196773946511
4.8021978021978 0.373112913614251
4.8034188034188 0.373029090310406
4.8046398046398 0.372945304011018
4.80586080586081 0.372861554692148
4.80708180708181 0.372777842329878
4.80830280830281 0.372694166900312
4.80952380952381 0.372610528379571
4.81074481074481 0.372526926743797
4.81196581196581 0.372443361969152
4.81318681318681 0.372359834031818
4.81440781440781 0.372276342907996
4.81562881562882 0.372192888573909
4.81684981684982 0.372109471005797
4.81807081807082 0.372026090179923
4.81929181929182 0.371942746072566
4.82051282051282 0.371859438660027
4.82173382173382 0.371776167918628
4.82295482295482 0.371692933824708
4.82417582417582 0.371609736354627
4.82539682539683 0.371526575484765
4.82661782661783 0.371443451191521
4.82783882783883 0.371360363451314
4.82905982905983 0.371277312240583
4.83028083028083 0.371194297535785
4.83150183150183 0.3711113193134
4.83272283272283 0.371028377549924
4.83394383394383 0.370945472221873
4.83516483516483 0.370862603305785
4.83638583638584 0.370779770778216
4.83760683760684 0.37069697461574
4.83882783882784 0.370614214794953
4.84004884004884 0.37053149129247
4.84126984126984 0.370448804084923
4.84249084249084 0.370366153148967
4.84371184371184 0.370283538461275
4.84493284493284 0.370200959998537
4.84615384615385 0.370118417737465
4.84737484737485 0.370035911654791
4.84859584859585 0.369953441727265
4.84981684981685 0.369871007931655
4.85103785103785 0.36978861024475
4.85225885225885 0.369706248643358
4.85347985347985 0.369623923104308
4.85470085470085 0.369541633604444
4.85592185592186 0.369459380120632
4.85714285714286 0.369377162629758
4.85836385836386 0.369294981108725
4.85958485958486 0.369212835534456
4.86080586080586 0.369130725883894
4.86202686202686 0.369048652134
4.86324786324786 0.368966614261755
4.86446886446886 0.368884612244157
4.86568986568987 0.368802646058226
4.86691086691087 0.368720715681
4.86813186813187 0.368638821089534
4.86935286935287 0.368556962260905
4.87057387057387 0.368475139172207
4.87179487179487 0.368393351800554
4.87301587301587 0.368311600123078
4.87423687423687 0.368229884116931
4.87545787545788 0.368148203759283
4.87667887667888 0.368066559027324
4.87789987789988 0.367984949898261
4.87912087912088 0.367903376349322
4.88034188034188 0.367821838357753
4.88156288156288 0.367740335900817
4.88278388278388 0.367658868955799
4.88400488400488 0.3675774375
4.88522588522589 0.367496041510742
4.88644688644689 0.367414680965364
4.88766788766789 0.367333355841225
4.88888888888889 0.367252066115702
4.89010989010989 0.367170811766191
4.89133089133089 0.367089592770106
4.89255189255189 0.36700840910488
4.89377289377289 0.366927260747965
4.8949938949939 0.366846147676832
4.8962148962149 0.366765069868968
4.8974358974359 0.366684027301883
4.8986568986569 0.366603019953102
4.8998778998779 0.366522047800169
4.9010989010989 0.366441110820648
4.9023199023199 0.36636020899212
4.9035409035409 0.366279342292186
4.90476190476191 0.366198510698464
4.90598290598291 0.36611771418859
4.90720390720391 0.366036952740222
4.90842490842491 0.365956226331031
4.90964590964591 0.365875534938712
4.91086691086691 0.365794878540973
4.91208791208791 0.365714257115545
4.91330891330891 0.365633670640175
4.91452991452991 0.365553119092628
4.91575091575092 0.365472602450687
4.91697191697192 0.365392120692157
4.91819291819292 0.365311673794856
4.91941391941392 0.365231261736624
4.92063492063492 0.365150884495317
4.92185592185592 0.365070542048812
4.92307692307692 0.364990234375
4.92429792429792 0.364909961451794
4.92551892551893 0.364829723257124
4.92673992673993 0.364749519768936
4.92796092796093 0.364669350965198
4.92918192918193 0.364589216823893
4.93040293040293 0.364509117323024
4.93162393162393 0.36442905244061
4.93284493284493 0.364349022154691
4.93406593406593 0.364269026443321
4.93528693528694 0.364189065284576
4.93650793650794 0.364109138656548
4.93772893772894 0.364029246537347
4.93894993894994 0.363949388905102
4.94017094017094 0.363869565737958
4.94139194139194 0.36378977701408
4.94261294261294 0.36371002271165
4.94383394383394 0.363630302808867
4.94505494505495 0.363550617283951
4.94627594627595 0.363470966115135
4.94749694749695 0.363391349280674
4.94871794871795 0.363311766758839
4.94993894993895 0.363232218527919
4.95115995115995 0.363152704566222
4.95238095238095 0.363073224852071
4.95360195360195 0.362993779363809
4.95482295482295 0.362914368079797
4.95604395604396 0.362834990978412
4.95726495726496 0.36275564803805
4.95848595848596 0.362676339237124
4.95970695970696 0.362597064554065
4.96092796092796 0.362517823967321
4.96214896214896 0.36243861745536
4.96336996336996 0.362359444996664
4.96459096459096 0.362280306569735
4.96581196581197 0.362201202153092
4.96703296703297 0.362122131725272
4.96825396825397 0.362043095264829
4.96947496947497 0.361964092750333
4.97069597069597 0.361885124160376
4.97191697191697 0.361806189473562
4.97313797313797 0.361727288668517
4.97435897435897 0.361648421723881
4.97557997557998 0.361569588618315
4.97680097680098 0.361490789330493
4.97802197802198 0.36141202383911
4.97924297924298 0.361333292122878
4.98046398046398 0.361254594160525
4.98168498168498 0.361175929930796
4.98290598290598 0.361097299412455
4.98412698412698 0.361018702584283
4.98534798534799 0.360940139425078
4.98656898656899 0.360861609913655
4.98778998778999 0.360783114028845
4.98901098901099 0.3607046517495
4.99023199023199 0.360626223054486
4.99145299145299 0.360547827922687
4.99267399267399 0.360469466333005
4.99389499389499 0.360391138264358
4.995115995116 0.360312843695681
4.996336996337 0.360234582605929
4.997557997558 0.36015635497407
4.998778998779 0.360078160779092
5 0.36
};
\addlegendentry{MMSE}
\end{axis}

\end{tikzpicture}


==> figures/fig2d.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,
nodes={scale=0.7},draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \lambda\)},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Diagonal block MSE},
title={AMP},
ymin=0.319285384426886, ymax=1.07221842572372,
ytick style={color=black},
width=0.95\linewidth,
height=0.8\textwidth
]
\addplot [draw=color0, fill=color0, mark=x, only marks]
table{%
x  y
0.1 1.02114287414585
0.258064516129032 1.03799419657386
0.416129032258065 1.02251381962558
0.574193548387097 0.979417787282996
0.732258064516129 1.00189875702852
0.890322580645161 0.984332467939097
1.04838709677419 0.981085693183195
1.20645161290323 0.994013532122602
1.36451612903226 0.932679600547329
1.52258064516129 0.883375391115496
1.68064516129032 0.842667704027177
1.83870967741935 0.789468817515371
1.99677419354839 0.754782564878384
2.15483870967742 0.70687028547499
2.31290322580645 0.681093166801976
2.47096774193548 0.64313951929437
2.62903225806452 0.617710458280521
2.78709677419355 0.58752348887575
2.94516129032258 0.567973423374002
3.10322580645161 0.536021624499137
3.26129032258065 0.517756529243373
3.41935483870968 0.499111000627676
3.57741935483871 0.47692251023899
3.73548387096774 0.468125781107102
3.89354838709677 0.452144460049427
4.05161290322581 0.433337900553552
4.20967741935484 0.424516726311425
4.36774193548387 0.408636700699104
4.5258064516129 0.391210260841035
4.68387096774194 0.37912223354889
4.84193548387097 0.375013507226447
5 0.354139748070858
};
\addlegendentry{$\alpha = 0.0$}
\addplot [draw=color1, fill=color1, mark=x, only marks]
table{%
x  y
0.1 1.00954259618896
0.258064516129032 1.0136584879924
0.416129032258065 1.00404067686584
0.574193548387097 0.996625063808261
0.732258064516129 1.00179389223906
0.890322580645161 1.00506268883864
1.04838709677419 0.982923574013245
1.20645161290323 0.971689571292116
1.36451612903226 0.918843383170252
1.52258064516129 0.873176136088319
1.68064516129032 0.833531030294915
1.83870967741935 0.79604286000291
1.99677419354839 0.751420411504932
2.15483870967742 0.70822286021911
2.31290322580645 0.66905587104437
2.47096774193548 0.64860836528153
2.62903225806452 0.622741475844956
2.78709677419355 0.589253897985662
2.94516129032258 0.558232654011437
3.10322580645161 0.54741542358228
3.26129032258065 0.511229152685293
3.41935483870968 0.491606757782051
3.57741935483871 0.482806227777655
3.73548387096774 0.452662759456646
3.89354838709677 0.444263563557588
4.05161290322581 0.433611117364488
4.20967741935484 0.418570996055727
4.36774193548387 0.398243487848431
4.5258064516129 0.388866850882857
4.68387096774194 0.385523829772242
4.84193548387097 0.371586458896107
5 0.364800508634795
};
\addlegendentry{$\alpha = 0.25$}
\addplot [draw=color2, fill=color2, mark=x, only marks]
table{%
x  y
0.1 0.994802614640323
0.258064516129032 1.01517161614463
0.416129032258065 0.984908603759976
0.574193548387097 1.00260905011296
0.732258064516129 1.02250256829778
0.890322580645161 0.984067121414726
1.04838709677419 0.989501039046287
1.20645161290323 0.970768887029409
1.36451612903226 0.951832846131348
1.52258064516129 0.888820586057738
1.68064516129032 0.839599755591067
1.83870967741935 0.80675876597807
1.99677419354839 0.764984428712631
2.15483870967742 0.705415848926089
2.31290322580645 0.673883828938323
2.47096774193548 0.640745084656107
2.62903225806452 0.616252344102602
2.78709677419355 0.592590016399378
2.94516129032258 0.56783139766955
3.10322580645161 0.531004164326358
3.26129032258065 0.516309624228457
3.41935483870968 0.494657537447997
3.57741935483871 0.469621972763852
3.73548387096774 0.468395743599668
3.89354838709677 0.444431497464385
4.05161290322581 0.434066968527717
4.20967741935484 0.415553866687161
4.36774193548387 0.403629286539476
4.5258064516129 0.392143107281398
4.68387096774194 0.381000039272919
4.84193548387097 0.372949927250167
5 0.365852513204309
};
\addlegendentry{$\alpha = 0.5$}
\addplot [draw=color3, fill=color3, mark=x, only marks]
table{%
x  y
0.1 0.990578360885553
0.258064516129032 1.00635406281821
0.416129032258065 0.992416480823393
0.574193548387097 1.01177891268719
0.732258064516129 0.992415912704074
0.890322580645161 1.0034315048052
1.04838709677419 0.987325465598928
1.20645161290323 0.973571659948096
1.36451612903226 0.910271490420613
1.52258064516129 0.896456715575714
1.68064516129032 0.845078846431515
1.83870967741935 0.785595743546678
1.99677419354839 0.743310700369902
2.15483870967742 0.71670456985203
2.31290322580645 0.679117234376804
2.47096774193548 0.640146527808086
2.62903225806452 0.619044591754567
2.78709677419355 0.598212968539642
2.94516129032258 0.564253838717073
3.10322580645161 0.533389348079298
3.26129032258065 0.509954403770265
3.41935483870968 0.49875613514211
3.57741935483871 0.484227913159039
3.73548387096774 0.462728862630381
3.89354838709677 0.447831444095121
4.05161290322581 0.434032966732767
4.20967741935484 0.41781043678299
4.36774193548387 0.405616953953616
4.5258064516129 0.39334047250784
4.68387096774194 0.382899973158654
4.84193548387097 0.37179032028594
5 0.353509613576742
};
\addlegendentry{$\alpha = 0.75$}
\addplot [draw=color4, fill=color4, mark=x, only marks]
table{%
x  y
0.1 0.968186377279528
0.258064516129032 0.998977027947451
0.416129032258065 0.985959743677533
0.574193548387097 0.98135049190706
0.732258064516129 0.994569702511126
0.890322580645161 1.00858390306988
1.04838709677419 0.990229737642299
1.20645161290323 0.974203165138584
1.36451612903226 0.924126155144463
1.52258064516129 0.901801920673753
1.68064516129032 0.868296856990012
1.83870967741935 0.787796599988087
1.99677419354839 0.750870556910162
2.15483870967742 0.718766116735128
2.31290322580645 0.678557453530411
2.47096774193548 0.657882438510966
2.62903225806452 0.617087548996646
2.78709677419355 0.589298786682114
2.94516129032258 0.556933437234507
3.10322580645161 0.55341971200038
3.26129032258065 0.524959252396919
3.41935483870968 0.493393798248496
3.57741935483871 0.485910089155685
3.73548387096774 0.475567471227183
3.89354838709677 0.452062041190759
4.05161290322581 0.423413977034549
4.20967741935484 0.417868144574318
4.36774193548387 0.400914535604391
4.5258064516129 0.399627797441208
4.68387096774194 0.382811969053573
4.84193548387097 0.365944184178944
5 0.364142358817123
};
\addlegendentry{$\alpha = 1.0$}
\addplot [semithick, color0]
table {%
0 1
0.00122100122100122 1
0.00244200244200244 1
0.00366300366300366 1
0.00488400488400488 1
0.00610500610500611 1
0.00732600732600733 1
0.00854700854700855 1
0.00976800976800977 1
0.010989010989011 1
0.0122100122100122 1
0.0134310134310134 1
0.0146520146520147 1
0.0158730158730159 1
0.0170940170940171 1
0.0183150183150183 1
0.0195360195360195 1
0.0207570207570208 1
0.021978021978022 1
0.0231990231990232 1
0.0244200244200244 1
0.0256410256410256 1
0.0268620268620269 1
0.0280830280830281 1
0.0293040293040293 1
0.0305250305250305 1
0.0317460317460317 1
0.032967032967033 1
0.0341880341880342 1
0.0354090354090354 1
0.0366300366300366 1
0.0378510378510378 1
0.0390720390720391 1
0.0402930402930403 1
0.0415140415140415 1
0.0427350427350427 1
0.043956043956044 1
0.0451770451770452 1
0.0463980463980464 1
0.0476190476190476 1
0.0488400488400488 1
0.0500610500610501 1
0.0512820512820513 1
0.0525030525030525 1
0.0537240537240537 1
0.0549450549450549 1
0.0561660561660562 1
0.0573870573870574 1
0.0586080586080586 1
0.0598290598290598 1
0.061050061050061 1
0.0622710622710623 1
0.0634920634920635 1
0.0647130647130647 1
0.0659340659340659 1
0.0671550671550672 1
0.0683760683760684 1
0.0695970695970696 1
0.0708180708180708 1
0.072039072039072 1
0.0732600732600733 1
0.0744810744810745 1
0.0757020757020757 1
0.0769230769230769 1
0.0781440781440781 1
0.0793650793650794 1
0.0805860805860806 1
0.0818070818070818 1
0.083028083028083 1
0.0842490842490843 1
0.0854700854700855 1
0.0866910866910867 1
0.0879120879120879 1
0.0891330891330891 1
0.0903540903540904 1
0.0915750915750916 1
0.0927960927960928 1
0.094017094017094 1
0.0952380952380952 1
0.0964590964590965 1
0.0976800976800977 1
0.0989010989010989 1
0.1001221001221 1
0.101343101343101 1
0.102564102564103 1
0.103785103785104 1
0.105006105006105 1
0.106227106227106 1
0.107448107448107 1
0.108669108669109 1
0.10989010989011 1
0.111111111111111 1
0.112332112332112 1
0.113553113553114 1
0.114774114774115 1
0.115995115995116 1
0.117216117216117 1
0.118437118437118 1
0.11965811965812 1
0.120879120879121 1
0.122100122100122 1
0.123321123321123 1
0.124542124542125 1
0.125763125763126 1
0.126984126984127 1
0.128205128205128 1
0.129426129426129 1
0.130647130647131 1
0.131868131868132 1
0.133089133089133 1
0.134310134310134 1
0.135531135531136 1
0.136752136752137 1
0.137973137973138 1
0.139194139194139 1
0.14041514041514 1
0.141636141636142 1
0.142857142857143 1
0.144078144078144 1
0.145299145299145 1
0.146520146520147 1
0.147741147741148 1
0.148962148962149 1
0.15018315018315 1
0.151404151404151 1
0.152625152625153 1
0.153846153846154 1
0.155067155067155 1
0.156288156288156 1
0.157509157509158 1
0.158730158730159 1
0.15995115995116 1
0.161172161172161 1
0.162393162393162 1
0.163614163614164 1
0.164835164835165 1
0.166056166056166 1
0.167277167277167 1
0.168498168498169 1
0.16971916971917 1
0.170940170940171 1
0.172161172161172 1
0.173382173382173 1
0.174603174603175 1
0.175824175824176 1
0.177045177045177 1
0.178266178266178 1
0.179487179487179 1
0.180708180708181 1
0.181929181929182 1
0.183150183150183 1
0.184371184371184 1
0.185592185592186 1
0.186813186813187 1
0.188034188034188 1
0.189255189255189 1
0.19047619047619 1
0.191697191697192 1
0.192918192918193 1
0.194139194139194 1
0.195360195360195 1
0.196581196581197 1
0.197802197802198 1
0.199023199023199 1
0.2002442002442 1
0.201465201465201 1
0.202686202686203 1
0.203907203907204 1
0.205128205128205 1
0.206349206349206 1
0.207570207570208 1
0.208791208791209 1
0.21001221001221 1
0.211233211233211 1
0.212454212454212 1
0.213675213675214 1
0.214896214896215 1
0.216117216117216 1
0.217338217338217 1
0.218559218559219 1
0.21978021978022 1
0.221001221001221 1
0.222222222222222 1
0.223443223443223 1
0.224664224664225 1
0.225885225885226 1
0.227106227106227 1
0.228327228327228 1
0.22954822954823 1
0.230769230769231 1
0.231990231990232 1
0.233211233211233 1
0.234432234432234 1
0.235653235653236 1
0.236874236874237 1
0.238095238095238 1
0.239316239316239 1
0.240537240537241 1
0.241758241758242 1
0.242979242979243 1
0.244200244200244 1
0.245421245421245 1
0.246642246642247 1
0.247863247863248 1
0.249084249084249 1
0.25030525030525 1
0.251526251526252 1
0.252747252747253 1
0.253968253968254 1
0.255189255189255 1
0.256410256410256 1
0.257631257631258 1
0.258852258852259 1
0.26007326007326 1
0.261294261294261 1
0.262515262515263 1
0.263736263736264 1
0.264957264957265 1
0.266178266178266 1
0.267399267399267 1
0.268620268620269 1
0.26984126984127 1
0.271062271062271 1
0.272283272283272 1
0.273504273504274 1
0.274725274725275 1
0.275946275946276 1
0.277167277167277 1
0.278388278388278 1
0.27960927960928 1
0.280830280830281 1
0.282051282051282 1
0.283272283272283 1
0.284493284493284 1
0.285714285714286 1
0.286935286935287 1
0.288156288156288 1
0.289377289377289 1
0.290598290598291 1
0.291819291819292 1
0.293040293040293 1
0.294261294261294 1
0.295482295482295 1
0.296703296703297 1
0.297924297924298 1
0.299145299145299 1
0.3003663003663 1
0.301587301587302 1
0.302808302808303 1
0.304029304029304 1
0.305250305250305 1
0.306471306471306 1
0.307692307692308 1
0.308913308913309 1
0.31013431013431 1
0.311355311355311 1
0.312576312576313 1
0.313797313797314 1
0.315018315018315 1
0.316239316239316 1
0.317460317460317 1
0.318681318681319 1
0.31990231990232 1
0.321123321123321 1
0.322344322344322 1
0.323565323565324 1
0.324786324786325 1
0.326007326007326 1
0.327228327228327 1
0.328449328449328 1
0.32967032967033 1
0.330891330891331 1
0.332112332112332 1
0.333333333333333 1
0.334554334554335 1
0.335775335775336 1
0.336996336996337 1
0.338217338217338 1
0.339438339438339 1
0.340659340659341 1
0.341880341880342 1
0.343101343101343 1
0.344322344322344 1
0.345543345543346 1
0.346764346764347 1
0.347985347985348 1
0.349206349206349 1
0.35042735042735 1
0.351648351648352 1
0.352869352869353 1
0.354090354090354 1
0.355311355311355 1
0.356532356532357 1
0.357753357753358 1
0.358974358974359 1
0.36019536019536 1
0.361416361416361 1
0.362637362637363 1
0.363858363858364 1
0.365079365079365 1
0.366300366300366 1
0.367521367521368 1
0.368742368742369 1
0.36996336996337 1
0.371184371184371 1
0.372405372405372 1
0.373626373626374 1
0.374847374847375 1
0.376068376068376 1
0.377289377289377 1
0.378510378510378 1
0.37973137973138 1
0.380952380952381 1
0.382173382173382 1
0.383394383394383 1
0.384615384615385 1
0.385836385836386 1
0.387057387057387 1
0.388278388278388 1
0.38949938949939 1
0.390720390720391 1
0.391941391941392 1
0.393162393162393 1
0.394383394383394 1
0.395604395604396 1
0.396825396825397 1
0.398046398046398 1
0.399267399267399 1
0.400488400488401 1
0.401709401709402 1
0.402930402930403 1
0.404151404151404 1
0.405372405372405 1
0.406593406593407 1
0.407814407814408 1
0.409035409035409 1
0.41025641025641 1
0.411477411477411 1
0.412698412698413 1
0.413919413919414 1
0.415140415140415 1
0.416361416361416 1
0.417582417582418 1
0.418803418803419 1
0.42002442002442 1
0.421245421245421 1
0.422466422466422 1
0.423687423687424 1
0.424908424908425 1
0.426129426129426 1
0.427350427350427 1
0.428571428571429 1
0.42979242979243 1
0.431013431013431 1
0.432234432234432 1
0.433455433455433 1
0.434676434676435 1
0.435897435897436 1
0.437118437118437 1
0.438339438339438 1
0.43956043956044 1
0.440781440781441 1
0.442002442002442 1
0.443223443223443 1
0.444444444444444 1
0.445665445665446 1
0.446886446886447 1
0.448107448107448 1
0.449328449328449 1
0.450549450549451 1
0.451770451770452 1
0.452991452991453 1
0.454212454212454 1
0.455433455433455 1
0.456654456654457 1
0.457875457875458 1
0.459096459096459 1
0.46031746031746 1
0.461538461538462 1
0.462759462759463 1
0.463980463980464 1
0.465201465201465 1
0.466422466422466 1
0.467643467643468 1
0.468864468864469 1
0.47008547008547 1
0.471306471306471 1
0.472527472527473 1
0.473748473748474 1
0.474969474969475 1
0.476190476190476 1
0.477411477411477 1
0.478632478632479 1
0.47985347985348 1
0.481074481074481 1
0.482295482295482 1
0.483516483516484 1
0.484737484737485 1
0.485958485958486 1
0.487179487179487 1
0.488400488400488 1
0.48962148962149 1
0.490842490842491 1
0.492063492063492 1
0.493284493284493 1
0.494505494505495 1
0.495726495726496 1
0.496947496947497 1
0.498168498168498 1
0.499389499389499 1
0.500610500610501 1
0.501831501831502 1
0.503052503052503 1
0.504273504273504 1
0.505494505494505 1
0.506715506715507 1
0.507936507936508 1
0.509157509157509 1
0.51037851037851 1
0.511599511599512 1
0.512820512820513 1
0.514041514041514 1
0.515262515262515 1
0.516483516483517 1
0.517704517704518 1
0.518925518925519 1
0.52014652014652 1
0.521367521367521 1
0.522588522588523 1
0.523809523809524 1
0.525030525030525 1
0.526251526251526 1
0.527472527472527 1
0.528693528693529 1
0.52991452991453 1
0.531135531135531 1
0.532356532356532 1
0.533577533577534 1
0.534798534798535 1
0.536019536019536 1
0.537240537240537 1
0.538461538461538 1
0.53968253968254 1
0.540903540903541 1
0.542124542124542 1
0.543345543345543 1
0.544566544566545 1
0.545787545787546 1
0.547008547008547 1
0.548229548229548 1
0.549450549450549 1
0.550671550671551 1
0.551892551892552 1
0.553113553113553 1
0.554334554334554 1
0.555555555555556 1
0.556776556776557 1
0.557997557997558 1
0.559218559218559 1
0.56043956043956 1
0.561660561660562 1
0.562881562881563 1
0.564102564102564 1
0.565323565323565 1
0.566544566544567 1
0.567765567765568 1
0.568986568986569 1
0.57020757020757 1
0.571428571428571 1
0.572649572649573 1
0.573870573870574 1
0.575091575091575 1
0.576312576312576 1
0.577533577533577 1
0.578754578754579 1
0.57997557997558 1
0.581196581196581 1
0.582417582417582 1
0.583638583638584 1
0.584859584859585 1
0.586080586080586 1
0.587301587301587 1
0.588522588522589 1
0.58974358974359 1
0.590964590964591 1
0.592185592185592 1
0.593406593406593 1
0.594627594627595 1
0.595848595848596 1
0.597069597069597 1
0.598290598290598 1
0.599511599511599 1
0.600732600732601 1
0.601953601953602 1
0.603174603174603 1
0.604395604395604 1
0.605616605616606 1
0.606837606837607 1
0.608058608058608 1
0.609279609279609 1
0.610500610500611 1
0.611721611721612 1
0.612942612942613 1
0.614163614163614 1
0.615384615384615 1
0.616605616605617 1
0.617826617826618 1
0.619047619047619 1
0.62026862026862 1
0.621489621489622 1
0.622710622710623 1
0.623931623931624 1
0.625152625152625 1
0.626373626373626 1
0.627594627594628 1
0.628815628815629 1
0.63003663003663 1
0.631257631257631 1
0.632478632478632 1
0.633699633699634 1
0.634920634920635 1
0.636141636141636 1
0.637362637362637 1
0.638583638583639 1
0.63980463980464 1
0.641025641025641 1
0.642246642246642 1
0.643467643467644 1
0.644688644688645 1
0.645909645909646 1
0.647130647130647 1
0.648351648351648 1
0.64957264957265 1
0.650793650793651 1
0.652014652014652 1
0.653235653235653 1
0.654456654456654 1
0.655677655677656 1
0.656898656898657 1
0.658119658119658 1
0.659340659340659 1
0.660561660561661 1
0.661782661782662 1
0.663003663003663 1
0.664224664224664 1
0.665445665445665 1
0.666666666666667 1
0.667887667887668 1
0.669108669108669 1
0.67032967032967 1
0.671550671550671 1
0.672771672771673 1
0.673992673992674 1
0.675213675213675 1
0.676434676434676 1
0.677655677655678 1
0.678876678876679 1
0.68009768009768 1
0.681318681318681 1
0.682539682539683 1
0.683760683760684 1
0.684981684981685 1
0.686202686202686 1
0.687423687423687 1
0.688644688644689 1
0.68986568986569 1
0.691086691086691 1
0.692307692307692 1
0.693528693528694 1
0.694749694749695 1
0.695970695970696 1
0.697191697191697 1
0.698412698412698 1
0.6996336996337 1
0.700854700854701 1
0.702075702075702 1
0.703296703296703 1
0.704517704517705 1
0.705738705738706 1
0.706959706959707 1
0.708180708180708 1
0.709401709401709 1
0.710622710622711 1
0.711843711843712 1
0.713064713064713 1
0.714285714285714 1
0.715506715506716 1
0.716727716727717 1
0.717948717948718 1
0.719169719169719 1
0.72039072039072 1
0.721611721611722 1
0.722832722832723 1
0.724053724053724 1
0.725274725274725 1
0.726495726495726 1
0.727716727716728 1
0.728937728937729 1
0.73015873015873 1
0.731379731379731 1
0.732600732600733 1
0.733821733821734 1
0.735042735042735 1
0.736263736263736 1
0.737484737484738 1
0.738705738705739 1
0.73992673992674 1
0.741147741147741 1
0.742368742368742 1
0.743589743589744 1
0.744810744810745 1
0.746031746031746 1
0.747252747252747 1
0.748473748473748 1
0.74969474969475 1
0.750915750915751 1
0.752136752136752 1
0.753357753357753 1
0.754578754578755 1
0.755799755799756 1
0.757020757020757 1
0.758241758241758 1
0.759462759462759 1
0.760683760683761 1
0.761904761904762 1
0.763125763125763 1
0.764346764346764 1
0.765567765567766 1
0.766788766788767 1
0.768009768009768 1
0.769230769230769 1
0.77045177045177 1
0.771672771672772 1
0.772893772893773 1
0.774114774114774 1
0.775335775335775 1
0.776556776556777 1
0.777777777777778 1
0.778998778998779 1
0.78021978021978 1
0.781440781440781 1
0.782661782661783 1
0.783882783882784 1
0.785103785103785 1
0.786324786324786 1
0.787545787545788 1
0.788766788766789 1
0.78998778998779 1
0.791208791208791 1
0.792429792429792 1
0.793650793650794 1
0.794871794871795 1
0.796092796092796 1
0.797313797313797 1
0.798534798534799 1
0.7997557997558 1
0.800976800976801 1
0.802197802197802 1
0.803418803418803 1
0.804639804639805 1
0.805860805860806 1
0.807081807081807 1
0.808302808302808 1
0.80952380952381 1
0.810744810744811 1
0.811965811965812 1
0.813186813186813 1
0.814407814407814 1
0.815628815628816 1
0.816849816849817 1
0.818070818070818 1
0.819291819291819 1
0.82051282051282 1
0.821733821733822 1
0.822954822954823 1
0.824175824175824 1
0.825396825396825 1
0.826617826617827 1
0.827838827838828 1
0.829059829059829 1
0.83028083028083 1
0.831501831501832 1
0.832722832722833 1
0.833943833943834 1
0.835164835164835 1
0.836385836385836 1
0.837606837606838 1
0.838827838827839 1
0.84004884004884 1
0.841269841269841 1
0.842490842490842 1
0.843711843711844 1
0.844932844932845 1
0.846153846153846 1
0.847374847374847 1
0.848595848595849 1
0.84981684981685 1
0.851037851037851 1
0.852258852258852 1
0.853479853479853 1
0.854700854700855 1
0.855921855921856 1
0.857142857142857 1
0.858363858363858 1
0.85958485958486 1
0.860805860805861 1
0.862026862026862 1
0.863247863247863 1
0.864468864468865 1
0.865689865689866 1
0.866910866910867 1
0.868131868131868 1
0.869352869352869 1
0.870573870573871 1
0.871794871794872 1
0.873015873015873 1
0.874236874236874 1
0.875457875457875 1
0.876678876678877 1
0.877899877899878 1
0.879120879120879 1
0.88034188034188 1
0.881562881562882 1
0.882783882783883 1
0.884004884004884 1
0.885225885225885 1
0.886446886446886 1
0.887667887667888 1
0.888888888888889 1
0.89010989010989 1
0.891330891330891 1
0.892551892551893 1
0.893772893772894 1
0.894993894993895 1
0.896214896214896 1
0.897435897435897 1
0.898656898656899 1
0.8998778998779 1
0.901098901098901 1
0.902319902319902 1
0.903540903540904 1
0.904761904761905 1
0.905982905982906 1
0.907203907203907 1
0.908424908424908 1
0.90964590964591 1
0.910866910866911 1
0.912087912087912 1
0.913308913308913 1
0.914529914529915 1
0.915750915750916 1
0.916971916971917 1
0.918192918192918 1
0.919413919413919 1
0.920634920634921 1
0.921855921855922 1
0.923076923076923 1
0.924297924297924 1
0.925518925518926 1
0.926739926739927 1
0.927960927960928 1
0.929181929181929 1
0.93040293040293 1
0.931623931623932 1
0.932844932844933 1
0.934065934065934 1
0.935286935286935 1
0.936507936507937 1
0.937728937728938 1
0.938949938949939 1
0.94017094017094 1
0.941391941391941 1
0.942612942612943 1
0.943833943833944 1
0.945054945054945 1
0.946275946275946 1
0.947496947496947 1
0.948717948717949 1
0.94993894993895 1
0.951159951159951 1
0.952380952380952 1
0.953601953601954 1
0.954822954822955 1
0.956043956043956 1
0.957264957264957 1
0.958485958485959 1
0.95970695970696 1
0.960927960927961 1
0.962148962148962 1
0.963369963369963 1
0.964590964590965 1
0.965811965811966 1
0.967032967032967 1
0.968253968253968 1
0.969474969474969 1
0.970695970695971 1
0.971916971916972 1
0.973137973137973 1
0.974358974358974 1
0.975579975579976 1
0.976800976800977 1
0.978021978021978 1
0.979242979242979 1
0.98046398046398 1
0.981684981684982 1
0.982905982905983 1
0.984126984126984 1
0.985347985347985 1
0.986568986568987 1
0.987789987789988 1
0.989010989010989 1
0.99023199023199 1
0.991452991452991 1
0.992673992673993 1
0.993894993894994 1
0.995115995115995 1
0.996336996336996 1
0.997557997557998 1
0.998778998778999 1
1 1
1.001221001221 0.999998512790006
1.002442002442 0.999994065642891
1.003663003663 0.9999866801641
1.004884004884 0.99997637780163
1.00610500610501 0.999963179847299
1.00732600732601 0.999947107438017
1.00854700854701 0.999928181557024
1.00976800976801 0.99990642303514
1.01098901098901 0.999881852551985
1.01221001221001 0.9998544906372
1.01343101343101 0.999824357671651
1.01465201465201 0.999791473888621
1.01587301587302 0.999755859375
1.01709401709402 0.999717534072453
1.01831501831502 0.999676517778583
1.01953601953602 0.999632830148087
1.02075702075702 0.999586490693894
1.02197802197802 0.999537518788299
1.02319902319902 0.999485933664082
1.02442002442002 0.999431754415623
1.02564102564103 0.999375
1.02686202686203 0.999315689238082
1.02808302808303 0.999253840815613
1.02930402930403 0.99918947328428
1.03052503052503 0.999122605062779
1.03174603174603 0.99905325443787
1.03296703296703 0.998981439565414
1.03418803418803 0.998907178471416
1.03540903540904 0.998830489053044
1.03663003663004 0.998751389079649
1.03785103785104 0.998669896193772
1.03907203907204 0.99858602791214
1.04029304029304 0.998499801626661
1.04151404151404 0.998411234605399
1.04273504273504 0.99832034399355
1.04395604395604 0.998227146814404
1.04517704517705 0.998131659970303
1.04639804639805 0.998033900243584
1.04761904761905 0.997933884297521
1.04884004884005 0.997831628677253
1.05006105006105 0.997727149810709
1.05128205128205 0.997620464009518
1.05250305250305 0.997511587469921
1.05372405372405 0.997400536273663
1.05494505494505 0.997287326388889
1.05616605616606 0.997171973671021
1.05738705738706 0.99705449386364
1.05860805860806 0.996934902599346
1.05982905982906 0.996813215400624
1.06105006105006 0.996689447680693
1.06227106227106 0.996563614744352
1.06349206349206 0.996435731788817
1.06471306471306 0.996305813904554
1.06593406593407 0.996173876076097
1.06715506715507 0.996039933182873
1.06837606837607 0.995904
1.06959706959707 0.995766091199099
1.07081807081807 0.995626221349085
1.07203907203907 0.995484404916952
1.07326007326007 0.995340656268565
1.07448107448107 0.995194989669421
1.07570207570208 0.995047419285432
1.07692307692308 0.994897959183674
1.07814407814408 0.99474662333315
1.07936507936508 0.994593425605536
1.08058608058608 0.994438379775926
1.08180708180708 0.994281499523565
1.08302808302808 0.994122798432577
1.08424908424908 0.993962289992695
1.08547008547009 0.993799987599975
1.08669108669109 0.993635904557505
1.08791208791209 0.993470054076115
1.08913308913309 0.993302449275071
1.09035409035409 0.993133103182774
1.09157509157509 0.992962028737444
1.09279609279609 0.992789238787803
1.09401709401709 0.99261474609375
1.0952380952381 0.992438563327032
1.0964590964591 0.99226070307191
1.0976800976801 0.992081177825813
1.0989010989011 0.9919
1.1001221001221 0.9917171819202
1.1013431013431 0.991532735827257
1.1025641025641 0.991346673877772
1.1037851037851 0.991159008144725
1.10500610500611 0.990969750618113
1.10622710622711 0.990778913205561
1.10744810744811 0.990586507732946
1.10866910866911 0.990392545945002
1.10989010989011 0.990197039505931
1.11111111111111 0.99
1.11233211233211 0.989801438932139
1.11355311355311 0.989601367728532
1.11477411477411 0.9893997977372
1.11599511599512 0.989196740228586
1.11721611721612 0.98899220639613
1.11843711843712 0.988786207356839
1.11965811965812 0.988578754151856
1.12087912087912 0.98836985774702
1.12210012210012 0.988159529033427
1.12332112332112 0.987947778827977
1.12454212454212 0.98773461787393
1.12576312576313 0.987520056841442
1.12698412698413 0.987304106328109
1.12820512820513 0.987086776859504
1.12942612942613 0.986868078889701
1.13064713064713 0.986648022801804
1.13186813186813 0.986426618908474
1.13308913308913 0.986203877452438
1.13431013431013 0.985979808607007
1.13553113553114 0.985754422476587
1.13675213675214 0.985527729097179
1.13797313797314 0.985299738436884
1.13919413919414 0.985070460396398
1.14041514041514 0.984839904809504
1.14163614163614 0.984608081443564
1.14285714285714 0.984375
1.14407814407814 0.984140670114776
1.14529914529915 0.983905101358877
1.14652014652015 0.98366830323878
1.14774114774115 0.983430285196922
1.14896214896215 0.983191056612169
1.15018315018315 0.982950626800276
1.15140415140415 0.982709005014344
1.15262515262515 0.982466200445274
1.15384615384615 0.982222222222222
1.15506715506715 0.98197707941304
1.15628815628816 0.981730781024722
1.15750915750916 0.981483336003846
1.15873015873016 0.981234753237005
1.15995115995116 0.980985041551247
1.16117216117216 0.980734209714496
1.16239316239316 0.980482266435986
1.16361416361416 0.980229220366678
1.16483516483516 0.97997508009968
1.16605616605617 0.979719854170664
1.16727716727717 0.97946355105828
1.16849816849817 0.97920617918456
1.16971916971917 0.978947746915329
1.17094017094017 0.978688262560605
1.17216117216117 0.978427734375
1.17338217338217 0.978166170558114
1.17460317460317 0.977903579254931
1.17582417582418 0.977639968556206
1.17704517704518 0.977375346498855
1.17826617826618 0.977109721066337
1.17948717948718 0.976843100189036
1.18070818070818 0.976575491744636
1.18192918192918 0.9763069035585
1.18315018315018 0.976037343404039
1.18437118437118 0.975766819003082
1.18559218559219 0.975495338026242
1.18681318681319 0.975222908093278
1.18803418803419 0.974949536773459
1.18925518925519 0.974675231585916
1.19047619047619 0.9744
1.19169719169719 0.974123849435636
1.19291819291819 0.973846787263666
1.19413919413919 0.973568820806203
1.1953601953602 0.973289957336967
1.1965811965812 0.973010204081633
1.1978021978022 0.972729568218163
1.1990231990232 0.972448056877149
1.2002442002442 0.972165677142139
1.2014652014652 0.97188243604997
1.2026862026862 0.9715983405911
1.2039072039072 0.971313397709927
1.20512820512821 0.971027614305115
1.20634920634921 0.970740997229917
1.20757020757021 0.970453553292486
1.20879120879121 0.970165289256198
1.21001221001221 0.96987621183996
1.21123321123321 0.969586327718522
1.21245421245421 0.969295643522787
1.21367521367521 0.969004165840111
1.21489621489621 0.968711901214616
1.21611721611722 0.968418856147482
1.21733821733822 0.96812503709725
1.21855921855922 0.967830450480119
1.21978021978022 0.967535102670238
1.22100122100122 0.967239
1.22222222222222 0.966942148760331
1.22344322344322 0.966644555200975
1.22466422466422 0.966346225530786
1.22588522588523 0.966047165918001
1.22710622710623 0.965747382490532
1.22832722832723 0.965446881336237
1.22954822954823 0.965145668503198
1.23076923076923 0.96484375
1.23199023199023 0.964541131795997
1.23321123321123 0.964237819821586
1.23443223443223 0.963933819968477
1.23565323565324 0.963629138089956
1.23687423687424 0.96332378000115
1.23809523809524 0.96301775147929
1.23931623931624 0.962711058263971
1.24053724053724 0.962403706057412
1.24175824175824 0.962095700524708
1.24297924297924 0.961787047294089
1.24420024420024 0.961477751957171
1.24542124542125 0.961167820069204
1.24664224664225 0.960857257149325
1.24786324786325 0.960546068680803
1.24908424908425 0.960234260111282
1.25030525030525 0.959921836853027
1.25152625152625 0.959608804283165
1.25274725274725 0.959295167743921
1.25396825396825 0.958980932542862
1.25518925518926 0.958666103953126
1.25641025641026 0.958350687213661
1.25763125763126 0.958034687529456
1.25885225885226 0.957718110071771
1.26007326007326 0.957400959978367
1.26129426129426 0.957083242353731
1.26251526251526 0.956764962269304
1.26373626373626 0.956446124763705
1.26495726495726 0.956126734842951
1.26617826617827 0.955806797480679
1.26739926739927 0.955486317618364
1.26862026862027 0.955165300165536
1.26984126984127 0.95484375
1.27106227106227 0.954521671968042
1.27228327228327 0.954199070884649
1.27350427350427 0.953875951533715
1.27472527472527 0.953552318668252
1.27594627594628 0.9532281770106
1.27716727716728 0.952903531252628
1.27838827838828 0.952578386055944
1.27960927960928 0.952252746052095
1.28083028083028 0.95192661584277
1.28205128205128 0.9516
1.28327228327228 0.951272903066356
1.28449328449328 0.950945329555148
1.28571428571429 0.950617283950617
1.28693528693529 0.950288770708136
1.28815628815629 0.949959794254397
1.28937728937729 0.949630358987603
1.29059829059829 0.949300469277663
1.29181929181929 0.948970129466375
1.29304029304029 0.948639343867618
1.29426129426129 0.948308116767533
1.2954822954823 0.947976452424713
1.2967032967033 0.947644355070382
1.2979242979243 0.947311828908581
1.2991452991453 0.946978878116343
1.3003663003663 0.94664550684388
1.3015873015873 0.946311719214753
1.3028083028083 0.945977519326054
1.3040293040293 0.94564291124858
1.30525030525031 0.945307899027006
1.30647130647131 0.944972486680059
1.30769230769231 0.944636678200692
1.30891330891331 0.944300477556249
1.31013431013431 0.943963888688637
1.31135531135531 0.943626915514497
1.31257631257631 0.943289561925365
1.31379731379731 0.942951831787841
1.31501831501832 0.942613728943754
1.31623931623932 0.942275257210322
1.31746031746032 0.941936420380316
1.31868131868132 0.941597222222222
1.31990231990232 0.941257666480398
1.32112332112332 0.940917756875233
1.32234432234432 0.940577497103306
1.32356532356532 0.940236890837543
1.32478632478632 0.939895941727367
1.32600732600733 0.939554653398858
1.32722832722833 0.939213029454903
1.32844932844933 0.938871073475346
1.32967032967033 0.938528789017144
1.33089133089133 0.938186179614511
1.33211233211233 0.93784324877907
1.33333333333333 0.9375
1.33455433455433 0.937156436744182
1.33577533577534 0.936812562456343
1.33699633699634 0.936468380559204
1.33821733821734 0.93612389445362
1.33943833943834 0.935779107518724
1.34065934065934 0.935434023112067
1.34188034188034 0.935088644569759
1.34310134310134 0.934742975206612
1.34432234432234 0.934397018316269
1.34554334554335 0.934050777171353
1.34676434676435 0.933704255023594
1.34798534798535 0.93335745510397
1.34920634920635 0.933010380622837
1.35042735042735 0.932663034770069
1.35164835164835 0.932315420715183
1.35286935286935 0.931967541607476
1.35409035409035 0.931619400576153
1.35531135531136 0.93127100073046
1.35653235653236 0.930922345159809
1.35775335775336 0.930573436933906
1.35897435897436 0.930224279102884
1.36019536019536 0.92987487469742
1.36141636141636 0.92952522672887
1.36263736263736 0.929175338189386
1.36385836385836 0.928825212052042
1.36507936507937 0.928474851270957
1.36630036630037 0.928124258781419
1.36752136752137 0.9277734375
1.36874236874237 0.927422390324683
1.36996336996337 0.927071120134977
1.37118437118437 0.926719629792036
1.37240537240537 0.926367922138777
1.37362637362637 0.926016
1.37484737484737 0.925663866182497
1.37606837606838 0.925311523475175
1.37728937728938 0.924958974649163
1.37851037851038 0.924606222457931
1.37973137973138 0.924253269637403
1.38095238095238 0.923900118906064
1.38217338217338 0.923546772965076
1.38339438339438 0.923193234498387
1.38461538461538 0.922839506172839
1.38583638583639 0.922485590638281
1.38705738705739 0.922131490527673
1.38827838827839 0.921777208457195
1.38949938949939 0.921422747026356
1.39072039072039 0.921068108818095
1.39194139194139 0.920713296398892
1.39316239316239 0.920358312318868
1.39438339438339 0.920003159111891
1.3956043956044 0.919647839295679
1.3968253968254 0.919292355371901
1.3980463980464 0.918936709826281
1.3992673992674 0.918580905128697
1.4004884004884 0.918224943733282
1.4017094017094 0.917868828078525
1.4029304029304 0.917512560587365
1.4041514041514 0.917156143667297
1.40537240537241 0.916799579710462
1.40659340659341 0.91644287109375
1.40781440781441 0.916086020178892
1.40903540903541 0.915729029312556
1.41025641025641 0.915371900826446
1.41147741147741 0.915014637037392
1.41269841269841 0.914657240247443
1.41391941391941 0.914299712743966
1.41514041514042 0.913942056799732
1.41636141636142 0.913584274673008
1.41758241758242 0.913226368607656
1.41880341880342 0.912868340833212
1.42002442002442 0.912510193564986
1.42124542124542 0.912151929004145
1.42246642246642 0.911793549337803
1.42368742368742 0.911435056739112
1.42490842490842 0.911076453367345
1.42612942612943 0.910717741367986
1.42735042735043 0.910358922872817
1.42857142857143 0.91
1.42979242979243 0.909640974854165
1.43101343101343 0.909281849526494
1.43223443223443 0.908922626094806
1.43345543345543 0.908563306623637
1.43467643467643 0.908203893164328
1.43589743589744 0.907844387755102
1.43711843711844 0.907484792421151
1.43833943833944 0.907125109174711
1.43956043956044 0.906765340015151
1.44078144078144 0.906405486929043
1.44200244200244 0.906045551890252
1.44322344322344 0.905685536860007
1.44444444444444 0.905325443786982
1.44566544566545 0.904965274607378
1.44688644688645 0.904605031244993
1.44810744810745 0.904244715611306
1.44932844932845 0.903884329605549
1.45054945054945 0.903523875114784
1.45177045177045 0.903163354013982
1.45299145299145 0.90280276816609
1.45421245421245 0.902442119422114
1.45543345543346 0.902081409621188
1.45665445665446 0.901720640590648
1.45787545787546 0.901359814146107
1.45909645909646 0.900998932091525
1.46031746031746 0.900637996219282
1.46153846153846 0.900277008310249
1.46275946275946 0.899915970133862
1.46398046398046 0.899554883448189
1.46520146520147 0.89919375
1.46642246642247 0.898832571524839
1.46764346764347 0.898471349747094
1.46886446886447 0.89811008638006
1.47008547008547 0.897748783126014
1.47130647130647 0.89738744167628
1.47252747252747 0.897026063711294
1.47374847374847 0.896664650900677
1.47496947496948 0.896303204903294
1.47619047619048 0.895941727367326
1.47741147741148 0.895580219930333
1.47863247863248 0.895218684219319
1.47985347985348 0.894857121850799
1.48107448107448 0.89449553443086
1.48229548229548 0.894133923555227
1.48351648351648 0.893772290809328
1.48473748473748 0.893410637768352
1.48595848595849 0.893048965997317
1.48717948717949 0.892687277051129
1.48840048840049 0.892325572474648
1.48962148962149 0.891963853802741
1.49084249084249 0.891602122560353
1.49206349206349 0.891240380262562
1.49328449328449 0.890878628414639
1.49450549450549 0.890516868512111
1.4957264957265 0.890155102040816
1.4969474969475 0.889793330476969
1.4981684981685 0.889431555287211
1.4993894993895 0.889069777928678
1.5006105006105 0.888707999849051
1.5018315018315 0.888346222486615
1.5030525030525 0.88798444727032
1.5042735042735 0.887622675619835
1.50549450549451 0.887260908945602
1.50671550671551 0.886899148648897
1.50793650793651 0.886537396121884
1.50915750915751 0.886175652747667
1.51037851037851 0.885813919900351
1.51159951159951 0.885452198945091
1.51282051282051 0.88509049123815
1.51404151404151 0.884728798126951
1.51526251526252 0.884367120950132
1.51648351648352 0.884005461037597
1.51770451770452 0.883643819710572
1.51892551892552 0.883282198281655
1.52014652014652 0.88292059805487
1.52136752136752 0.882559020325717
1.52258852258852 0.882197466381224
1.52380952380952 0.8818359375
1.52503052503052 0.881474434952285
1.52625152625153 0.88111296
1.52747252747253 0.880751513896796
1.52869352869353 0.880390097888108
1.52991452991453 0.880028713211198
1.53113553113553 0.879667361095213
1.53235653235653 0.879306042761226
1.53357753357753 0.878944759422289
1.53479853479853 0.87858351228348
1.53601953601954 0.878222302541951
1.53724053724054 0.877861131386976
1.53846153846154 0.8775
1.53968253968254 0.877138909554682
1.54090354090354 0.876777861216945
1.54212454212454 0.876416856145023
1.54334554334554 0.876055895489505
1.54456654456654 0.875694980393382
1.54578754578755 0.875334111992094
1.54700854700855 0.874973291413571
1.54822954822955 0.874612519778284
1.54945054945055 0.874251798199286
1.55067155067155 0.873891127782256
1.55189255189255 0.873530509625545
1.55311355311355 0.873169944820221
1.55433455433455 0.872809434450109
1.55555555555556 0.872448979591837
1.55677655677656 0.872088581314879
1.55799755799756 0.871728240681597
1.55921855921856 0.871367958747284
1.56043956043956 0.871007736560206
1.56166056166056 0.870647575161645
1.56288156288156 0.870287475585938
1.56410256410256 0.869927438860521
1.56532356532357 0.869567466005973
1.56654456654457 0.869207558036048
1.56776556776557 0.868847715957726
1.56898656898657 0.868487940771246
1.57020757020757 0.86812823347015
1.57142857142857 0.867768595041322
1.57264957264957 0.867409026465028
1.57387057387057 0.867049528714955
1.57509157509158 0.866690102758248
1.57631257631258 0.866330749555554
1.57753357753358 0.865971470061057
1.57875457875458 0.865612265222517
1.57997557997558 0.86525313598131
1.58119658119658 0.864894083272462
1.58241758241758 0.864535108024691
1.58363858363858 0.864176211160444
1.58485958485958 0.863817393595932
1.58608058608059 0.863458656241166
1.58730158730159 0.8631
1.58852258852259 0.862741425770161
1.58974358974359 0.862382934443288
1.59096459096459 0.86202452690497
1.59218559218559 0.861666204034777
1.59340659340659 0.861307966706302
1.59462759462759 0.86094981578719
1.5958485958486 0.860591752139179
1.5970695970696 0.86023377661813
1.5982905982906 0.859875890074066
1.5995115995116 0.859518093351203
1.6007326007326 0.859160387287989
1.6019536019536 0.858802772717133
1.6031746031746 0.858445250465641
1.6043956043956 0.858087821354851
1.60561660561661 0.857730486200465
1.60683760683761 0.857373245812585
1.60805860805861 0.85701610099574
1.60927960927961 0.856659052548926
1.61050061050061 0.856302101265634
1.61172161172161 0.855945247933884
1.61294261294261 0.85558849333626
1.61416361416361 0.855231838249935
1.61538461538462 0.854875283446712
1.61660561660562 0.854518829693048
1.61782661782662 0.854162477750089
1.61904761904762 0.853806228373702
1.62026862026862 0.853450082314506
1.62148962148962 0.853094040317898
1.62271062271062 0.852738103124092
1.62393162393162 0.852382271468144
1.62515262515263 0.852026546079983
1.62637362637363 0.851670927684441
1.62759462759463 0.851315417001287
1.62881562881563 0.850960014745251
1.63003663003663 0.850604721626057
1.63125763125763 0.850249538348453
1.63247863247863 0.849894465612236
1.63369963369963 0.849539504112289
1.63492063492063 0.849184654538599
1.63614163614164 0.848829917576298
1.63736263736264 0.84847529390568
1.63858363858364 0.848120784202238
1.63980463980464 0.847766389136689
1.64102564102564 0.847412109375
1.64224664224664 0.847057945578419
1.64346764346764 0.846703898403503
1.64468864468864 0.84634996850214
1.64590964590965 0.845996156521586
1.64713064713065 0.845642463104482
1.64835164835165 0.845288888888889
1.64957264957265 0.844935434508309
1.65079365079365 0.844582100591716
1.65201465201465 0.84422888776358
1.65323565323565 0.843875796643896
1.65445665445665 0.843522827848205
1.65567765567766 0.843169981987626
1.65689865689866 0.84281725966888
1.65811965811966 0.842464661494314
1.65934065934066 0.842112188061927
1.66056166056166 0.841759839965398
1.66178266178266 0.841407617794108
1.66300366300366 0.841055522133168
1.66422466422466 0.840703553563441
1.66544566544567 0.84035171266157
1.66666666666667 0.84
1.66788766788767 0.839648416147004
1.66910866910867 0.839296961666709
1.67032967032967 0.838945637119114
1.67155067155067 0.838594443060121
1.67277167277167 0.838243380041558
1.67399267399267 0.837892448611198
1.67521367521368 0.837541649312786
1.67643467643468 0.837190982686066
1.67765567765568 0.836840449266795
1.67887667887668 0.836490049586777
1.68009768009768 0.836139784173878
1.68131868131868 0.835789653552053
1.68253968253968 0.835439658241367
1.68376068376068 0.83508979875802
1.68498168498168 0.834740075614367
1.68620268620269 0.834390489318941
1.68742368742369 0.834041040376476
1.68864468864469 0.833691729287929
1.68986568986569 0.833342556550503
1.69108669108669 0.832993522657665
1.69230769230769 0.832644628099174
1.69352869352869 0.832295873361095
1.69474969474969 0.831947258925828
1.6959706959707 0.831598785272124
1.6971916971917 0.83125045287511
1.6984126984127 0.830902262206306
1.6996336996337 0.83055421373365
1.7008547008547 0.830206307921517
1.7020757020757 0.829858545230739
1.7032967032967 0.829510926118626
1.7045177045177 0.82916345103899
1.70573870573871 0.828816120442158
1.70695970695971 0.828468934775001
1.70818070818071 0.828121894480945
1.70940170940171 0.827775
1.71062271062271 0.827428251768773
1.71184371184371 0.827081650220492
1.71306471306471 0.826735195785022
1.71428571428571 0.826388888888889
1.71550671550672 0.826042729955294
1.71672771672772 0.825696719404139
1.71794871794872 0.825350857652038
1.71916971916972 0.825005145112345
1.72039072039072 0.824659582195165
1.72161172161172 0.824314169307379
1.72283272283272 0.823968906852658
1.72405372405372 0.823623795231484
1.72527472527473 0.82327883484117
1.72649572649573 0.822934026075875
1.72771672771673 0.822589369326624
1.72893772893773 0.822244864981327
1.73015873015873 0.821900513424796
1.73137973137973 0.821556315038762
1.73260073260073 0.821212270201896
1.73382173382173 0.820868379289823
1.73504273504274 0.820524642675144
1.73626373626374 0.820181060727447
1.73748473748474 0.819837633813334
1.73870573870574 0.819494362296427
1.73992673992674 0.819151246537396
1.74114774114774 0.818808286893969
1.74236874236874 0.818465483720951
1.74358974358974 0.818122837370242
1.74481074481074 0.817780348190854
1.74603174603175 0.817438016528926
1.74725274725275 0.81709584272774
1.74847374847375 0.816753827127743
1.74969474969475 0.816411970066555
1.75091575091575 0.816070271878994
1.75213675213675 0.815728732897085
1.75335775335775 0.815387353450082
1.75457875457875 0.815046133864479
1.75579975579976 0.814705074464031
1.75702075702076 0.814364175569765
1.75824175824176 0.8140234375
1.75946275946276 0.813682860570359
1.76068376068376 0.813342445093788
1.76190476190476 0.81300219138057
1.76312576312576 0.812662099738338
1.76434676434676 0.812322170472097
1.76556776556777 0.811982403884231
1.76678876678877 0.811642800274524
1.76800976800977 0.811303359940173
1.76923076923077 0.810964083175803
1.77045177045177 0.810624970273484
1.77167277167277 0.810286021522741
1.77289377289377 0.809947237210573
1.77411477411477 0.809608617621467
1.77533577533578 0.809270163037412
1.77655677655678 0.808931873737911
1.77777777777778 0.80859375
1.77899877899878 0.80825579209826
1.78021978021978 0.807918000304832
1.78144078144078 0.807580374889427
1.78266178266178 0.807242916119347
1.78388278388278 0.806905624259494
1.78510378510379 0.806568499572386
1.78632478632479 0.80623154231817
1.78754578754579 0.805894752754636
1.78876678876679 0.805558131137229
1.78998778998779 0.805221677719067
1.79120879120879 0.80488539275095
1.79242979242979 0.804549276481376
1.79365079365079 0.804213329156551
1.79487179487179 0.803877551020408
1.7960927960928 0.803541942314616
1.7973137973138 0.803206503278592
1.7985347985348 0.802871234149518
1.7997557997558 0.802536135162353
1.8009768009768 0.802201206549842
1.8021978021978 0.801866448542534
1.8034188034188 0.801531861368792
1.8046398046398 0.801197445254806
1.80586080586081 0.800863200424606
1.80708180708181 0.800529127100073
1.80830280830281 0.800195225500955
1.80952380952381 0.799861495844875
1.81074481074481 0.799527938347348
1.81196581196581 0.799194553221787
1.81318681318681 0.798861340679523
1.81440781440781 0.798528300929809
1.81562881562882 0.798195434179839
1.81684981684982 0.797862740634755
1.81807081807082 0.797530220497664
1.81929181929182 0.797197873969641
1.82051282051282 0.796865701249752
1.82173382173382 0.796533702535057
1.82295482295482 0.796201878020627
1.82417582417582 0.79587022789955
1.82539682539683 0.795538752362949
1.82661782661783 0.795207451599989
1.82783882783883 0.794876325797888
1.82905982905983 0.794545375141934
1.83028083028083 0.794214599815487
1.83150183150183 0.793884
1.83272283272283 0.793553575875022
1.83394383394383 0.793223327618213
1.83516483516484 0.792893255405357
1.83638583638584 0.792563359410367
1.83760683760684 0.7922336398053
1.83882783882784 0.791904096760369
1.84004884004884 0.791574730443949
1.84126984126984 0.791245541022592
1.84249084249084 0.790916528661036
1.84371184371184 0.790587693522214
1.84493284493285 0.790259035767268
1.84615384615385 0.789930555555556
1.84737484737485 0.789602253044664
1.84859584859585 0.789274128390417
1.84981684981685 0.788946181746887
1.85103785103785 0.788618413266407
1.85225885225885 0.788290823099576
1.85347985347985 0.787963411395272
1.85470085470085 0.787636178300665
1.85592185592186 0.787309123961219
1.85714285714286 0.78698224852071
1.85836385836386 0.786655552121232
1.85958485958486 0.786329034903207
1.86080586080586 0.786002697005394
1.86202686202686 0.785676538564902
1.86324786324786 0.785350559717195
1.86446886446886 0.785024760596107
1.86568986568987 0.784699141333845
1.86691086691087 0.784373702061004
1.86813186813187 0.784048442906574
1.86935286935287 0.783723363997951
1.87057387057387 0.783398465460941
1.87179487179487 0.783073747419779
1.87301587301587 0.782749209997127
1.87423687423687 0.782424853314094
1.87545787545788 0.782100677490234
1.87667887667888 0.781776682643567
1.87789987789988 0.781452868890576
1.87912087912088 0.781129236346226
1.88034188034188 0.780805785123967
1.88156288156288 0.780482515335744
1.88278388278388 0.780159427092007
1.88400488400488 0.77983652050172
1.88522588522589 0.779513795672367
1.88644688644689 0.779191252709963
1.88766788766789 0.778868891719063
1.88888888888889 0.778546712802768
1.89010989010989 0.778224716062737
1.89133089133089 0.777902901599191
1.89255189255189 0.777581269510926
1.89377289377289 0.777259819895319
1.89499389499389 0.776938552848337
1.8962148962149 0.776617468464543
1.8974358974359 0.776296566837107
1.8986568986569 0.775975848057816
1.8998778998779 0.775655312217075
1.9010989010989 0.775334959403923
1.9023199023199 0.775014789706035
1.9035409035409 0.774694803209735
1.9047619047619 0.774375
1.90598290598291 0.77405538016047
1.90720390720391 0.773735943773454
1.90842490842491 0.773416690919942
1.90964590964591 0.773097621679607
1.91086691086691 0.772778736130817
1.91208791208791 0.772460034350641
1.91330891330891 0.772141516414857
1.91452991452991 0.771823182397959
1.91575091575092 0.771505032373167
1.91697191697192 0.771187066412431
1.91819291819292 0.770869284586439
1.91941391941392 0.770551686964629
1.92063492063492 0.77023427361519
1.92185592185592 0.769917044605074
1.92307692307692 0.7696
1.92429792429792 0.769283139864464
1.92551892551893 0.768966464261746
1.92673992673993 0.768649973253914
1.92796092796093 0.768333666901836
1.92918192918193 0.768017545265182
1.93040293040293 0.767701608402436
1.93162393162393 0.767385856370898
1.93284493284493 0.767070289226698
1.93406593406593 0.766754907024793
1.93528693528694 0.766439709818985
1.93650793650794 0.766124697661919
1.93772893772894 0.765809870605094
1.93894993894994 0.765495228698869
1.94017094017094 0.76518077199247
1.94139194139194 0.764866500533998
1.94261294261294 0.764552414370431
1.94383394383394 0.764238513547638
1.94505494505495 0.763924798110377
1.94627594627595 0.76361126810231
1.94749694749695 0.763297923566003
1.94871794871795 0.762984764542936
1.94993894993895 0.76267179107351
1.95115995115995 0.76235900319705
1.95238095238095 0.762046400951814
1.95360195360195 0.761733984375
1.95482295482295 0.761421753502749
1.95604395604396 0.761109708370155
1.95726495726496 0.76079784901127
1.95848595848596 0.760486175459108
1.95970695970696 0.760174687745655
1.96092796092796 0.759863385901872
1.96214896214896 0.759552269957703
1.96336996336996 0.759241339942081
1.96459096459096 0.758930595882932
1.96581196581197 0.758620037807183
1.96703296703297 0.75830966574077
1.96825396825397 0.757999479708637
1.96947496947497 0.75768947973475
1.97069597069597 0.757379665842097
1.97191697191697 0.757070038052699
1.97313797313797 0.756760596387609
1.97435897435897 0.756451340866925
1.97557997557998 0.756142271509792
1.97680097680098 0.755833388334406
1.97802197802198 0.755524691358025
1.97924297924298 0.755216180596969
1.98046398046398 0.75490785606663
1.98168498168498 0.754599717781475
1.98290598290598 0.754291765755053
1.98412698412698 0.753984
1.98534798534799 0.753676420528043
1.98656898656899 0.753369027350008
1.98778998778999 0.753061820475825
1.98901098901099 0.752754799914532
1.99023199023199 0.752447965674282
1.99145299145299 0.752141317762346
1.99267399267399 0.751834856185121
1.99389499389499 0.751528580948135
1.995115995116 0.751222492056049
1.996336996337 0.750916589512667
1.997557997558 0.750610873320939
1.998778998779 0.750305343482964
2 0.75
2.001221001221 0.749694842872464
2.002442002442 0.74938987209994
2.003663003663 0.749085087681186
2.004884004884 0.748780489614133
2.00610500610501 0.748476077895897
2.00732600732601 0.748171852522777
2.00854700854701 0.747867813490267
2.00976800976801 0.747563960793056
2.01098901098901 0.747260294425035
2.01221001221001 0.746956814379301
2.01343101343101 0.746653520648161
2.01465201465201 0.746350413223141
2.01587301587302 0.746047492094984
2.01709401709402 0.745744757253663
2.01831501831502 0.745442208688377
2.01953601953602 0.745139846387564
2.02075702075702 0.744837670338898
2.02197802197802 0.744535680529301
2.02319902319902 0.744233876944941
2.02442002442002 0.743932259571242
2.02564102564103 0.743630828392886
2.02686202686203 0.743329583393816
2.02808302808303 0.743028524557245
2.02930402930403 0.742727651865657
2.03052503052503 0.742426965300812
2.03174603174603 0.74212646484375
2.03296703296703 0.741826150474799
2.03418803418803 0.741526022173575
2.03540903540904 0.741226079918989
2.03663003663004 0.74092632368925
2.03785103785104 0.74062675346187
2.03907203907204 0.740327369213668
2.04029304029304 0.740028170920777
2.04151404151404 0.739729158558641
2.04273504273504 0.739430332102029
2.04395604395604 0.739131691525032
2.04517704517705 0.738833236801069
2.04639804639805 0.738534967902894
2.04761904761905 0.738236884802596
2.04884004884005 0.737938987471606
2.05006105006105 0.737641275880698
2.05128205128205 0.73734375
2.05250305250305 0.737046409798989
2.05372405372405 0.7367492552465
2.05494505494505 0.736452286310732
2.05616605616606 0.736155502959248
2.05738705738706 0.735858905158978
2.05860805860806 0.73556249287623
2.05982905982906 0.735266266076686
2.06105006105006 0.734970224725411
2.06227106227106 0.734674368786853
2.06349206349206 0.734378698224852
2.06471306471306 0.734083213002639
2.06593406593407 0.733787913082843
2.06715506715507 0.733492798427492
2.06837606837607 0.733197868998019
2.06959706959707 0.732903124755267
2.07081807081807 0.732608565659487
2.07203907203907 0.73231419167035
2.07326007326007 0.732020002746944
2.07448107448107 0.73172599884778
2.07570207570208 0.731432179930796
2.07692307692308 0.731138545953361
2.07814407814408 0.730845096872277
2.07936507936508 0.730551832643785
2.08058608058608 0.730258753223567
2.08180708180708 0.729965858566748
2.08302808302808 0.729673148627903
2.08424908424908 0.72938062336106
2.08547008547009 0.729088282719699
2.08669108669109 0.728796126656763
2.08791208791209 0.728504155124654
2.08913308913309 0.728212368075242
2.09035409035409 0.727920765459866
2.09157509157509 0.727629347229336
2.09279609279609 0.727338113333941
2.09401709401709 0.727047063723449
2.0952380952381 0.726756198347107
2.0964590964591 0.726465517153654
2.0976800976801 0.726175020091316
2.0989010989011 0.72588470710781
2.1001221001221 0.725594578150352
2.1013431013431 0.725304633165656
2.1025641025641 0.725014872099941
2.1037851037851 0.724725294898928
2.10500610500611 0.724435901507852
2.10622710622711 0.724146691871456
2.10744810744811 0.723857665934001
2.10866910866911 0.723568823639267
2.10989010989011 0.723280164930556
2.11111111111111 0.722991689750693
2.11233211233211 0.722703398042033
2.11355311355311 0.722415289746463
2.11477411477411 0.722127364805402
2.11599511599512 0.721839623159809
2.11721611721612 0.721552064750183
2.11843711843712 0.721264689516564
2.11965811965812 0.720977497398543
2.12087912087912 0.720690488335257
2.12210012210012 0.720403662265398
2.12332112332112 0.720117019127211
2.12454212454212 0.719830558858502
2.12576312576313 0.719544281396637
2.12698412698413 0.719258186678548
2.12820512820513 0.718972274640732
2.12942612942613 0.718686545219258
2.13064713064713 0.718400998349767
2.13186813186813 0.718115633967478
2.13308913308913 0.717830452007186
2.13431013431013 0.71754545240327
2.13553113553114 0.717260635089691
2.13675213675214 0.716976
2.13797313797314 0.716691547067336
2.13919413919414 0.716407276224432
2.14041514041514 0.716123187403616
2.14163614163614 0.715839280536815
2.14285714285714 0.715555555555556
2.14407814407814 0.715272012390969
2.14529914529915 0.714988650973794
2.14652014652015 0.714705471234377
2.14774114774115 0.714422473102676
2.14896214896215 0.714139656508264
2.15018315018315 0.713857021380333
2.15140415140415 0.713574567647692
2.15262515262515 0.713292295238772
2.15384615384615 0.713010204081633
2.15506715506715 0.712728294103957
2.15628815628816 0.712446565233061
2.15750915750916 0.712165017395891
2.15873015873016 0.711883650519031
2.15995115995116 0.711602464528701
2.16117216117216 0.711321459350761
2.16239316239316 0.711040634910716
2.16361416361416 0.710759991133713
2.16483516483516 0.710479527944549
2.16605616605617 0.710199245267671
2.16727716727717 0.709919143027177
2.16849816849817 0.709639221146823
2.16971916971917 0.709359479550018
2.17094017094017 0.709079918159836
2.17216117216117 0.70880053689901
2.17338217338217 0.708521335689938
2.17460317460317 0.708242314454686
2.17582417582418 0.707963473114988
2.17704517704518 0.707684811592252
2.17826617826618 0.707406329807557
2.17948717948718 0.707128027681661
2.18070818070818 0.706849905134999
2.18192918192918 0.706571962087689
2.18315018315018 0.706294198459529
2.18437118437118 0.706016614170005
2.18559218559219 0.705739209138292
2.18681318681319 0.70546198328325
2.18803418803419 0.705184936523437
2.18925518925519 0.704908068777103
2.19047619047619 0.704631379962193
2.19169719169719 0.704354869996353
2.19291819291819 0.70407853879693
2.19413919413919 0.703802386280975
2.1953601953602 0.703526412365241
2.1965811965812 0.703250616966192
2.1978021978022 0.702975
2.1990231990232 0.70269956138255
2.2002442002442 0.702424301029439
2.2014652014652 0.702149218855983
2.2026862026862 0.701874314777213
2.2039072039072 0.701599588707883
2.20512820512821 0.701325040562466
2.20634920634921 0.701050670255163
2.20757020757021 0.700776477699898
2.20879120879121 0.700502462810326
2.21001221001221 0.700228625499832
2.21123321123321 0.699954965681532
2.21245421245421 0.699681483268278
2.21367521367521 0.699408178172657
2.21489621489622 0.699135050306996
2.21611721611722 0.698862099583362
2.21733821733822 0.698589325913563
2.21855921855922 0.698316729209154
2.21978021978022 0.698044309381433
2.22100122100122 0.697772066341449
2.22222222222222 0.6975
2.22344322344322 0.697228110267635
2.22466422466422 0.696956397054659
2.22588522588523 0.696684860271132
2.22710622710623 0.69641349982687
2.22832722832723 0.69614231563145
2.22954822954823 0.695871307594212
2.23076923076923 0.695600475624257
2.23199023199023 0.695329819630451
2.23321123321123 0.695059339521428
2.23443223443223 0.69478903520559
2.23565323565324 0.69451890659111
2.23687423687424 0.694248953585935
2.23809523809524 0.693979176097782
2.23931623931624 0.693709574034147
2.24053724053724 0.693440147302304
2.24175824175824 0.693170895809304
2.24297924297924 0.692901819461982
2.24420024420024 0.692632918166953
2.24542124542125 0.692364191830619
2.24664224664225 0.692095640359168
2.24786324786325 0.691827263658575
2.24908424908425 0.691559061634606
2.25030525030525 0.691291034192818
2.25152625152625 0.69102318123856
2.25274725274725 0.690755502676978
2.25396825396825 0.690487998413013
2.25518925518926 0.690220668351406
2.25641025641026 0.689953512396694
2.25763125763126 0.68968653045322
2.25885225885226 0.689419722425128
2.26007326007326 0.689153088216366
2.26129426129426 0.688886627730689
2.26251526251526 0.68862034087166
2.26373626373626 0.688354227542653
2.26495726495726 0.688088287646849
2.26617826617827 0.687822521087247
2.26739926739927 0.687556927766657
2.26862026862027 0.687291507587704
2.26984126984127 0.687026260452834
2.27106227106227 0.686761186264308
2.27228327228327 0.68649628492421
2.27350427350427 0.686231556334445
2.27472527472527 0.685967000396742
2.27594627594628 0.685702617012655
2.27716727716728 0.685438406083563
2.27838827838828 0.685174367510675
2.27960927960928 0.684910501195029
2.28083028083028 0.684646807037494
2.28205128205128 0.68438328493877
2.28327228327228 0.684119934799394
2.28449328449328 0.683856756519735
2.28571428571429 0.68359375
2.28693528693529 0.683330915140236
2.28815628815629 0.683068251840327
2.28937728937729 0.68280576
2.29059829059829 0.682543439518824
2.29181929181929 0.682281290296211
2.29304029304029 0.68201931223142
2.29426129426129 0.681757505223556
2.2954822954823 0.681495869171571
2.2967032967033 0.681234403974268
2.2979242979243 0.680973109530301
2.2991452991453 0.680711985738174
2.3003663003663 0.680451032496247
2.3015873015873 0.680190249702735
2.3028083028083 0.679929637255707
2.3040293040293 0.679669195053091
2.30525030525031 0.679408922992675
2.30647130647131 0.679148820972104
2.30769230769231 0.678888888888889
2.30891330891331 0.6786291266404
2.31013431013431 0.678369534123873
2.31135531135531 0.678110111236409
2.31257631257631 0.677850857874977
2.31379731379731 0.677591773936411
2.31501831501832 0.677332859317417
2.31623931623932 0.677074113914571
2.31746031746032 0.67681553762432
2.31868131868132 0.676557130342984
2.31990231990232 0.676298891966759
2.32112332112332 0.676040822391714
2.32234432234432 0.675782921513797
2.32356532356532 0.675525189228833
2.32478632478632 0.675267625432526
2.32600732600733 0.67501023002046
2.32722832722833 0.674753002888102
2.32844932844933 0.6744959439308
2.32967032967033 0.674239053043788
2.33089133089133 0.673982330122183
2.33211233211233 0.673725775060991
2.33333333333333 0.673469387755102
2.33455433455433 0.673213168099298
2.33577533577534 0.672957115988249
2.33699633699634 0.672701231316516
2.33821733821734 0.672445513978553
2.33943833943834 0.672189963868707
2.34065934065934 0.671934580881218
2.34188034188034 0.671679364910224
2.34310134310134 0.671424315849758
2.34432234432234 0.67116943359375
2.34554334554335 0.670914718036031
2.34676434676435 0.67066016907033
2.34798534798535 0.670405786590278
2.34920634920635 0.670151570489408
2.35042735042735 0.669897520661157
2.35164835164835 0.669643636998865
2.35286935286935 0.669389919395777
2.35409035409035 0.669136367745046
2.35531135531136 0.668882981939731
2.35653235653236 0.668629761872802
2.35775335775336 0.668376707437135
2.35897435897436 0.66812381852552
2.36019536019536 0.667871095030656
2.36141636141636 0.667618536845156
2.36263736263736 0.667366143861547
2.36385836385836 0.66711391597227
2.36507936507937 0.666861853069682
2.36630036630037 0.666609955046056
2.36752136752137 0.666358221793585
2.36874236874237 0.666106653204379
2.36996336996337 0.665855249170467
2.37118437118437 0.665604009583801
2.37240537240537 0.665352934336252
2.37362637362637 0.665102023319616
2.37484737484737 0.664851276425612
2.37606837606838 0.664600693545883
2.37728937728938 0.664350274571998
2.37851037851038 0.664100019395452
2.37973137973138 0.663849927907669
2.38095238095238 0.6636
2.38217338217338 0.663350235563725
2.38339438339438 0.663100634490056
2.38461538461538 0.662851196670135
2.38583638583639 0.662601921995036
2.38705738705739 0.662352810355767
2.38827838827839 0.662103861643268
2.38949938949939 0.661855075748417
2.39072039072039 0.661606452562025
2.39194139194139 0.661357991974841
2.39316239316239 0.661109693877551
2.39438339438339 0.66086155816078
2.3956043956044 0.660613584715091
2.3968253968254 0.66036577343099
2.3980463980464 0.660118124198921
2.3992673992674 0.659870636909271
2.4004884004884 0.659623311452371
2.4017094017094 0.659376147718494
2.4029304029304 0.659129145597858
2.4041514041514 0.658882304980628
2.40537240537241 0.658635625756912
2.40659340659341 0.658389107816768
2.40781440781441 0.6581427510502
2.40903540903541 0.657896555347161
2.41025641025641 0.657650520597555
2.41147741147741 0.657404646691235
2.41269841269841 0.657158933518006
2.41391941391941 0.656913380967622
2.41514041514041 0.656667988929795
2.41636141636142 0.656422757294186
2.41758241758242 0.656177685950413
2.41880341880342 0.655932774788048
2.42002442002442 0.65568802369662
2.42124542124542 0.655443432565613
2.42246642246642 0.655199001284469
2.42368742368742 0.654954729742591
2.42490842490842 0.654710617829337
2.42612942612943 0.654466665434028
2.42735042735043 0.654222872445943
2.42857142857143 0.653979238754325
2.42979242979243 0.653735764248378
2.43101343101343 0.653492448817267
2.43223443223443 0.653249292350124
2.43345543345543 0.653006294736042
2.43467643467643 0.652763455864082
2.43589743589744 0.652520775623269
2.43711843711844 0.652278253902595
2.43833943833944 0.652035890591019
2.43956043956044 0.651793685577469
2.44078144078144 0.651551638750841
2.44200244200244 0.65130975
2.44322344322344 0.651068019213781
2.44444444444444 0.650826446280992
2.44566544566545 0.650585031090409
2.44688644688645 0.650343773530783
2.44810744810745 0.650102673490837
2.44932844932845 0.649861730859267
2.45054945054945 0.649620945524744
2.45177045177045 0.649380317375915
2.45299145299145 0.6491398463014
2.45421245421245 0.648899532189797
2.45543345543346 0.648659374929682
2.45665445665446 0.648419374409606
2.45787545787546 0.6481795305181
2.45909645909646 0.647939843143674
2.46031746031746 0.647700312174818
2.46153846153846 0.6474609375
2.46275946275946 0.647221719007671
2.46398046398046 0.646982656586264
2.46520146520147 0.646743750124192
2.46642246642247 0.646504999509852
2.46764346764347 0.646266404631625
2.46886446886447 0.646027965377876
2.47008547008547 0.645789681636954
2.47130647130647 0.645551553297193
2.47252747252747 0.645313580246914
2.47374847374847 0.645075762374424
2.47496947496948 0.644838099568017
2.47619047619048 0.644600591715976
2.47741147741148 0.644363238706571
2.47863247863248 0.644126040428062
2.47985347985348 0.643888996768697
2.48107448107448 0.643652107616715
2.48229548229548 0.643415372860347
2.48351648351648 0.643178792387814
2.48473748473748 0.642942366087329
2.48595848595849 0.642706093847098
2.48717948717949 0.642469975555319
2.48840048840049 0.642234011100186
2.48962148962149 0.641998200369884
2.49084249084249 0.641762543252595
2.49206349206349 0.641527039636496
2.49328449328449 0.64129168940976
2.49450549450549 0.641056492460556
2.4957264957265 0.64082144867705
2.4969474969475 0.640586557947406
2.4981684981685 0.640351820159785
2.4993894993895 0.640117235202349
2.5006105006105 0.639882802963257
2.5018315018315 0.639648523330668
2.5030525030525 0.639414396192743
2.5042735042735 0.639180421437641
2.50549450549451 0.638946598953524
2.50671550671551 0.638712928628557
2.50793650793651 0.638479410350905
2.50915750915751 0.638246044008738
2.51037851037851 0.638012829490227
2.51159951159951 0.637779766683549
2.51282051282051 0.637546855476885
2.51404151404151 0.637314095758419
2.51526251526252 0.637081487416345
2.51648351648352 0.636849030338857
2.51770451770452 0.63661672441416
2.51892551892552 0.636384569530464
2.52014652014652 0.636152565575987
2.52136752136752 0.635920712438954
2.52258852258852 0.6356890100076
2.52380952380952 0.635457458170167
2.52503052503052 0.635226056814908
2.52625152625153 0.634994805830085
2.52747252747253 0.63476370510397
2.52869352869353 0.634532754524846
2.52991452991453 0.634301953981008
2.53113553113553 0.634071303360762
2.53235653235653 0.633840802552426
2.53357753357753 0.633610451444332
2.53479853479853 0.633380249924822
2.53601953601954 0.633150197882255
2.53724053724054 0.632920295205003
2.53846153846154 0.632690541781451
2.53968253968254 0.6324609375
2.54090354090354 0.632231482249067
2.54212454212454 0.632002175917083
2.54334554334554 0.631773018392496
2.54456654456654 0.631544009563773
2.54578754578755 0.631315149319393
2.54700854700855 0.631086437547858
2.54822954822955 0.630857874137684
2.54945054945055 0.630629458977408
2.55067155067155 0.630401191955583
2.55189255189255 0.630173072960784
2.55311355311355 0.629945101881604
2.55433455433455 0.629717278606656
2.55555555555556 0.629489603024575
2.55677655677656 0.629262075024015
2.55799755799756 0.629034694493652
2.55921855921856 0.628807461322184
2.56043956043956 0.628580375398331
2.56166056166056 0.628353436610836
2.56288156288156 0.628126644848462
2.56410256410256 0.6279
2.56532356532357 0.627673501954261
2.56654456654457 0.627447150600081
2.56776556776557 0.627220945826321
2.56898656898657 0.626994887521867
2.57020757020757 0.626768975575629
2.57142857142857 0.626543209876543
2.57264957264957 0.626317590313573
2.57387057387057 0.626092116775706
2.57509157509158 0.625866789151958
2.57631257631258 0.625641607331372
2.57753357753358 0.625416571203017
2.57875457875458 0.625191680655992
2.57997557997558 0.624966935579422
2.58119658119658 0.624742335862462
2.58241758241758 0.624517881394296
2.58363858363858 0.624293572064136
2.58485958485959 0.624069407761226
2.58608058608059 0.623845388374836
2.58730158730159 0.623621513794272
2.58852258852259 0.623397783908864
2.58974358974359 0.62317419860798
2.59096459096459 0.622950757781013
2.59218559218559 0.622727461317393
2.59340659340659 0.622504309106579
2.59462759462759 0.622281301038062
2.5958485958486 0.622058437001369
2.5970695970696 0.621835716886057
2.5982905982906 0.621613140581717
2.5995115995116 0.621390707977976
2.6007326007326 0.621168418964491
2.6019536019536 0.620946273430957
2.6031746031746 0.620724271267103
2.6043956043956 0.620502412362691
2.60561660561661 0.620280696607521
2.60683760683761 0.620059123891427
2.60805860805861 0.61983769410428
2.60927960927961 0.619616407135986
2.61050061050061 0.619395262876489
2.61172161172161 0.61917426121577
2.61294261294261 0.618953402043847
2.61416361416361 0.618732685250773
2.61538461538462 0.618512110726644
2.61660561660562 0.618291678361589
2.61782661782662 0.618071388045779
2.61904761904762 0.617851239669421
2.62026862026862 0.617631233122765
2.62148962148962 0.617411368296096
2.62271062271062 0.617191645079742
2.62393162393162 0.616972063364068
2.62515262515263 0.616752623039481
2.62637362637363 0.616533323996429
2.62759462759463 0.616314166125399
2.62881562881563 0.616095149316921
2.63003663003663 0.615876273461565
2.63125763125763 0.615657538449944
2.63247863247863 0.61543894417271
2.63369963369963 0.615220490520561
2.63492063492063 0.615002177384236
2.63614163614164 0.614784004654515
2.63736263736264 0.614565972222222
2.63858363858364 0.614348079978227
2.63980463980464 0.614130327813439
2.64102564102564 0.613912715618814
2.64224664224664 0.613695243285352
2.64346764346764 0.613477910704095
2.64468864468864 0.613260717766131
2.64590964590965 0.613043664362595
2.64713064713065 0.612826750384662
2.64835164835165 0.612609975723558
2.64957264957265 0.612393340270551
2.65079365079365 0.612176843916957
2.65201465201465 0.611960486554134
2.65323565323565 0.611744268073493
2.65445665445665 0.611528188366486
2.65567765567766 0.611312247324614
2.65689865689866 0.611096444839425
2.65811965811966 0.610880780802515
2.65934065934066 0.610665255105526
2.66056166056166 0.610449867640149
2.66178266178266 0.610234618298123
2.66300366300366 0.610019506971235
2.66422466422466 0.609804533551321
2.66544566544567 0.609589697930265
2.66666666666667 0.609375
2.66788766788767 0.609160439652509
2.66910866910867 0.608946016779824
2.67032967032967 0.608731731274027
2.67155067155067 0.608517583027249
2.67277167277167 0.608303571931671
2.67399267399267 0.608089697879527
2.67521367521368 0.607875960763099
2.67643467643468 0.607662360474719
2.67765567765568 0.607448896906773
2.67887667887668 0.607235569951696
2.68009768009768 0.607022379501974
2.68131868131868 0.606809325450148
2.68253968253968 0.606596407688807
2.68376068376068 0.606383626110593
2.68498168498168 0.606170980608202
2.68620268620269 0.60595847107438
2.68742368742369 0.605746097401929
2.68864468864469 0.6055338594837
2.68986568986569 0.605321757212599
2.69108669108669 0.605109790481586
2.69230769230769 0.604897959183673
2.69352869352869 0.604686263211928
2.69474969474969 0.604474702459469
2.6959706959707 0.604263276819471
2.6971916971917 0.604051986185163
2.6984126984127 0.603840830449827
2.6996336996337 0.603629809506802
2.7008547008547 0.603418923249479
2.7020757020757 0.603208171571307
2.7032967032967 0.602997554365788
2.7045177045177 0.602787071526479
2.70573870573871 0.602576722946995
2.70695970695971 0.602366508521005
2.70818070818071 0.602156428142235
2.70940170940171 0.601946481704465
2.71062271062271 0.601736669101534
2.71184371184371 0.601526990227335
2.71306471306471 0.601317444975821
2.71428571428571 0.601108033240997
2.71550671550672 0.60089875491693
2.71672771672772 0.60068960989774
2.71794871794872 0.600480598077608
2.71916971916972 0.600271719350769
2.72039072039072 0.600062973611519
2.72161172161172 0.599854360754208
2.72283272283272 0.599645880673249
2.72405372405372 0.599437533263109
2.72527472527473 0.599229318418314
2.72649572649573 0.599021236033451
2.72771672771673 0.598813286003163
2.72893772893773 0.598605468222152
2.73015873015873 0.598397782585181
2.73137973137973 0.598190228987071
2.73260073260073 0.5979828073227
2.73382173382173 0.597775517487011
2.73504273504274 0.597568359375
2.73626373626374 0.597361332881728
2.73748473748474 0.597154437902313
2.73870573870574 0.596947674331934
2.73992673992674 0.59674104206583
2.74114774114774 0.596534540999301
2.74236874236874 0.596328171027706
2.74358974358974 0.596121932046467
2.74481074481074 0.595915823951064
2.74603174603175 0.595709846637041
2.74725274725275 0.595504
2.74847374847375 0.595298283935606
2.74969474969475 0.595092698339585
2.75091575091575 0.594887243107725
2.75213675213675 0.594681918135874
2.75335775335775 0.594476723319944
2.75457875457875 0.594271658555908
2.75579975579976 0.594066723739799
2.75702075702076 0.593861918767716
2.75824175824176 0.593657243535817
2.75946275946276 0.593452697940324
2.76068376068376 0.593248281877522
2.76190476190476 0.593043995243758
2.76312576312576 0.59283983793544
2.76434676434676 0.592635809849043
2.76556776556777 0.592431910881102
2.76678876678877 0.592228140928215
2.76800976800977 0.592024499887047
2.76923076923077 0.591820987654321
2.77045177045177 0.591617604126828
2.77167277167277 0.591414349201421
2.77289377289377 0.591211222775016
2.77411477411477 0.591008224744594
2.77533577533578 0.590805355007201
2.77655677655678 0.590602613459945
2.77777777777778 0.5904
2.77899877899878 0.590197514524603
2.78021978021978 0.589995156931057
2.78144078144078 0.589792927116727
2.78266178266178 0.589590824979047
2.78388278388278 0.589388850415512
2.78510378510378 0.589187003323684
2.78632478632479 0.588985283601189
2.78754578754579 0.588783691145719
2.78876678876679 0.588582225855031
2.78998778998779 0.588380887626946
2.79120879120879 0.588179676359353
2.79242979242979 0.587978591950205
2.79365079365079 0.587777634297521
2.79487179487179 0.587576803299386
2.7960927960928 0.58737609885395
2.7973137973138 0.587175520859431
2.7985347985348 0.586975069214111
2.7997557997558 0.58677474381634
2.8009768009768 0.586574544564533
2.8021978021978 0.58637447135717
2.8034188034188 0.586174524092802
2.8046398046398 0.585974702670042
2.80586080586081 0.585775006987572
2.80708180708181 0.585575436944141
2.80830280830281 0.585375992438563
2.80952380952381 0.585176673369721
2.81074481074481 0.584977479636564
2.81196581196581 0.584778411138108
2.81318681318681 0.584579467773438
2.81440781440781 0.584380649441702
2.81562881562882 0.584181956042121
2.81684981684982 0.583983387473979
2.81807081807082 0.583784943636631
2.81929181929182 0.583586624429497
2.82051282051282 0.583388429752066
2.82173382173382 0.583190359503895
2.82295482295482 0.582992413584607
2.82417582417582 0.582794591893897
2.82539682539683 0.582596894331524
2.82661782661783 0.582399320797317
2.82783882783883 0.582201871191173
2.82905982905983 0.582004545413058
2.83028083028083 0.581807343363004
2.83150183150183 0.581610264941116
2.83272283272283 0.581413310047562
2.83394383394383 0.581216478582584
2.83516483516484 0.581019770446488
2.83638583638584 0.580823185539651
2.83760683760684 0.58062672376252
2.83882783882784 0.580430385015609
2.84004884004884 0.580234169199501
2.84126984126984 0.58003807621485
2.84249084249084 0.579842105962376
2.84371184371184 0.579646258342872
2.84493284493285 0.579450533257198
2.84615384615385 0.579254930606282
2.84737484737485 0.579059450291124
2.84859584859585 0.578864092212794
2.84981684981685 0.578668856272427
2.85103785103785 0.578473742371234
2.85225885225885 0.57827875041049
2.85347985347985 0.578083880291543
2.85470085470085 0.577889131915809
2.85592185592186 0.577694505184776
2.85714285714286 0.5775
2.85836385836386 0.577305616263108
2.85958485958486 0.577111353875796
2.86080586080586 0.576917212739831
2.86202686202686 0.57672319275705
2.86324786324786 0.576529293829361
2.86446886446886 0.57633551585874
2.86568986568987 0.576141858747235
2.86691086691087 0.575948322396965
2.86813186813187 0.575754906710119
2.86935286935287 0.575561611588954
2.87057387057387 0.575368436935802
2.87179487179487 0.575175382653061
2.87301587301587 0.574982448643204
2.87423687423687 0.574789634808771
2.87545787545788 0.574596941052375
2.87667887667888 0.5744043672767
2.87789987789988 0.574211913384499
2.87912087912088 0.574019579278597
2.88034188034188 0.57382736486189
2.88156288156288 0.573635270037346
2.88278388278388 0.573443294708001
2.88400488400488 0.573251438776966
2.88522588522589 0.573059702147421
2.88644688644689 0.572868084722616
2.88766788766789 0.572676586405875
2.88888888888889 0.572485207100592
2.89010989010989 0.572293946710231
2.89133089133089 0.572102805138331
2.89255189255189 0.571911782288498
2.89377289377289 0.571720878064413
2.89499389499389 0.571530092369826
2.8962148962149 0.57133942510856
2.8974358974359 0.571148876184509
2.8986568986569 0.57095844550164
2.8998778998779 0.570768132963989
2.9010989010989 0.570577938475666
2.9023199023199 0.570387861940851
2.9035409035409 0.570197903263798
2.9047619047619 0.570008062348831
2.90598290598291 0.569818339100346
2.90720390720391 0.569628733422812
2.90842490842491 0.569439245220768
2.90964590964591 0.569249874398827
2.91086691086691 0.569060620861673
2.91208791208791 0.568871484514062
2.91330891330891 0.568682465260822
2.91452991452991 0.568493563006854
2.91575091575092 0.56830477765713
2.91697191697192 0.568116109116694
2.91819291819292 0.567927557290664
2.91941391941392 0.567739122084227
2.92063492063492 0.567550803402647
2.92185592185592 0.567362601151255
2.92307692307692 0.567174515235457
2.92429792429792 0.566986545560732
2.92551892551893 0.566798692032631
2.92673992673993 0.566610954556775
2.92796092796093 0.566423333038861
2.92918192918193 0.566235827384656
2.93040293040293 0.5660484375
2.93162393162393 0.565861163290806
2.93284493284493 0.565674004663058
2.93406593406593 0.565486961522816
2.93528693528694 0.565300033776208
2.93650793650794 0.565113221329438
2.93772893772894 0.564926524088781
2.93894993894994 0.564739941960585
2.94017094017094 0.564553474851271
2.94139194139194 0.564367122667332
2.94261294261294 0.564180885315335
2.94383394383394 0.563994762701919
2.94505494505495 0.563808754733794
2.94627594627595 0.563622861317745
2.94749694749695 0.563437082360629
2.94871794871795 0.563251417769376
2.94993894993895 0.563065867450989
2.95115995115995 0.562880431312543
2.95238095238095 0.562695109261186
2.95360195360195 0.56250990120414
2.95482295482295 0.562324807048699
2.95604395604396 0.562139826702229
2.95726495726496 0.561954960072171
2.95848595848596 0.561770207066037
2.95970695970696 0.561585567591413
2.96092796092796 0.561401041555957
2.96214896214896 0.561216628867402
2.96336996336996 0.561032329433551
2.96459096459096 0.560848143162283
2.96581196581197 0.560664069961548
2.96703296703297 0.560480109739369
2.96825396825397 0.560296262403843
2.96947496947497 0.56011252786314
2.97069597069597 0.559928906025503
2.97191697191697 0.559745396799247
2.97313797313797 0.559562000092761
2.97435897435897 0.559378715814506
2.97557997557998 0.559195543873019
2.97680097680098 0.559012484176906
2.97802197802198 0.55882953663485
2.97924297924298 0.558646701155603
2.98046398046398 0.558463977647994
2.98168498168498 0.558281366020924
2.98290598290598 0.558098866183365
2.98412698412698 0.557916478044364
2.98534798534799 0.557734201513042
2.98656898656899 0.55755203649859
2.98778998778999 0.557369982910277
2.98901098901099 0.557188040657439
2.99023199023199 0.557006209649491
2.99145299145299 0.556824489795918
2.99267399267399 0.556642881006279
2.99389499389499 0.556461383190205
2.995115995116 0.556279996257401
2.996336996337 0.556098720117646
2.997557997558 0.555917554680792
2.998778998779 0.555736499856762
3 0.555555555555556
3.001221001221 0.555374721687242
3.002442002442 0.555193998161967
3.003663003663 0.555013384889946
3.004884004884 0.554832881781472
3.00610500610501 0.554652488746906
3.00732600732601 0.554472205696686
3.00854700854701 0.554292032541322
3.00976800976801 0.554111969191398
3.01098901098901 0.553932015557568
3.01221001221001 0.553752171550564
3.01343101343101 0.553572437081187
3.01465201465201 0.553392812060313
3.01587301587302 0.553213296398892
3.01709401709402 0.553033890007945
3.01831501831502 0.552854592798567
3.01953601953602 0.552675404681928
3.02075702075702 0.552496325569267
3.02197802197802 0.552317355371901
3.02319902319902 0.552138494001216
3.02442002442002 0.551959741368674
3.02564102564103 0.551781097385809
3.02686202686203 0.551602561964227
3.02808302808303 0.551424135015609
3.02930402930403 0.551245816451708
3.03052503052503 0.55106760618435
3.03174603174603 0.550889504125435
3.03296703296703 0.550711510186936
3.03418803418803 0.550533624280897
3.03540903540904 0.550355846319437
3.03663003663004 0.550178176214749
3.03785103785104 0.550000613879095
3.03907203907204 0.549823159224816
3.04029304029304 0.54964581216432
3.04151404151404 0.549468572610092
3.04273504273504 0.549291440474688
3.04395604395604 0.549114415670737
3.04517704517705 0.548937498110943
3.04639804639805 0.548760687708082
3.04761904761905 0.548583984375
3.04884004884005 0.54840738802462
3.05006105006105 0.548230898569937
3.05128205128205 0.548054515924017
3.05250305250305 0.54787824
3.05372405372405 0.5477020707111
3.05494505494505 0.547526007970602
3.05616605616606 0.547350051691865
3.05738705738706 0.547174201788321
3.05860805860806 0.546998458173473
3.05982905982906 0.5468228207609
3.06105006105006 0.546647289464251
3.06227106227106 0.546471864197248
3.06349206349206 0.546296544873688
3.06471306471306 0.546121331407438
3.06593406593407 0.54594622371244
3.06715506715507 0.545771221702706
3.06837606837607 0.545596325292324
3.06959706959707 0.545421534395452
3.07081807081807 0.545246848926323
3.07203907203907 0.54507226879924
3.07326007326007 0.54489779392858
3.07448107448107 0.544723424228793
3.07570207570208 0.544549159614402
3.07692307692308 0.544375
3.07814407814408 0.544200945300255
3.07936507936508 0.544026995429908
3.08058608058608 0.543853150303769
3.08180708180708 0.543679409836724
3.08302808302808 0.543505773943731
3.08424908424908 0.543332242539819
3.08547008547009 0.543158815540089
3.08669108669109 0.542985492859718
3.08791208791209 0.542812274413951
3.08913308913309 0.542639160118108
3.09035409035409 0.542466149887581
3.09157509157509 0.542293243637834
3.09279609279609 0.542120441284402
3.09401709401709 0.541947742742895
3.0952380952381 0.541775147928994
3.0964590964591 0.541602656758451
3.0976800976801 0.541430269147092
3.0989010989011 0.541257985010814
3.1001221001221 0.541085804265588
3.1013431013431 0.540913726827454
3.1025641025641 0.540741752612526
3.1037851037851 0.540569881536992
3.10500610500611 0.540398113517109
3.10622710622711 0.540226448469206
3.10744810744811 0.540054886309687
3.10866910866911 0.539883426955025
3.10989010989011 0.539712070321767
3.11111111111111 0.539540816326531
3.11233211233211 0.539369664886006
3.11355311355311 0.539198615916955
3.11477411477411 0.539027669336212
3.11599511599512 0.538856825060681
3.11721611721612 0.538686083007342
3.11843711843712 0.538515443093242
3.11965811965812 0.538344905235504
3.12087912087912 0.538174469351319
3.12210012210012 0.538004135357953
3.12332112332112 0.537833903172741
3.12454212454212 0.537663772713092
3.12576312576313 0.537493743896484
3.12698412698413 0.53732381664047
3.12820512820513 0.537153990862671
3.12942612942613 0.536984266480783
3.13064713064713 0.53681464341257
3.13186813186813 0.536645121575869
3.13308913308913 0.536475700888591
3.13431013431013 0.536306381268714
3.13553113553114 0.536137162634291
3.13675213675214 0.535968044903444
3.13797313797314 0.535799027994368
3.13919413919414 0.535630111825327
3.14041514041514 0.53546129631466
3.14163614163614 0.535292581380774
3.14285714285714 0.535123966942149
3.14407814407814 0.534955452917334
3.14529914529915 0.534787039224953
3.14652014652015 0.534618725783697
3.14774114774115 0.534450512512331
3.14896214896215 0.534282399329689
3.15018315018315 0.534114386154678
3.15140415140415 0.533946472906275
3.15262515262515 0.533778659503528
3.15384615384615 0.533610945865556
3.15506715506715 0.533443331911549
3.15628815628816 0.533275817560768
3.15750915750916 0.533108402732543
3.15873015873016 0.532941087346279
3.15995115995116 0.532773871321448
3.16117216117216 0.532606754577594
3.16239316239316 0.532439737034332
3.16361416361416 0.532272818611347
3.16483516483516 0.532105999228395
3.16605616605617 0.531939278805303
3.16727716727717 0.531772657261969
3.16849816849817 0.53160613451836
3.16971916971917 0.531439710494515
3.17094017094017 0.531273385110541
3.17216117216117 0.531107158286619
3.17338217338217 0.530941029942999
3.17460317460317 0.530775
3.17582417582418 0.530609068378013
3.17704517704518 0.530443234997498
3.17826617826618 0.530277499778987
3.17948717948718 0.53011186264308
3.18070818070818 0.52994632351045
3.18192918192918 0.529780882301837
3.18315018315018 0.529615538938054
3.18437118437118 0.529450293339983
3.18559218559219 0.529285145428574
3.18681318681319 0.529120095124851
3.18803418803419 0.528955142349906
3.18925518925519 0.528790287024899
3.19047619047619 0.528625529071063
3.19169719169719 0.528460868409699
3.19291819291819 0.528296304962179
3.19413919413919 0.528131838649945
3.1953601953602 0.527967469394507
3.1965811965812 0.527803197117447
3.1978021978022 0.527639021740414
3.1990231990232 0.527474943185129
3.2002442002442 0.527310961373382
3.2014652014652 0.527147076227032
3.2026862026862 0.526983287668007
3.2039072039072 0.526819595618307
3.20512820512821 0.526656
3.20634920634921 0.526492500735222
3.20757020757021 0.52632909774618
3.20879120879121 0.526165790955151
3.21001221001221 0.526002580284479
3.21123321123321 0.52583946565658
3.21245421245421 0.525676446993937
3.21367521367521 0.525513524219104
3.21489621489622 0.525350697254702
3.21611721611722 0.525187966023422
3.21733821733822 0.525025330448027
3.21855921855922 0.524862790451344
3.21978021978022 0.524700345956272
3.22100122100122 0.524537996885779
3.22222222222222 0.524375743162901
3.22344322344322 0.524213584710744
3.22466422466422 0.524051521452481
3.22588522588523 0.523889553311355
3.22710622710623 0.523727680210678
3.22832722832723 0.52356590207383
3.22954822954823 0.523404218824261
3.23076923076923 0.523242630385488
3.23199023199023 0.523081136681096
3.23321123321123 0.522919737634742
3.23443223443223 0.522758433170149
3.23565323565324 0.522597223211107
3.23687423687424 0.522436107681478
3.23809523809524 0.52227508650519
3.23931623931624 0.522114159606241
3.24053724053724 0.521953326908694
3.24175824175824 0.521792588336685
3.24297924297924 0.521631943814414
3.24420024420024 0.521471393266152
3.24542124542125 0.521310936616238
3.24664224664225 0.521150573789076
3.24786324786325 0.520990304709141
3.24908424908425 0.520830129300977
3.25030525030525 0.520670047489192
3.25152625152625 0.520510059198465
3.25274725274725 0.520350164353543
3.25396825396825 0.520190362879238
3.25518925518926 0.520030654700434
3.25641025641026 0.519871039742079
3.25763125763126 0.519711517929191
3.25885225885226 0.519552089186855
3.26007326007326 0.519392753440222
3.26129426129426 0.519233510614514
3.26251526251526 0.519074360635017
3.26373626373626 0.518915303427088
3.26495726495726 0.518756338916148
3.26617826617827 0.518597467027688
3.26739926739927 0.518438687687265
3.26862026862027 0.518280000820504
3.26984126984127 0.518121406353096
3.27106227106227 0.517962904210802
3.27228327228327 0.517804494319448
3.27350427350427 0.517646176604926
3.27472527472527 0.517487950993199
3.27594627594628 0.517329817410293
3.27716727716728 0.517171775782303
3.27838827838828 0.517013826035392
3.27960927960928 0.516855968095788
3.28083028083028 0.516698201889787
3.28205128205128 0.51654052734375
3.28327228327228 0.516382944384108
3.28449328449328 0.516225452937356
3.28571428571429 0.516068052930057
3.28693528693529 0.51591074428884
3.28815628815629 0.515753526940402
3.28937728937729 0.515596400811504
3.29059829059829 0.515439365828976
3.29181929181929 0.515282421919714
3.29304029304029 0.515125569010679
3.29426129426129 0.5149688070289
3.2954822954823 0.514812135901472
3.2967032967033 0.514655555555556
3.2979242979243 0.514499065918378
3.2991452991453 0.514342666917233
3.3003663003663 0.51418635847948
3.3015873015873 0.514030140532544
3.3028083028083 0.513874013003919
3.3040293040293 0.513717975821161
3.30525030525031 0.513562028911895
3.30647130647131 0.51340617220381
3.30769230769231 0.513250405624662
3.30891330891331 0.513094729102273
3.31013431013431 0.512939142564529
3.31135531135531 0.512783645939384
3.31257631257631 0.512628239154858
3.31379731379731 0.512472922139033
3.31501831501832 0.51231769482006
3.31623931623932 0.512162557126156
3.31746031746032 0.5120075089856
3.31868131868132 0.51185255032674
3.31990231990232 0.511697681077988
3.32112332112332 0.51154290116782
3.32234432234432 0.51138821052478
3.32356532356532 0.511233609077476
3.32478632478632 0.511079096754581
3.32600732600733 0.510924673484834
3.32722832722833 0.510770339197037
3.32844932844933 0.51061609382006
3.32967032967033 0.510461937282837
3.33089133089133 0.510307869514366
3.33211233211233 0.510153890443711
3.33333333333333 0.51
3.33455433455433 0.509846198112427
3.33577533577534 0.50969248471025
3.33699633699634 0.509538859722793
3.33821733821734 0.509385323079442
3.33943833943834 0.509231874709651
3.34065934065934 0.509078514542936
3.34188034188034 0.508925242508879
3.34310134310134 0.508772058537127
3.34432234432234 0.508618962557389
3.34554334554335 0.508465954499441
3.34676434676435 0.508313034293122
3.34798534798535 0.508160201868336
3.34920634920635 0.50800745715505
3.35042735042735 0.507854800083299
3.35164835164835 0.507702230583177
3.35286935286935 0.507549748584845
3.35409035409035 0.507397354018528
3.35531135531136 0.507245046814515
3.35653235653236 0.507092826903159
3.35775335775336 0.506940694214876
3.35897435897436 0.506788648680147
3.36019536019536 0.506636690229516
3.36141636141636 0.506484818793592
3.36263736263736 0.506333034303046
3.36385836385836 0.506181336688614
3.36507936507937 0.506029725881096
3.36630036630037 0.505878201811355
3.36752136752137 0.505726764410317
3.36874236874237 0.505575413608972
3.36996336996337 0.505424149338374
3.37118437118437 0.50527297152964
3.37240537240537 0.505121880113949
3.37362637362637 0.504970875022547
3.37484737484737 0.504819956186738
3.37606837606838 0.504669123537895
3.37728937728938 0.504518377007449
3.37851037851038 0.504367716526897
3.37973137973138 0.504217142027799
3.38095238095238 0.504066653441777
3.38217338217338 0.503916250700517
3.38339438339438 0.503765933735768
3.38461538461538 0.503615702479339
3.38583638583639 0.503465556863106
3.38705738705739 0.503315496819005
3.38827838827839 0.503165522279036
3.38949938949939 0.503015633175261
3.39072039072039 0.502865829439805
3.39194139194139 0.502716111004856
3.39316239316239 0.502566477802664
3.39438339438339 0.50241692976554
3.3956043956044 0.502267466825861
3.3968253968254 0.502118088916063
3.3980463980464 0.501968795968645
3.3992673992674 0.501819587916171
3.4004884004884 0.501670464691264
3.4017094017094 0.50152142622661
3.4029304029304 0.501372472454959
3.4041514041514 0.501223603309119
3.40537240537241 0.501074818721965
3.40659340659341 0.500926118626431
3.40781440781441 0.500777502955513
3.40903540903541 0.500628971642269
3.41025641025641 0.50048052461982
3.41147741147741 0.500332161821348
3.41269841269841 0.500183883180097
3.41391941391941 0.500035688629373
3.41514041514041 0.499887578102541
3.41636141636142 0.499739551533031
3.41758241758242 0.499591608854334
3.41880341880342 0.49944375
3.42002442002442 0.499295974903643
3.42124542124542 0.499148283498939
3.42246642246642 0.499000675719621
3.42368742368742 0.498853151499488
3.42490842490842 0.498705710772398
3.42612942612943 0.498558353472271
3.42735042735043 0.498411079533087
3.42857142857143 0.498263888888889
3.42979242979243 0.498116781473778
3.43101343101343 0.49796975722192
3.43223443223443 0.497822816067538
3.43345543345543 0.497675957944918
3.43467643467643 0.497529182788407
3.43589743589744 0.497382490532413
3.43711843711844 0.497235881111402
3.43833943833944 0.497089354459904
3.43956043956044 0.496942910512509
3.44078144078144 0.496796549203866
3.44200244200244 0.496650270468685
3.44322344322344 0.496504074241738
3.44444444444444 0.496357960457856
3.44566544566545 0.496211929051931
3.44688644688645 0.496065979958915
3.44810744810745 0.49592011311382
3.44932844932845 0.495774328451719
3.45054945054945 0.495628625907745
3.45177045177045 0.49548300541709
3.45299145299145 0.495337466915008
3.45421245421245 0.495192010336812
3.45543345543346 0.495046635617875
3.45665445665446 0.49490134269363
3.45787545787546 0.494756131499569
3.45909645909646 0.494611001971246
3.46031746031746 0.494465954044272
3.46153846153846 0.494320987654321
3.46275946275946 0.494176102737124
3.46398046398046 0.494031299228472
3.46520146520147 0.493886577064216
3.46642246642247 0.493741936180268
3.46764346764347 0.493597376512597
3.46886446886447 0.493452897997232
3.47008547008547 0.493308500570264
3.47130647130647 0.493164184167839
3.47252747252747 0.493019948726166
3.47374847374847 0.49287579418151
3.47496947496948 0.492731720470199
3.47619047619048 0.492587727528617
3.47741147741148 0.492443815293208
3.47863247863248 0.492299983700475
3.47985347985348 0.492156232686981
3.48107448107448 0.492012562189345
3.48229548229548 0.49186897214425
3.48351648351648 0.491725462488432
3.48473748473748 0.491582033158689
3.48595848595849 0.491438684091878
3.48717948717949 0.491295415224913
3.48840048840049 0.491152226494769
3.48962148962149 0.491009117838476
3.49084249084249 0.490866089193126
3.49206349206349 0.490723140495868
3.49328449328449 0.490580271683908
3.49450549450549 0.490437482694514
3.4957264957265 0.490294773465008
3.4969474969475 0.490152143932774
3.4981684981685 0.490009594035251
3.4993894993895 0.489867123709939
3.5006105006105 0.489724732894395
3.5018315018315 0.489582421526234
3.5030525030525 0.489440189543128
3.5042735042735 0.489298036882808
3.50549450549451 0.489155963483063
3.50671550671551 0.489013969281741
3.50793650793651 0.488872054216744
3.50915750915751 0.488730218226036
3.51037851037851 0.488588461247637
3.51159951159951 0.488446783219624
3.51282051282051 0.488305184080132
3.51404151404151 0.488163663767354
3.51526251526252 0.488022222219541
3.51648351648352 0.487880859375
3.51770451770452 0.487739575172096
3.51892551892552 0.487598369549252
3.52014652014652 0.487457242444947
3.52136752136752 0.487316193797719
3.52258852258852 0.487175223546161
3.52380952380952 0.487034331628926
3.52503052503052 0.486893517984722
3.52625152625153 0.486752782552313
3.52747252747253 0.486612125270523
3.52869352869353 0.486471546078232
3.52991452991453 0.486331044914375
3.53113553113553 0.486190621717946
3.53235653235653 0.486050276427994
3.53357753357753 0.485910008983627
3.53479853479853 0.485769819324009
3.53601953601954 0.485629707388358
3.53724053724054 0.485489673115952
3.53846153846154 0.485349716446125
3.53968253968254 0.485209837318265
3.54090354090354 0.485070035671819
3.54212454212454 0.48493031144629
3.54334554334554 0.484790664581237
3.54456654456654 0.484651095016274
3.54578754578755 0.484511602691073
3.54700854700855 0.484372187545362
3.54822954822955 0.484232849518925
3.54945054945055 0.484093588551601
3.55067155067155 0.483954404583287
3.55189255189255 0.483815297553934
3.55311355311355 0.48367626740355
3.55433455433455 0.483537314072199
3.55555555555556 0.4833984375
3.55677655677656 0.483259637627129
3.55799755799756 0.483120914393817
3.55921855921856 0.482982267740351
3.56043956043956 0.482843697607072
3.56166056166056 0.48270520393438
3.56288156288156 0.482566786662727
3.56410256410256 0.482428445732623
3.56532356532357 0.482290181084631
3.56654456654457 0.482151992659373
3.56776556776557 0.482013880397522
3.56898656898657 0.48187584423981
3.57020757020757 0.481737884127023
3.57142857142857 0.4816
3.57264957264957 0.481462191799638
3.57387057387057 0.481324459466889
3.57509157509158 0.481186802942757
3.57631257631258 0.481049222168305
3.57753357753358 0.480911717084649
3.57875457875458 0.480774287632958
3.57997557997558 0.48063693375446
3.58119658119658 0.480499655390434
3.58241758241758 0.480362452482216
3.58363858363858 0.480225324971196
3.58485958485959 0.480088272798818
3.58608058608059 0.479951295906582
3.58730158730159 0.47981439423604
3.58852258852259 0.479677567728803
3.58974358974359 0.479540816326531
3.59096459096459 0.479404139970942
3.59218559218559 0.479267538603807
3.59340659340659 0.479131012166952
3.59462759462759 0.478994560602257
3.5958485958486 0.478858183851655
3.5970695970696 0.478721881857135
3.5982905982906 0.478585654560739
3.5995115995116 0.478449501904564
3.6007326007326 0.478313423830759
3.6019536019536 0.478177420281528
3.6031746031746 0.478041491199131
3.6043956043956 0.477905636525877
3.60561660561661 0.477769856204135
3.60683760683761 0.477634150176321
3.60805860805861 0.477498518384911
3.60927960927961 0.47736296077243
3.61050061050061 0.477227477281458
3.61172161172161 0.47709206785463
3.61294261294261 0.476956732434633
3.61416361416361 0.476821470964207
3.61538461538462 0.476686283386148
3.61660561660562 0.476551169643301
3.61782661782662 0.476416129678568
3.61904761904762 0.476281163434903
3.62026862026862 0.476146270855313
3.62148962148962 0.476011451882858
3.62271062271062 0.475876706460653
3.62393162393162 0.475742034531862
3.62515262515263 0.475607436039706
3.62637362637363 0.475472910927456
3.62759462759463 0.475338459138439
3.62881562881563 0.475204080616032
3.63003663003663 0.475069775303666
3.63125763125763 0.474935543144825
3.63247863247863 0.474801384083045
3.63369963369963 0.474667298061915
3.63492063492063 0.474533285025076
3.63614163614164 0.474399344916222
3.63736263736264 0.474265477679101
3.63858363858364 0.474131683257511
3.63980463980464 0.473997961595303
3.64102564102564 0.473864312636382
3.64224664224664 0.473730736324702
3.64346764346764 0.473597232604274
3.64468864468864 0.473463801419156
3.64590964590965 0.473330442713462
3.64713064713065 0.473197156431357
3.64835164835165 0.473063942517056
3.64957264957265 0.47293080091483
3.65079365079365 0.472797731568998
3.65201465201465 0.472664734423934
3.65323565323565 0.472531809424061
3.65445665445665 0.472398956513857
3.65567765567766 0.472266175637849
3.65689865689866 0.472133466740617
3.65811965811966 0.472000829766792
3.65934065934066 0.471868264661057
3.66056166056166 0.471735771368148
3.66178266178266 0.47160334983285
3.66300366300366 0.471471
3.66422466422466 0.471338721814488
3.66544566544567 0.471206515221254
3.66666666666667 0.471074380165289
3.66788766788767 0.470942316591637
3.66910866910867 0.470810324445392
3.67032967032967 0.470678403671699
3.67155067155067 0.470546554215754
3.67277167277167 0.470414776022805
3.67399267399267 0.47028306903815
3.67521367521368 0.470151433207139
3.67643467643468 0.470019868475173
3.67765567765568 0.469888374787702
3.67887667887668 0.469756952090229
3.68009768009768 0.469625600328306
3.68131868131868 0.469494319447538
3.68253968253968 0.469363109393579
3.68376068376068 0.469231970112133
3.68498168498168 0.469100901548957
3.68620268620269 0.468969903649855
3.68742368742369 0.468838976360686
3.68864468864469 0.468708119627355
3.68986568986569 0.468577333395821
3.69108669108669 0.46844661761209
3.69230769230769 0.468315972222222
3.69352869352869 0.468185397172324
3.69474969474969 0.468054892408555
3.6959706959707 0.467924457877124
3.6971916971917 0.467794093524288
3.6984126984127 0.467663799296358
3.6996336996337 0.467533575139692
3.7008547008547 0.467403421000699
3.7020757020757 0.467273336825837
3.7032967032967 0.467143322561615
3.7045177045177 0.467013378154591
3.70573870573871 0.466883503551373
3.70695970695971 0.466753698698621
3.70818070818071 0.466623963543039
3.70940170940171 0.466494298031387
3.71062271062271 0.466364702110471
3.71184371184371 0.466235175727147
3.71306471306471 0.46610571882832
3.71428571428571 0.465976331360947
3.71550671550672 0.465847013272031
3.71672771672772 0.465717764508626
3.71794871794872 0.465588585017836
3.71916971916972 0.465459474746813
3.72039072039072 0.465330433642758
3.72161172161172 0.465201461652923
3.72283272283272 0.465072558724608
3.72405372405372 0.46494372480516
3.72527472527473 0.464814959841978
3.72649572649573 0.46468626378251
3.72771672771673 0.46455763657425
3.72893772893773 0.464429078164744
3.73015873015873 0.464300588501584
3.73137973137973 0.464172167532414
3.73260073260073 0.464043815204924
3.73382173382173 0.463915531466853
3.73504273504274 0.463787316265991
3.73626373626374 0.463659169550173
3.73748473748474 0.463531091267285
3.73870573870574 0.463403081365262
3.73992673992674 0.463275139792084
3.74114774114774 0.463147266495784
3.74236874236874 0.463019461424439
3.74358974358974 0.462891724526178
3.74481074481074 0.462764055749175
3.74603174603175 0.462636455041655
3.74725274725275 0.462508922351889
3.74847374847375 0.462381457628198
3.74969474969475 0.462254060818949
3.75091575091575 0.462126731872559
3.75213675213675 0.461999470737491
3.75335775335775 0.461872277362258
3.75457875457875 0.461745151695419
3.75579975579976 0.461618093685583
3.75702075702076 0.461491103281404
3.75824175824176 0.461364180431586
3.75946275946276 0.461237325084879
3.76068376068376 0.461110537190083
3.76190476190476 0.460983816696042
3.76312576312576 0.460857163551652
3.76434676434676 0.460730577705852
3.76556776556777 0.460604059107632
3.76678876678877 0.460477607706028
3.76800976800977 0.460351223450122
3.76923076923077 0.460224906289046
3.77045177045177 0.460098656171978
3.77167277167277 0.459972473048142
3.77289377289377 0.459846356866811
3.77411477411477 0.459720307577305
3.77533577533578 0.45959432512899
3.77655677655678 0.459468409471279
3.77777777777778 0.459342560553633
3.77899877899878 0.45921677832556
3.78021978021978 0.459091062736614
3.78144078144078 0.458965413736397
3.78266178266178 0.458839831274556
3.78388278388278 0.458714315300786
3.78510378510378 0.458588865764828
3.78632478632479 0.458463482616472
3.78754578754579 0.458338165805551
3.78876678876679 0.458212915281948
3.78998778998779 0.458087730995589
3.79120879120879 0.45796261289645
3.79242979242979 0.457837560934552
3.79365079365079 0.45771257505996
3.79487179487179 0.45758765522279
3.7960927960928 0.457462801373201
3.7973137973138 0.457338013461399
3.7985347985348 0.457213291437637
3.7997557997558 0.457088635252212
3.8009768009768 0.45696404485547
3.8021978021978 0.456839520197801
3.8034188034188 0.456715061229643
3.8046398046398 0.456590667901477
3.80586080586081 0.456466340163832
3.80708180708181 0.456342077967283
3.80830280830281 0.45621788126245
3.80952380952381 0.45609375
3.81074481074481 0.455969684130644
3.81196581196581 0.45584568360514
3.81318681318681 0.455721748374291
3.81440781440781 0.455597878388946
3.81562881562882 0.4554740736
3.81684981684982 0.455350333958392
3.81807081807082 0.455226659415109
3.81929181929182 0.455103049921181
3.82051282051282 0.454979505427683
3.82173382173382 0.454856025885739
3.82295482295482 0.454732611246515
3.82417582417582 0.454609261461223
3.82539682539683 0.454485976481121
3.82661782661783 0.454362756257511
3.82783882783883 0.454239600741741
3.82905982905983 0.454116509885204
3.83028083028083 0.453993483639338
3.83150183150183 0.453870521955624
3.83272283272283 0.453747624785593
3.83394383394383 0.453624792080815
3.83516483516484 0.453502023792908
3.83638583638584 0.453379319873535
3.83760683760684 0.453256680274403
3.83882783882784 0.453134104947264
3.84004884004884 0.453011593843914
3.84126984126984 0.452889146916194
3.84249084249084 0.45276676411599
3.84371184371184 0.452644445395233
3.84493284493285 0.452522190705896
3.84615384615385 0.4524
3.84737484737485 0.452277873229608
3.84859584859585 0.452155810346827
3.84981684981685 0.45203381130381
3.85103785103785 0.451911876052754
3.85225885225885 0.4517900045459
3.85347985347985 0.451668196735532
3.85470085470085 0.451546452573979
3.85592185592186 0.451424772013616
3.85714285714286 0.451303155006859
3.85836385836386 0.451181601506169
3.85958485958486 0.451060111464052
3.86080586080586 0.450938684833057
3.86202686202686 0.450817321565777
3.86324786324786 0.450696021614849
3.86446886446886 0.450574784932953
3.86568986568987 0.450453611472815
3.86691086691087 0.450332501187202
3.86813186813187 0.450211454028926
3.86935286935287 0.450090469950842
3.87057387057387 0.44996954890585
3.87179487179487 0.449848690846893
3.87301587301587 0.449727895726955
3.87423687423687 0.449607163499067
3.87545787545788 0.449486494116302
3.87667887667888 0.449365887531775
3.87789987789988 0.449245343698647
3.87912087912088 0.449124862570119
3.88034188034188 0.449004444099439
3.88156288156288 0.448884088239895
3.88278388278388 0.44876379494482
3.88400488400488 0.448643564167589
3.88522588522589 0.448523395861621
3.88644688644689 0.448403289980377
3.88766788766789 0.448283246477362
3.88888888888889 0.448163265306122
3.89010989010989 0.44804334642025
3.89133089133089 0.447923489773376
3.89255189255189 0.447803695319178
3.89377289377289 0.447683963011375
3.89499389499389 0.447564292803726
3.8962148962149 0.447444684650038
3.8974358974359 0.447325138504155
3.8986568986569 0.447205654319968
3.8998778998779 0.447086232051408
3.9010989010989 0.44696687165245
3.9023199023199 0.44684757307711
3.9035409035409 0.446728336279447
3.9047619047619 0.446609161213563
3.90598290598291 0.446490047833602
3.90720390720391 0.44637099609375
3.90842490842491 0.446252005948235
3.90964590964591 0.446133077351328
3.91086691086691 0.44601421025734
3.91208791208791 0.445895404620629
3.91330891330891 0.445776660395589
3.91452991452991 0.44565797753666
3.91575091575092 0.445539355998323
3.91697191697192 0.445420795735101
3.91819291819292 0.445302296701558
3.91941391941392 0.445183858852302
3.92063492063492 0.445065482141979
3.92185592185592 0.444947166525281
3.92307692307692 0.44482891195694
3.92429792429792 0.444710718391728
3.92551892551893 0.444592585784462
3.92673992673993 0.444474514089998
3.92796092796093 0.444356503263234
3.92918192918193 0.444238553259111
3.93040293040293 0.444120664032609
3.93162393162393 0.444002835538752
3.93284493284493 0.443885067732604
3.93406593406593 0.443767360569271
3.93528693528694 0.443649714003898
3.93650793650794 0.443532127991675
3.93772893772894 0.443414602487831
3.93894993894994 0.443297137447637
3.94017094017094 0.443179732826403
3.94139194139194 0.443062388579483
3.94261294261294 0.442945104662272
3.94383394383394 0.442827881030203
3.94505494505495 0.442710717638752
3.94627594627595 0.442593614443437
3.94749694749695 0.442476571399815
3.94871794871795 0.442359588463484
3.94993894993895 0.442242665590085
3.95115995115995 0.442125802735297
3.95238095238095 0.442008999854841
3.95360195360195 0.441892256904479
3.95482295482295 0.441775573840012
3.95604395604396 0.441658950617284
3.95726495726496 0.441542387192178
3.95848595848596 0.441425883520618
3.95970695970696 0.441309439558568
3.96092796092796 0.441193055262034
3.96214896214896 0.441076730587059
3.96336996336996 0.440960465489731
3.96459096459096 0.440844259926175
3.96581196581197 0.440728113852556
3.96703296703297 0.440612027225083
3.96825396825397 0.440496
3.96947496947497 0.440380032133595
3.97069597069597 0.440264123582195
3.97191697191697 0.440148274302167
3.97313797313797 0.440032484249918
3.97435897435897 0.439916753381894
3.97557997557998 0.439801081654583
3.97680097680098 0.439685469024511
3.97802197802198 0.439569915448246
3.97924297924298 0.439454420882394
3.98046398046398 0.439338985283601
3.98168498168498 0.439223608608554
3.98290598290598 0.439108290813977
3.98412698412698 0.438993031856637
3.98534798534799 0.438877831693339
3.98656898656899 0.438762690280927
3.98778998778999 0.438647607576287
3.98901098901099 0.43853258353634
3.99023199023199 0.438417618118051
3.99145299145299 0.438302711278423
3.99267399267399 0.438187862974497
3.99389499389499 0.438073073163355
3.995115995116 0.437958341802117
3.996336996337 0.437843668847944
3.997557997558 0.437729054258035
3.998778998779 0.437614497989628
4 0.4375
4.001221001221 0.437385560246469
4.002442002442 0.437271178686389
4.003663003663 0.437156855277157
4.004884004884 0.437042589976205
4.00610500610501 0.436928382741006
4.00732600732601 0.436814233529072
4.00854700854701 0.436700142297953
4.00976800976801 0.436586109005239
4.01098901098901 0.436472133608557
4.01221001221001 0.436358216065575
4.01343101343101 0.436244356333998
4.01465201465201 0.43613055437157
4.01587301587302 0.436016810136075
4.01709401709402 0.435903123585333
4.01831501831502 0.435789494677205
4.01953601953602 0.435675923369589
4.02075702075702 0.435562409620422
4.02197802197802 0.43544895338768
4.02319902319902 0.435335554629376
4.02442002442002 0.435222213303563
4.02564102564103 0.435108929368331
4.02686202686203 0.43499570278181
4.02808302808303 0.434882533502165
4.02930402930403 0.434769421487603
4.03052503052503 0.434656366696367
4.03174603174603 0.434543369086738
4.03296703296703 0.434430428617036
4.03418803418803 0.434317545245619
4.03540903540904 0.434204718930882
4.03663003663004 0.43409194963126
4.03785103785104 0.433979237305222
4.03907203907204 0.43386658191128
4.04029304029304 0.433753983407981
4.04151404151404 0.433641441753909
4.04273504273504 0.433528956907687
4.04395604395604 0.433416528827977
4.04517704517705 0.433304157473477
4.04639804639805 0.433191842802922
4.04761904761905 0.433079584775087
4.04884004884005 0.432967383348782
4.05006105006105 0.432855238482856
4.05128205128205 0.432743150136196
4.05250305250305 0.432631118267726
4.05372405372405 0.432519142836406
4.05494505494505 0.432407223801235
4.05616605616606 0.43229536112125
4.05738705738706 0.432183554755523
4.05860805860806 0.432071804663165
4.05982905982906 0.431960110803324
4.06105006105006 0.431848473135185
4.06227106227106 0.43173689161797
4.06349206349206 0.431625366210938
4.06471306471306 0.431513896873385
4.06593406593407 0.431402483564646
4.06715506715507 0.43129112624409
4.06837606837607 0.431179824871125
4.06959706959707 0.431068579405195
4.07081807081807 0.430957389805782
4.07203907203907 0.430846256032404
4.07326007326007 0.430735178044615
4.07448107448107 0.430624155802007
4.07570207570208 0.430513189264209
4.07692307692308 0.430402278390887
4.07814407814408 0.43029142314174
4.07936507936508 0.43018062347651
4.08058608058608 0.43006987935497
4.08180708180708 0.429959190736932
4.08302808302808 0.429848557582244
4.08424908424908 0.429737979850791
4.08547008547009 0.429627457502495
4.08669108669109 0.429516990497312
4.08791208791209 0.429406578795237
4.08913308913309 0.429296222356299
4.09035409035409 0.429185921140566
4.09157509157509 0.42907567510814
4.09279609279609 0.42896548421916
4.09401709401709 0.428855348433802
4.09523809523809 0.428745267712277
4.0964590964591 0.428635242014832
4.0976800976801 0.428525271301751
4.0989010989011 0.428415355533354
4.1001221001221 0.428305494669996
4.1013431013431 0.428195688672069
4.1025641025641 0.4280859375
4.1037851037851 0.427976241114253
4.1050061050061 0.427866599475327
4.10622710622711 0.427757012543758
4.10744810744811 0.427647480280115
4.10866910866911 0.427538002645006
4.10989010989011 0.427428579599073
4.11111111111111 0.427319211102995
4.11233211233211 0.427209897117484
4.11355311355311 0.42710063760329
4.11477411477411 0.426991432521199
4.11599511599512 0.426882281832029
4.11721611721612 0.426773185496638
4.11843711843712 0.426664143475916
4.11965811965812 0.42655515573079
4.12087912087912 0.426446222222222
4.12210012210012 0.42633734291121
4.12332112332112 0.426228517758787
4.12454212454212 0.426119746726021
4.12576312576313 0.426011029774014
4.12698412698413 0.425902366863905
4.12820512820513 0.425793757956869
4.12942612942613 0.425685203014113
4.13064713064713 0.425576701996883
4.13186813186813 0.425468254866455
4.13308913308913 0.425359861584146
4.13431013431013 0.425251522111303
4.13553113553114 0.425143236409311
4.13675213675214 0.425035004439587
4.13797313797314 0.424926826163587
4.13919413919414 0.424818701542799
4.14041514041514 0.424710630538745
4.14163614163614 0.424602613112985
4.14285714285714 0.424494649227111
4.14407814407814 0.42438673884275
4.14529914529915 0.424278881921564
4.14652014652015 0.424171078425252
4.14774114774115 0.424063328315543
4.14896214896215 0.423955631554205
4.15018315018315 0.423847988103037
4.15140415140415 0.423740397923875
4.15262515262515 0.423632860978589
4.15384615384615 0.423525377229081
4.15506715506716 0.423417946637291
4.15628815628816 0.42331056916519
4.15750915750916 0.423203244774787
4.15873015873016 0.423095973428122
4.15995115995116 0.42298875508727
4.16117216117216 0.422881589714342
4.16239316239316 0.422774477271481
4.16361416361416 0.422667417720866
4.16483516483517 0.422560411024707
4.16605616605617 0.422453457145252
4.16727716727717 0.422346556044781
4.16849816849817 0.422239707685608
4.16971916971917 0.42213291203008
4.17094017094017 0.42202616904058
4.17216117216117 0.421919478679525
4.17338217338217 0.421812840909363
4.17460317460317 0.421706255692579
4.17582417582418 0.42159972299169
4.17704517704518 0.421493242769247
4.17826617826618 0.421386814987834
4.17948717948718 0.421280439610072
4.18070818070818 0.421174116598611
4.18192918192918 0.421067845916138
4.18315018315018 0.420961627525373
4.18437118437118 0.420855461389067
4.18559218559219 0.420749347470008
4.18681318681319 0.420643285731016
4.18803418803419 0.420537276134944
4.18925518925519 0.420431318644679
4.19047619047619 0.42032541322314
4.19169719169719 0.420219559833283
4.19291819291819 0.420113758438093
4.19413919413919 0.420008009000591
4.1953601953602 0.41990231148383
4.1965811965812 0.419796665850897
4.1978021978022 0.41969107206491
4.1990231990232 0.419585530089025
4.2002442002442 0.419480039886425
4.2014652014652 0.419374601420331
4.2026862026862 0.419269214653994
4.2039072039072 0.4191638795507
4.20512820512821 0.419058596073766
4.20634920634921 0.418953364186543
4.20757020757021 0.418848183852416
4.20879120879121 0.418743055034802
4.21001221001221 0.418637977697148
4.21123321123321 0.41853295180294
4.21245421245421 0.41842797731569
4.21367521367521 0.418323054198948
4.21489621489622 0.418218182416293
4.21611721611722 0.418113361931339
4.21733821733822 0.418008592707732
4.21855921855922 0.417903874709151
4.21978021978022 0.417799207899306
4.22100122100122 0.41769459224194
4.22222222222222 0.417590027700831
4.22344322344322 0.417485514239786
4.22466422466422 0.417381051822647
4.22588522588523 0.417276640413286
4.22710622710623 0.41717227997561
4.22832722832723 0.417067970473557
4.22954822954823 0.416963711871096
4.23076923076923 0.416859504132231
4.23199023199023 0.416755347220997
4.23321123321123 0.416651241101459
4.23443223443223 0.416547185737719
4.23565323565324 0.416443181093906
4.23687423687424 0.416339227134184
4.23809523809524 0.41623532382275
4.23931623931624 0.416131471123829
4.24053724053724 0.416027669001683
4.24175824175824 0.415923917420602
4.24297924297924 0.41582021634491
4.24420024420024 0.415716565738962
4.24542124542125 0.415612965567145
4.24664224664225 0.415509415793879
4.24786324786325 0.415405916383614
4.24908424908425 0.415302467300832
4.25030525030525 0.415199068510049
4.25152625152625 0.415095719975811
4.25274725274725 0.414992421662694
4.25396825396825 0.414889173535309
4.25518925518926 0.414785975558296
4.25641025641026 0.414682827696327
4.25763125763126 0.414579729914108
4.25885225885226 0.414476682176374
4.26007326007326 0.414373684447891
4.26129426129426 0.414270736693459
4.26251526251526 0.414167838877907
4.26373626373626 0.414064990966096
4.26495726495726 0.41396219292292
4.26617826617827 0.413859444713302
4.26739926739927 0.413756746302197
4.26862026862027 0.413654097654593
4.26984126984127 0.413551498735507
4.27106227106227 0.413448949509987
4.27228327228327 0.413346449943114
4.27350427350427 0.413244
4.27472527472527 0.413141599645786
4.27594627594628 0.413039248845646
4.27716727716728 0.412936947564785
4.27838827838828 0.412834695768437
4.27960927960928 0.412732493421869
4.28083028083028 0.412630340490379
4.28205128205128 0.412528236939295
4.28327228327228 0.412426182733976
4.28449328449328 0.412324177839811
4.28571428571429 0.412222222222222
4.28693528693529 0.41212031584666
4.28815628815629 0.412018458678608
4.28937728937729 0.411916650683578
4.29059829059829 0.411814891827114
4.29181929181929 0.41171318207479
4.29304029304029 0.411611521392212
4.29426129426129 0.411509909745014
4.2954822954823 0.411408347098864
4.2967032967033 0.411306833419457
4.2979242979243 0.411205368672521
4.2991452991453 0.411103952823813
4.3003663003663 0.411002585839121
4.3015873015873 0.410901267684264
4.3028083028083 0.41079999832509
4.3040293040293 0.410698777727479
4.30525030525031 0.410597605857339
4.30647130647131 0.410496482680612
4.30769230769231 0.410395408163265
4.30891330891331 0.410294382271301
4.31013431013431 0.410193404970749
4.31135531135531 0.410092476227669
4.31257631257631 0.409991596008152
4.31379731379731 0.409890764278319
4.31501831501831 0.409789981004321
4.31623931623932 0.409689246152338
4.31746031746032 0.409588559688581
4.31868131868132 0.409487921579292
4.31990231990232 0.409387331790739
4.32112332112332 0.409286790289225
4.32234432234432 0.40918629704108
4.32356532356532 0.409085852012664
4.32478632478632 0.408985455170367
4.32600732600733 0.408885106480609
4.32722832722833 0.408784805909839
4.32844932844933 0.408684553424538
4.32967032967033 0.408584348991213
4.33089133089133 0.408484192576405
4.33211233211233 0.408384084146681
4.33333333333333 0.408284023668639
4.33455433455433 0.408184011108907
4.33577533577534 0.408084046434142
4.33699633699634 0.40798412961103
4.33821733821734 0.407884260606288
4.33943833943834 0.40778443938666
4.34065934065934 0.407684665918923
4.34188034188034 0.40758494016988
4.34310134310134 0.407485262106365
4.34432234432234 0.407385631695242
4.34554334554335 0.407286048903401
4.34676434676435 0.407186513697765
4.34798534798535 0.407087026045286
4.34920634920635 0.406987585912942
4.35042735042735 0.406888193267743
4.35164835164835 0.406788848076727
4.35286935286935 0.406689550306962
4.35409035409035 0.406590299925545
4.35531135531135 0.4064910968996
4.35653235653236 0.406391941196284
4.35775335775336 0.406292832782779
4.35897435897436 0.406193771626298
4.36019536019536 0.406094757694082
4.36141636141636 0.405995790953403
4.36263736263736 0.405896871371559
4.36385836385836 0.405797998915878
4.36507936507936 0.405699173553719
4.36630036630037 0.405600395252466
4.36752136752137 0.405501663979534
4.36874236874237 0.405402979702367
4.36996336996337 0.405304342388437
4.37118437118437 0.405205752005243
4.37240537240537 0.405107208520317
4.37362637362637 0.405008711901215
4.37484737484737 0.404910262115524
4.37606837606838 0.404811859130859
4.37728937728938 0.404713502914865
4.37851037851038 0.404615193435213
4.37973137973138 0.404516930659603
4.38095238095238 0.404418714555766
4.38217338217338 0.404320545091457
4.38339438339438 0.404222422234464
4.38461538461539 0.404124345952601
4.38583638583639 0.404026316213709
4.38705738705739 0.403928332985661
4.38827838827839 0.403830396236354
4.38949938949939 0.403732505933716
4.39072039072039 0.403634662045704
4.39194139194139 0.4035368645403
4.39316239316239 0.403439113385517
4.39438339438339 0.403341408549394
4.3956043956044 0.40324375
4.3968253968254 0.403146137705431
4.3980463980464 0.403048571633811
4.3992673992674 0.402951051753292
4.4004884004884 0.402853578032055
4.4017094017094 0.402756150438307
4.4029304029304 0.402658768940285
4.4041514041514 0.402561433506253
4.40537240537241 0.402464144104503
4.40659340659341 0.402366900703354
4.40781440781441 0.402269703271154
4.40903540903541 0.402172551776277
4.41025641025641 0.402075446187128
4.41147741147741 0.401978386472137
4.41269841269841 0.401881372599762
4.41391941391941 0.401784404538489
4.41514041514042 0.401687482256833
4.41636141636142 0.401590605723334
4.41758241758242 0.401493774906562
4.41880341880342 0.401396989775112
4.42002442002442 0.40130025029761
4.42124542124542 0.401203556442706
4.42246642246642 0.40110690817908
4.42368742368742 0.401010305475438
4.42490842490843 0.400913748300513
4.42612942612943 0.400817236623068
4.42735042735043 0.40072077041189
4.42857142857143 0.400624349635796
4.42979242979243 0.400527974263629
4.43101343101343 0.400431644264259
4.43223443223443 0.400335359606584
4.43345543345543 0.40023912025953
4.43467643467643 0.400142926192047
4.43589743589744 0.400046777373116
4.43711843711844 0.399950673771744
4.43833943833944 0.399854615356962
4.43956043956044 0.399758602097834
4.44078144078144 0.399662633963445
4.44200244200244 0.39956671092291
4.44322344322344 0.399470832945373
4.44444444444444 0.399375
4.44566544566545 0.399279212055988
4.44688644688645 0.39918346908256
4.44810744810745 0.399087771048964
4.44932844932845 0.398992117924477
4.45054945054945 0.398896509678403
4.45177045177045 0.39880094628007
4.45299145299145 0.398705427698837
4.45421245421245 0.398609953904086
4.45543345543346 0.398514524865227
4.45665445665446 0.398419140551698
4.45787545787546 0.398323800932962
4.45909645909646 0.398228505978509
4.46031746031746 0.398133255657856
4.46153846153846 0.398038049940547
4.46275946275946 0.397942888796151
4.46398046398046 0.397847772194265
4.46520146520147 0.397752700104511
4.46642246642247 0.397657672496541
4.46764346764347 0.397562689340028
4.46886446886447 0.397467750604676
4.47008547008547 0.397372856260214
4.47130647130647 0.397278006276396
4.47252747252747 0.397183200623004
4.47374847374847 0.397088439269846
4.47496947496948 0.396993722186756
4.47619047619048 0.396899049343594
4.47741147741148 0.396804420710248
4.47863247863248 0.396709836256628
4.47985347985348 0.396615295952676
4.48107448107448 0.396520799768355
4.48229548229548 0.396426347673658
4.48351648351648 0.3963319396386
4.48473748473748 0.396237575633227
4.48595848595849 0.396143255627608
4.48717948717949 0.396048979591837
4.48840048840049 0.395954747496036
4.48962148962149 0.395860559310354
4.49084249084249 0.395766415004963
4.49206349206349 0.395672314550063
4.49328449328449 0.395578257915879
4.49450549450549 0.395484245072662
4.4957264957265 0.395390275990689
4.4969474969475 0.395296350640264
4.4981684981685 0.395202468991713
4.4993894993895 0.395108631015393
4.5006105006105 0.395014836681682
4.5018315018315 0.394921085960988
4.5030525030525 0.39482737882374
4.5042735042735 0.394733715240396
4.50549450549451 0.39464009518144
4.50671550671551 0.394546518617378
4.50793650793651 0.394452985518746
4.50915750915751 0.394359495856103
4.51037851037851 0.394266049600033
4.51159951159951 0.394172646721148
4.51282051282051 0.394079287190083
4.51404151404151 0.393985970977499
4.51526251526252 0.393892698054084
4.51648351648352 0.393799468390549
4.51770451770452 0.393706281957633
4.51892551892552 0.393613138726098
4.52014652014652 0.393520038666733
4.52136752136752 0.393426981750351
4.52258852258852 0.393333967947791
4.52380952380952 0.393240997229917
4.52503052503052 0.393148069567618
4.52625152625153 0.393055184931809
4.52747252747253 0.39296234329343
4.52869352869353 0.392869544623445
4.52991452991453 0.392776788892844
4.53113553113553 0.392684076072643
4.53235653235653 0.392591406133881
4.53357753357753 0.392498779047623
4.53479853479853 0.39240619478496
4.53601953601954 0.392313653317006
4.53724053724054 0.392221154614902
4.53846153846154 0.392128698649813
4.53968253968254 0.392036285392929
4.54090354090354 0.391943914815464
4.54212454212454 0.391851586888658
4.54334554334554 0.391759301583775
4.54456654456654 0.391667058872106
4.54578754578755 0.391574858724963
4.54700854700855 0.391482701113686
4.54822954822955 0.391390586009639
4.54945054945055 0.39129851338421
4.55067155067155 0.391206483208811
4.55189255189255 0.39111449545488
4.55311355311355 0.39102255009388
4.55433455433455 0.390930647097298
4.55555555555556 0.390838786436645
4.55677655677656 0.390746968083457
4.55799755799756 0.390655192009294
4.55921855921856 0.390563458185742
4.56043956043956 0.39047176658441
4.56166056166056 0.390380117176932
4.56288156288156 0.390288509934967
4.56410256410256 0.390196944830198
4.56532356532357 0.390105421834332
4.56654456654457 0.3900139409191
4.56776556776557 0.389922502056258
4.56898656898657 0.389831105217587
4.57020757020757 0.389739750374892
4.57142857142857 0.3896484375
4.57264957264957 0.389557166564766
4.57387057387057 0.389465937541065
4.57509157509157 0.389374750400801
4.57631257631258 0.389283605115898
4.57753357753358 0.389192501658307
4.57875457875458 0.38910144
4.57997557997558 0.389010420112977
4.58119658119658 0.388919441969258
4.58241758241758 0.388828505540891
4.58363858363858 0.388737610799945
4.58485958485958 0.388646757718515
4.58608058608059 0.388555946268718
4.58730158730159 0.388465176422696
4.58852258852259 0.388374448152616
4.58974358974359 0.388283761430667
4.59096459096459 0.388193116229063
4.59218559218559 0.388102512520041
4.59340659340659 0.388011950275864
4.59462759462759 0.387921429468815
4.5958485958486 0.387830950071204
4.5970695970696 0.387740512055364
4.5982905982906 0.387650115393651
4.5995115995116 0.387559760058446
4.6007326007326 0.387469446022151
4.6019536019536 0.387379173257195
4.6031746031746 0.387288941736029
4.6043956043956 0.387198751431127
4.60561660561661 0.387108602314987
4.60683760683761 0.387018494360132
4.60805860805861 0.386928427539107
4.60927960927961 0.386838401824481
4.61050061050061 0.386748417188847
4.61172161172161 0.386658473604819
4.61294261294261 0.386568571045038
4.61416361416361 0.386478709482166
4.61538461538461 0.386388888888889
4.61660561660562 0.386299109237917
4.61782661782662 0.386209370501983
4.61904761904762 0.386119672653842
4.62026862026862 0.386030015666275
4.62148962148962 0.385940399512084
4.62271062271062 0.385850824164094
4.62393162393162 0.385761289595157
4.62515262515262 0.385671795778142
4.62637362637363 0.385582342685947
4.62759462759463 0.385492930291491
4.62881562881563 0.385403558567714
4.63003663003663 0.385314227487582
4.63125763125763 0.385224937024084
4.63247863247863 0.385135687150229
4.63369963369963 0.385046477839054
4.63492063492064 0.384957309063614
4.63614163614164 0.384868180796991
4.63736263736264 0.384779093012286
4.63858363858364 0.384690045682628
4.63980463980464 0.384601038781163
4.64102564102564 0.384512072281066
4.64224664224664 0.38442314615553
4.64346764346764 0.384334260377773
4.64468864468865 0.384245414921036
4.64590964590965 0.384156609758582
4.64713064713065 0.384067844863698
4.64835164835165 0.383979120209692
4.64957264957265 0.383890435769896
4.65079365079365 0.383801791517665
4.65201465201465 0.383713187426375
4.65323565323565 0.383624623469426
4.65445665445665 0.383536099620242
4.65567765567766 0.383447615852266
4.65689865689866 0.383359172138966
4.65811965811966 0.383270768453834
4.65934065934066 0.383182404770381
4.66056166056166 0.383094081062143
4.66178266178266 0.383005797302678
4.66300366300366 0.382917553465566
4.66422466422466 0.38282934952441
4.66544566544567 0.382741185452835
4.66666666666667 0.38265306122449
4.66788766788767 0.382564976813043
4.66910866910867 0.382476932192189
4.67032967032967 0.38238892733564
4.67155067155067 0.382300962217135
4.67277167277167 0.382213036810434
4.67399267399267 0.382125151089317
4.67521367521368 0.382037305027589
4.67643467643468 0.381949498599077
4.67765567765568 0.381861731777628
4.67887667887668 0.381774004537114
4.68009768009768 0.381686316851427
4.68131868131868 0.381598668694483
4.68253968253968 0.381511060040218
4.68376068376068 0.381423490862593
4.68498168498169 0.381335961135587
4.68620268620269 0.381248470833205
4.68742368742369 0.381161019929473
4.68864468864469 0.381073608398437
4.68986568986569 0.380986236214168
4.69108669108669 0.380898903350757
4.69230769230769 0.380811609782317
4.69352869352869 0.380724355482983
4.69474969474969 0.380637140426913
4.6959706959707 0.380549964588287
4.6971916971917 0.380462827941305
4.6984126984127 0.38037573046019
4.6996336996337 0.380288672119187
4.7008547008547 0.380201652892562
4.7020757020757 0.380114672754604
4.7032967032967 0.380027731679623
4.7045177045177 0.37994082964195
4.70573870573871 0.37985396661594
4.70695970695971 0.379767142575966
4.70818070818071 0.379680357496427
4.70940170940171 0.379593611351741
4.71062271062271 0.379506904116348
4.71184371184371 0.37942023576471
4.71306471306471 0.379333606271309
4.71428571428571 0.379247015610652
4.71550671550672 0.379160463757264
4.71672771672772 0.379073950685694
4.71794871794872 0.37898747637051
4.71916971916972 0.378901040786305
4.72039072039072 0.37881464390769
4.72161172161172 0.378728285709299
4.72283272283272 0.378641966165787
4.72405372405372 0.378555685251832
4.72527472527473 0.378469442942131
4.72649572649573 0.378383239211403
4.72771672771673 0.37829707403439
4.72893772893773 0.378210947385852
4.73015873015873 0.378124859240575
4.73137973137973 0.378038809573361
4.73260073260073 0.377952798359037
4.73382173382173 0.37786682557245
4.73504273504274 0.377780891188469
4.73626373626374 0.377694995181981
4.73748473748474 0.377609137527899
4.73870573870574 0.377523318201153
4.73992673992674 0.377437537176697
4.74114774114774 0.377351794429504
4.74236874236874 0.37726608993457
4.74358974358974 0.37718042366691
4.74481074481074 0.377094795601562
4.74603174603175 0.377009205713583
4.74725274725275 0.376923653978052
4.74847374847375 0.37683814037007
4.74969474969475 0.376752664864758
4.75091575091575 0.376667227437257
4.75213675213675 0.37658182806273
4.75335775335775 0.376496466716361
4.75457875457875 0.376411143373354
4.75579975579976 0.376325858008935
4.75702075702076 0.37624061059835
4.75824175824176 0.376155401116866
4.75946275946276 0.37607022953977
4.76068376068376 0.375985095842372
4.76190476190476 0.3759
4.76312576312576 0.375814941988005
4.76434676434676 0.375729921781757
4.76556776556777 0.375644939356647
4.76678876678877 0.375559994688088
4.76800976800977 0.375475087751512
4.76923076923077 0.375390218522373
4.77045177045177 0.375305386976143
4.77167277167277 0.375220593088319
4.77289377289377 0.375135836834414
4.77411477411477 0.375051118189965
4.77533577533578 0.374966437130527
4.77655677655678 0.374881793631676
4.77777777777778 0.37479718766901
4.77899877899878 0.374712619218147
4.78021978021978 0.374628088254723
4.78144078144078 0.374543594754398
4.78266178266178 0.37445913869285
4.78388278388278 0.374374720045778
4.78510378510378 0.374290338788901
4.78632478632479 0.374205994897959
4.78754578754579 0.374121688348713
4.78876678876679 0.374037419116942
4.78998778998779 0.373953187178446
4.79120879120879 0.373868992509048
4.79242979242979 0.373784835084588
4.79365079365079 0.373700714880926
4.79487179487179 0.373616631873946
4.7960927960928 0.373532586039547
4.7973137973138 0.373448577353652
4.7985347985348 0.373364605792203
4.7997557997558 0.373280671331162
4.8009768009768 0.373196773946511
4.8021978021978 0.373112913614251
4.8034188034188 0.373029090310406
4.8046398046398 0.372945304011018
4.80586080586081 0.372861554692148
4.80708180708181 0.372777842329878
4.80830280830281 0.372694166900312
4.80952380952381 0.372610528379571
4.81074481074481 0.372526926743797
4.81196581196581 0.372443361969152
4.81318681318681 0.372359834031818
4.81440781440781 0.372276342907996
4.81562881562882 0.372192888573909
4.81684981684982 0.372109471005797
4.81807081807082 0.372026090179923
4.81929181929182 0.371942746072566
4.82051282051282 0.371859438660027
4.82173382173382 0.371776167918628
4.82295482295482 0.371692933824708
4.82417582417582 0.371609736354627
4.82539682539683 0.371526575484765
4.82661782661783 0.371443451191521
4.82783882783883 0.371360363451314
4.82905982905983 0.371277312240583
4.83028083028083 0.371194297535785
4.83150183150183 0.3711113193134
4.83272283272283 0.371028377549924
4.83394383394383 0.370945472221873
4.83516483516483 0.370862603305785
4.83638583638584 0.370779770778216
4.83760683760684 0.37069697461574
4.83882783882784 0.370614214794953
4.84004884004884 0.37053149129247
4.84126984126984 0.370448804084923
4.84249084249084 0.370366153148967
4.84371184371184 0.370283538461275
4.84493284493284 0.370200959998537
4.84615384615385 0.370118417737465
4.84737484737485 0.370035911654791
4.84859584859585 0.369953441727265
4.84981684981685 0.369871007931655
4.85103785103785 0.36978861024475
4.85225885225885 0.369706248643358
4.85347985347985 0.369623923104308
4.85470085470085 0.369541633604444
4.85592185592186 0.369459380120632
4.85714285714286 0.369377162629758
4.85836385836386 0.369294981108725
4.85958485958486 0.369212835534456
4.86080586080586 0.369130725883894
4.86202686202686 0.369048652134
4.86324786324786 0.368966614261755
4.86446886446886 0.368884612244157
4.86568986568987 0.368802646058226
4.86691086691087 0.368720715681
4.86813186813187 0.368638821089534
4.86935286935287 0.368556962260905
4.87057387057387 0.368475139172207
4.87179487179487 0.368393351800554
4.87301587301587 0.368311600123078
4.87423687423687 0.368229884116931
4.87545787545788 0.368148203759283
4.87667887667888 0.368066559027324
4.87789987789988 0.367984949898261
4.87912087912088 0.367903376349322
4.88034188034188 0.367821838357753
4.88156288156288 0.367740335900817
4.88278388278388 0.367658868955799
4.88400488400488 0.3675774375
4.88522588522589 0.367496041510742
4.88644688644689 0.367414680965364
4.88766788766789 0.367333355841225
4.88888888888889 0.367252066115702
4.89010989010989 0.367170811766191
4.89133089133089 0.367089592770106
4.89255189255189 0.36700840910488
4.89377289377289 0.366927260747965
4.8949938949939 0.366846147676832
4.8962148962149 0.366765069868968
4.8974358974359 0.366684027301883
4.8986568986569 0.366603019953102
4.8998778998779 0.366522047800169
4.9010989010989 0.366441110820648
4.9023199023199 0.36636020899212
4.9035409035409 0.366279342292186
4.90476190476191 0.366198510698464
4.90598290598291 0.36611771418859
4.90720390720391 0.366036952740222
4.90842490842491 0.365956226331031
4.90964590964591 0.365875534938712
4.91086691086691 0.365794878540973
4.91208791208791 0.365714257115545
4.91330891330891 0.365633670640175
4.91452991452991 0.365553119092628
4.91575091575092 0.365472602450687
4.91697191697192 0.365392120692157
4.91819291819292 0.365311673794856
4.91941391941392 0.365231261736624
4.92063492063492 0.365150884495317
4.92185592185592 0.365070542048812
4.92307692307692 0.364990234375
4.92429792429792 0.364909961451794
4.92551892551893 0.364829723257124
4.92673992673993 0.364749519768936
4.92796092796093 0.364669350965198
4.92918192918193 0.364589216823893
4.93040293040293 0.364509117323024
4.93162393162393 0.36442905244061
4.93284493284493 0.364349022154691
4.93406593406593 0.364269026443321
4.93528693528694 0.364189065284576
4.93650793650794 0.364109138656548
4.93772893772894 0.364029246537347
4.93894993894994 0.363949388905102
4.94017094017094 0.363869565737958
4.94139194139194 0.36378977701408
4.94261294261294 0.36371002271165
4.94383394383394 0.363630302808867
4.94505494505495 0.363550617283951
4.94627594627595 0.363470966115135
4.94749694749695 0.363391349280674
4.94871794871795 0.363311766758839
4.94993894993895 0.363232218527919
4.95115995115995 0.363152704566222
4.95238095238095 0.363073224852071
4.95360195360195 0.362993779363809
4.95482295482295 0.362914368079797
4.95604395604396 0.362834990978412
4.95726495726496 0.36275564803805
4.95848595848596 0.362676339237124
4.95970695970696 0.362597064554065
4.96092796092796 0.362517823967321
4.96214896214896 0.36243861745536
4.96336996336996 0.362359444996664
4.96459096459096 0.362280306569735
4.96581196581197 0.362201202153092
4.96703296703297 0.362122131725272
4.96825396825397 0.362043095264829
4.96947496947497 0.361964092750333
4.97069597069597 0.361885124160376
4.97191697191697 0.361806189473562
4.97313797313797 0.361727288668517
4.97435897435897 0.361648421723881
4.97557997557998 0.361569588618315
4.97680097680098 0.361490789330493
4.97802197802198 0.36141202383911
4.97924297924298 0.361333292122878
4.98046398046398 0.361254594160525
4.98168498168498 0.361175929930796
4.98290598290598 0.361097299412455
4.98412698412698 0.361018702584283
4.98534798534799 0.360940139425078
4.98656898656899 0.360861609913655
4.98778998778999 0.360783114028845
4.98901098901099 0.3607046517495
4.99023199023199 0.360626223054486
4.99145299145299 0.360547827922687
4.99267399267399 0.360469466333005
4.99389499389499 0.360391138264358
4.995115995116 0.360312843695681
4.996336996337 0.360234582605929
4.997557997558 0.36015635497407
4.998778998779 0.360078160779092
5 0.36
};
\addlegendentry{MMSE}
\end{axis}

\end{tikzpicture}


==> figures/fig3a.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,
nodes={scale=0.8}, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \lambda\)},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Diagonal block MSE},
title={Rademacher prior ($\bu$ and $\bv$)},
ymin=0.0355245032659438, ymax=1.04592740460638,
ytick style={color=black},
width=0.95\linewidth,
height=0.8\textwidth
]
\addplot [draw=color0, fill=color0, mark=x, only marks]
table{%
x  y
0.1 0.999999987614132
0.258064516129032 0.999999955031283
0.416129032258065 0.999983382384753
0.574193548387097 0.999989402720586
0.732258064516129 0.99814747207031
0.890322580645161 0.99480378985363
1.04838709677419 0.989293446289813
1.20645161290323 0.969366317509272
1.36451612903226 0.914352593106794
1.52258064516129 0.867481531198505
1.68064516129032 0.759690737708032
1.83870967741935 0.694068014782716
1.99677419354839 0.623720450642262
2.15483870967742 0.547209503831206
2.31290322580645 0.499295214701524
2.47096774193548 0.457677204977296
2.62903225806452 0.405516724927388
2.78709677419355 0.377954159277637
2.94516129032258 0.328440205646704
3.10322580645161 0.301532856557286
3.26129032258065 0.251190973087204
3.41935483870968 0.225302760876928
3.57741935483871 0.220077609061827
3.73548387096774 0.177988185240505
3.89354838709677 0.169197683589859
4.05161290322581 0.162973848173605
4.20967741935484 0.147979148173709
4.36774193548387 0.119000082912948
4.5258064516129 0.11566304523738
4.68387096774194 0.0957751291999771
4.84193548387097 0.088389886060264
5 0.089847834954261
};
\addlegendentry{$\alpha$ = 0.0}
\addplot [draw=color1, fill=color1, mark=x, only marks]
table{%
x  y
0.1 0.999999992173956
0.258064516129032 0.999999956541753
0.416129032258065 0.999998908318063
0.574193548387097 0.999995109376385
0.732258064516129 0.999507155883463
0.890322580645161 0.997385113939251
1.04838709677419 0.991611757242314
1.20645161290323 0.96565614326524
1.36451612903226 0.885923852426641
1.52258064516129 0.829633372382321
1.68064516129032 0.758670232039427
1.83870967741935 0.679810826879364
1.99677419354839 0.619529521239937
2.15483870967742 0.555636402310721
2.31290322580645 0.503566440847308
2.47096774193548 0.462439805731725
2.62903225806452 0.40405890195762
2.78709677419355 0.345274145280361
2.94516129032258 0.317534778403107
3.10322580645161 0.283532489329571
3.26129032258065 0.263119013619547
3.41935483870968 0.228010945321474
3.57741935483871 0.216720032017154
3.73548387096774 0.189274480599824
3.89354838709677 0.167540220051341
4.05161290322581 0.147954807417777
4.20967741935484 0.144735922328528
4.36774193548387 0.11707877195618
4.5258064516129 0.115810486226715
4.68387096774194 0.0980007929396549
4.84193548387097 0.0970928135824906
5 0.0862805259487824
};
\addlegendentry{$\alpha$ = 0.25}
\addplot [draw=color2, fill=color2, mark=x, only marks]
table{%
x  y
0.1 0.999999994571184
0.258064516129032 0.999999962846271
0.416129032258065 0.99999987376272
0.574193548387097 0.99999980922539
0.732258064516129 0.999776165985023
0.890322580645161 0.997632066989274
1.04838709677419 0.993421343760523
1.20645161290323 0.961561479108289
1.36451612903226 0.906445113526175
1.52258064516129 0.846763716948301
1.68064516129032 0.773567161787623
1.83870967741935 0.693577037527884
1.99677419354839 0.619103943728696
2.15483870967742 0.546300934733133
2.31290322580645 0.491659576084723
2.47096774193548 0.442777382193967
2.62903225806452 0.409598821349309
2.78709677419355 0.359006959016979
2.94516129032258 0.325979905864863
3.10322580645161 0.285758591924916
3.26129032258065 0.248477023721403
3.41935483870968 0.240508577751017
3.57741935483871 0.220195287058858
3.73548387096774 0.189943194272462
3.89354838709677 0.173775926231866
4.05161290322581 0.155013277361695
4.20967741935484 0.134519803289991
4.36774193548387 0.123632052332772
4.5258064516129 0.119333887108609
4.68387096774194 0.10196389963872
4.84193548387097 0.0952336909974897
5 0.0814519078723275
};
\addlegendentry{$\alpha$ = 0.5}
\addplot [draw=color3, fill=color3, mark=x, only marks]
table{%
x  y
0.1 0.999999995768896
0.258064516129032 0.999999959595073
0.416129032258065 0.999999883884146
0.574193548387097 0.999942621001463
0.732258064516129 0.999581910163743
0.890322580645161 0.999400095124966
1.04838709677419 0.990623716399278
1.20645161290323 0.968631837512819
1.36451612903226 0.906885890443359
1.52258064516129 0.846402342865793
1.68064516129032 0.762187192789167
1.83870967741935 0.679896015788611
1.99677419354839 0.629006836224456
2.15483870967742 0.568351128475841
2.31290322580645 0.495337928820815
2.47096774193548 0.435351351145315
2.62903225806452 0.39899871507733
2.78709677419355 0.362900053088779
2.94516129032258 0.313775055222758
3.10322580645161 0.302373704246787
3.26129032258065 0.253103714828573
3.41935483870968 0.235049222036223
3.57741935483871 0.205421007474178
3.73548387096774 0.184059710526711
3.89354838709677 0.170917495504976
4.05161290322581 0.158994025464093
4.20967741935484 0.141405301258679
4.36774193548387 0.127666885644878
4.5258064516129 0.121512120458765
4.68387096774194 0.101534663676813
4.84193548387097 0.0923069259476899
5 0.0847903008762978
};
\addlegendentry{$\alpha$ = 0.75}
\addplot [draw=color4, fill=color4, mark=x, only marks]
table{%
x  y
0.1 0.999999988892691
0.258064516129032 0.999999947705112
0.416129032258065 0.999999622874741
0.574193548387097 0.999971850481721
0.732258064516129 0.999983790187512
0.890322580645161 0.999527523778769
1.04838709677419 0.987538438058346
1.20645161290323 0.969764810408785
1.36451612903226 0.901660434671478
1.52258064516129 0.858295663179662
1.68064516129032 0.75660824833382
1.83870967741935 0.696266572364685
1.99677419354839 0.63597913575236
2.15483870967742 0.54040961568948
2.31290322580645 0.50579056288276
2.47096774193548 0.453037464859683
2.62903225806452 0.395992050491844
2.78709677419355 0.344405058036105
2.94516129032258 0.330227238686828
3.10322580645161 0.279519371164165
3.26129032258065 0.254402515521457
3.41935483870968 0.245093547416102
3.57741935483871 0.222730435297559
3.73548387096774 0.188950461001905
3.89354838709677 0.174124448098364
4.05161290322581 0.148919881057567
4.20967741935484 0.141598723735197
4.36774193548387 0.127712978489114
4.5258064516129 0.108987655926286
4.68387096774194 0.108806892309872
4.84193548387097 0.0912083511735144
5 0.0841154356004056
};
\addlegendentry{$\alpha$ = 1.0}
\addplot [semithick, color0]
table {%
0 1
0.00978473581213307 0.999999999999955
0.0195694716242661 0.999999999999954
0.0293542074363992 0.999999999999953
0.0391389432485323 0.999999999999952
0.0489236790606654 0.999999999999951
0.0587084148727984 0.99999999999995
0.0684931506849315 0.999999999999949
0.0782778864970646 0.999999999999948
0.0880626223091976 0.999999999999947
0.0978473581213307 0.999999999999946
0.107632093933464 0.999999999999945
0.117416829745597 0.999999999999943
0.12720156555773 0.999999999999942
0.136986301369863 0.999999999999941
0.146771037181996 0.999999999999939
0.156555772994129 0.999999999999938
0.166340508806262 0.999999999999936
0.176125244618395 0.999999999999935
0.185909980430528 0.999999999999933
0.195694716242661 0.999999999999932
0.205479452054795 0.99999999999993
0.215264187866928 0.999999999999928
0.225048923679061 0.999999999999927
0.234833659491194 0.999999999999925
0.244618395303327 0.999999999999923
0.25440313111546 0.999999999999921
0.264187866927593 0.999999999999919
0.273972602739726 0.999999999999916
0.283757338551859 0.999999999999914
0.293542074363992 0.999999999999912
0.303326810176125 0.999999999999909
0.313111545988258 0.999999999999907
0.322896281800391 0.999999999999904
0.332681017612524 0.999999999999901
0.342465753424658 0.999999999999898
0.352250489236791 0.999999999999895
0.362035225048924 0.999999999999892
0.371819960861057 0.999999999999888
0.38160469667319 0.999999999999885
0.391389432485323 0.999999999999881
0.401174168297456 0.999999999999877
0.410958904109589 0.999999999999873
0.420743639921722 0.999999999999869
0.430528375733855 0.999999999999864
0.440313111545988 0.999999999999859
0.450097847358121 0.999999999999854
0.459882583170254 0.999999999999849
0.469667318982387 0.999999999999843
0.479452054794521 0.999999999999837
0.489236790606654 0.999999999999831
0.499021526418787 0.999999999999824
0.50880626223092 0.999999999999817
0.518590998043053 0.99999999999981
0.528375733855186 0.999999999999802
0.538160469667319 0.999999999999793
0.547945205479452 0.999999999999784
0.557729941291585 0.999999999999775
0.567514677103718 0.999999999999764
0.577299412915851 0.999999999999753
0.587084148727984 0.999999999999741
0.596868884540117 0.999999999999729
0.60665362035225 0.999999999999715
0.616438356164384 0.9999999999997
0.626223091976517 0.999999999999684
0.63600782778865 0.999999999999667
0.645792563600783 0.999999999999648
0.655577299412916 0.999999999999628
0.665362035225049 0.999999999999606
0.675146771037182 0.999999999999582
0.684931506849315 0.999999999999556
0.694716242661448 0.999999999999527
0.704500978473581 0.999999999999495
0.714285714285714 0.99999999999946
0.724070450097847 0.999999999999421
0.73385518590998 0.999999999999377
0.743639921722113 0.999999999999329
0.753424657534246 0.999999999999275
0.76320939334638 0.999999999999213
0.772994129158513 0.999999999999144
0.782778864970646 0.999999999999065
0.792563600782779 0.999999999998975
0.802348336594912 0.999999999998871
0.812133072407045 0.99999999999875
0.821917808219178 0.999999999998609
0.831702544031311 0.999999999998443
0.841487279843444 0.999999999998245
0.851272015655577 0.999999999998006
0.86105675146771 0.999999999997715
0.870841487279843 0.999999999997356
0.880626223091976 0.999999999996905
0.89041095890411 0.999999999996327
0.900195694716243 0.999999999995572
0.909980430528376 0.999999999994557
0.919765166340509 0.999999999993149
0.929549902152642 0.999999999991114
0.939334637964775 0.999999999988016
0.949119373776908 0.999999999982964
0.958904109589041 0.999999999973888
0.968688845401174 0.999999999955025
0.978473581213307 0.999999999904888
0.98825831702544 0.999999999680962
0.998043052837573 0.999999989580714
1.00782778864971 0.999938827634015
1.01761252446184 0.999693378704751
1.02739726027397 0.999263627329668
1.03718199608611 0.998653921113148
1.04696673189824 0.997868684822219
1.05675146771037 0.996912521389538
1.0665362035225 0.995790089590106
1.07632093933464 0.994506148608361
1.08610567514677 0.99306532044499
1.0958904109589 0.991472477875989
1.10567514677104 0.989732368006899
1.11545988258317 0.987849725761528
1.1252446183953 0.985829256027271
1.13502935420744 0.98367567687269
1.14481409001957 0.98139355521045
1.1545988258317 0.978987456062306
1.16438356164384 0.976461869896056
1.17416829745597 0.973821234059869
1.1839530332681 0.971069860365427
1.19373776908023 0.968212027792243
1.20352250489237 0.965251937554238
1.2133072407045 0.962193639010875
1.22309197651663 0.959041153282885
1.23287671232877 0.955798396618022
1.2426614481409 0.95246919231245
1.25244618395303 0.949057283685751
1.26223091976517 0.945566298896452
1.2720156555773 0.941999792652151
1.28180039138943 0.938361200638849
1.29158512720157 0.934653922695623
1.3013698630137 0.930881196187463
1.31115459882583 0.927046224701463
1.32093933463796 0.923152104686192
1.3307240704501 0.919201844906605
1.34050880626223 0.915198367645213
1.35029354207436 0.911144509999182
1.3600782778865 0.907043025258833
1.36986301369863 0.902896584354536
1.37964774951076 0.898707797225806
1.3894324853229 0.894479135765508
1.39921722113503 0.890213052058501
1.40900195694716 0.885911903050127
1.4187866927593 0.881577971218998
1.42857142857143 0.877213476811587
1.43835616438356 0.872820547590003
1.44814090019569 0.86840124316845
1.45792563600783 0.863957574325384
1.46771037181996 0.859491476076492
1.47749510763209 0.855004818913032
1.48727984344423 0.850499431110174
1.49706457925636 0.845977018463297
1.50684931506849 0.841439285813142
1.51663405088063 0.836887865107064
1.52641878669276 0.832324326764411
1.53620352250489 0.827750194444138
1.54598825831703 0.82316692506587
1.55577299412916 0.818575944010416
1.56555772994129 0.813978579922093
1.57534246575342 0.809376163708075
1.58512720156556 0.804769959718536
1.59491193737769 0.800161186001163
1.60469667318982 0.795551015649282
1.61448140900196 0.790940578120833
1.62426614481409 0.786330960527948
1.63405088062622 0.781723205444525
1.64383561643836 0.777118329727902
1.65362035225049 0.772517302776893
1.66340508806262 0.767921034717107
1.67318982387476 0.763330429547152
1.68297455968689 0.758746345246202
1.69275929549902 0.754169610121062
1.70254403131115 0.749601011791362
1.71232876712329 0.745041309830433
1.72211350293542 0.740491234523274
1.73189823874755 0.735951478763453
1.74168297455969 0.731422719189076
1.75146771037182 0.726905624994122
1.76125244618395 0.722400741406318
1.77103718199609 0.717908691091078
1.78082191780822 0.713430035527631
1.79060665362035 0.708965307016072
1.80039138943249 0.704515009245265
1.81017612524462 0.700079662571022
1.81996086105675 0.695659716936511
1.82974559686888 0.691255617851669
1.83953033268102 0.686867789857659
1.84931506849315 0.682496638591965
1.85909980430528 0.67814254600523
1.86888454011742 0.673805879136618
1.87866927592955 0.669486985368042
1.88845401174168 0.66518619437238
1.89823874755382 0.660903818708225
1.90802348336595 0.65664015439687
1.91780821917808 0.652395481481568
1.92759295499022 0.648170064570065
1.93737769080235 0.643964153360512
1.94716242661448 0.639777983151322
1.95694716242661 0.635611775335397
1.96673189823875 0.631465747775944
1.97651663405088 0.627340075972389
1.98630136986301 0.623234952031732
1.99608610567515 0.619150560570936
2.00587084148728 0.615087032351468
2.01565557729941 0.611044536526001
2.02544031311155 0.607023194380494
2.03522504892368 0.603023134253934
2.04500978473581 0.599044487057586
2.05479452054794 0.595087345773956
2.06457925636008 0.591151816241453
2.07436399217221 0.587237976925385
2.08414872798434 0.583345911744862
2.09393346379648 0.579475694900948
2.10371819960861 0.575627382498742
2.11350293542074 0.571801035631633
2.12328767123288 0.567996696071668
2.13307240704501 0.564214409188991
2.14285714285714 0.560454203558628
2.15264187866928 0.556716109800445
2.16242661448141 0.553000145956604
2.17221135029354 0.549306326338253
2.18199608610567 0.545634657264832
2.19178082191781 0.541985142411548
2.20156555772994 0.538357782677769
2.21135029354207 0.534752561095061
2.22113502935421 0.53116946806048
2.23091976516634 0.527608484958456
2.24070450097847 0.524069592428557
2.25048923679061 0.520552754852161
2.26027397260274 0.517057945205047
2.27005870841487 0.51358512459921
2.27984344422701 0.510134254019506
2.28962818003914 0.506705293186551
2.29941291585127 0.503298186741669
2.30919765166341 0.499912890477744
2.31898238747554 0.496549343165239
2.32876712328767 0.49320749019865
2.3385518590998 0.489887273854465
2.34833659491194 0.486588623910802
2.35812133072407 0.483311476815164
2.3679060665362 0.480055766154062
2.37769080234834 0.476821414139005
2.38747553816047 0.473608367348058
2.3972602739726 0.470416513347036
2.40704500978474 0.467245791029463
2.41682974559687 0.464096121007586
2.426614481409 0.460967415381122
2.43639921722114 0.457859592717894
2.44618395303327 0.45477256576894
2.4559686888454 0.451706245896739
2.46575342465753 0.448660542886088
2.47553816046967 0.445635364986764
2.4853228962818 0.442630618985426
2.49510763209393 0.43964621028212
2.50489236790607 0.43668204296626
2.5146771037182 0.433738019891062
2.52446183953033 0.4308140427452
2.53424657534247 0.427910012122666
2.5440313111546 0.425025827590016
2.55381604696673 0.422161387751372
2.56360078277886 0.419316590311165
2.573385518591 0.416491332134705
2.58317025440313 0.413685509306613
2.59295499021526 0.410899017187205
2.6027397260274 0.408131750466883
2.61252446183953 0.405383603218583
2.62230919765166 0.402654468948365
2.6320939334638 0.399944240644185
2.64187866927593 0.39725281082291
2.65166340508806 0.394580071575646
2.6614481409002 0.391925914611411
2.67123287671233 0.389290237845363
2.68101761252446 0.386672919397561
2.69080234833659 0.384073856482578
2.70058708414873 0.381492939686835
2.71037181996086 0.378930059410183
2.72015655577299 0.376385105900763
2.72994129158513 0.373857969288564
2.73972602739726 0.371348539617711
2.74951076320939 0.368856706877533
2.75929549902153 0.366382361032439
2.76908023483366 0.363925392050653
2.77886497064579 0.361485692595302
2.78864970645793 0.359063149943895
2.79843444227006 0.356657653115954
2.80821917808219 0.354269093065331
2.81800391389432 0.35189736180344
2.82778864970646 0.349542347089595
2.83757338551859 0.347203941315912
2.84735812133072 0.344882035389548
2.85714285714286 0.342576523304818
2.86692759295499 0.340287290737278
2.87671232876712 0.338014232114279
2.88649706457926 0.335757239320632
2.89628180039139 0.333516204529469
2.90606653620352 0.331291024040046
2.91585127201566 0.32908158308162
2.92563600782779 0.326887778533523
2.93542074363992 0.324709503876129
2.94520547945205 0.322546652951787
2.95499021526419 0.320399119977638
2.96477495107632 0.318266802707981
2.97455968688845 0.316149589906427
2.98434442270059 0.314047380075641
2.99412915851272 0.311960071792417
3.00391389432485 0.309887555885302
3.01369863013699 0.307829731749517
3.02348336594912 0.305786496537488
3.03326810176125 0.303757747859303
3.04305283757339 0.301743386478334
3.05283757338552 0.299743305620097
3.06262230919765 0.29775740695223
3.07240704500978 0.295785589992871
3.08219178082192 0.293827757226225
3.09197651663405 0.291883804267966
3.10176125244618 0.289953634563289
3.11154598825832 0.288037149642904
3.12133072407045 0.286134253736749
3.13111545988258 0.284244845089152
3.14090019569472 0.282368828937501
3.15068493150685 0.280506110698196
3.16046966731898 0.278656590979821
3.17025440313112 0.27682017623749
3.18003913894325 0.274996773042503
3.18982387475538 0.273186291426899
3.19960861056751 0.271388625360419
3.20939334637965 0.26960368849229
3.21917808219178 0.267831388249605
3.22896281800391 0.266071632612845
3.23874755381605 0.264324330117497
3.24853228962818 0.262589389855765
3.25831702544031 0.260866721477998
3.26810176125245 0.259156235193714
3.27788649706458 0.257457841843882
3.28767123287671 0.255771452620479
3.29745596868885 0.254096980417963
3.30724070450098 0.252434335841207
3.31702544031311 0.250783432824987
3.32681017612524 0.249144184949919
3.33659491193738 0.247516506359243
3.34637964774951 0.245900311758887
3.35616438356164 0.244295516417142
3.36594911937378 0.242702036164257
3.37573385518591 0.241119787391895
3.38551859099804 0.23954869042513
3.39530332681018 0.237988656089583
3.40508806262231 0.236439605771656
3.41487279843444 0.234901459656195
3.42465753424658 0.233374133842843
3.43444227005871 0.231857549607337
3.44422700587084 0.230351627244706
3.45401174168297 0.228856287604642
3.46379647749511 0.22737145208837
3.47358121330724 0.225897042647072
3.48336594911937 0.22443298178023
3.49315068493151 0.222979192533881
3.50293542074364 0.221535598498817
3.51272015655577 0.220102123808691
3.52250489236791 0.218678693138075
3.53228962818004 0.217265231700437
3.54207436399217 0.215861669895088
3.55185909980431 0.214467926295759
3.56164383561644 0.213083929300659
3.57142857142857 0.211709609005661
3.5812133072407 0.210344890777047
3.59099804305284 0.208989704260573
3.60078277886497 0.207643978380731
3.6105675146771 0.20630764417026
3.62035225048924 0.204980628443908
3.63013698630137 0.203662864075224
3.6399217221135 0.202354281613901
3.64970645792564 0.201054810985176
3.65949119373777 0.199764386369758
3.6692759295499 0.198482938339077
3.67906066536204 0.197210400877342
3.68884540117417 0.195946707503893
3.6986301369863 0.194691794357551
3.70841487279843 0.193445591739271
3.71819960861057 0.192208036740281
3.7279843444227 0.190979064852349
3.73776908023483 0.189758612053358
3.74755381604697 0.188546614804472
3.7573385518591 0.18734301004728
3.76712328767123 0.186147735200936
3.77690802348337 0.184960728159277
3.7866927592955 0.183781933044668
3.79647749510763 0.182611277269486
3.80626223091976 0.181448705800853
3.8160469667319 0.180294158402345
3.82583170254403 0.17914757529767
3.83561643835616 0.178008897865961
3.8454011741683 0.176878065856949
3.85518590998043 0.175755021544464
3.86497064579256 0.174639706963352
3.8747553816047 0.173532064593874
3.88454011741683 0.172432037358756
3.89432485322896 0.171339568620234
3.9041095890411 0.170254602177099
3.91389432485323 0.16917708226175
3.92367906066536 0.168106953537238
3.93346379647749 0.16704416109432
3.94324853228963 0.165988650450409
3.95303326810176 0.16494037009856
3.96281800391389 0.163899260619052
3.97260273972603 0.162865272687401
3.98238747553816 0.161838352804003
3.99217221135029 0.160818448564119
4.00195694716243 0.159805507970188
4.01174168297456 0.158799479428918
4.02152641878669 0.157800311748383
4.03131115459883 0.15680795413513
4.04109589041096 0.155822356191294
4.05088062622309 0.154843473869571
4.06066536203523 0.15387124573149
4.07045009784736 0.152905628415259
4.08023483365949 0.151946573076708
4.09001956947162 0.150994031252972
4.09980430528376 0.150047954216795
4.10958904109589 0.149108295533114
4.11937377690802 0.148175007235015
4.12915851272016 0.147248048493302
4.13894324853229 0.146327360530169
4.14872798434442 0.145412903155539
4.15851272015656 0.144504630497287
4.16829745596869 0.143602497042148
4.17808219178082 0.142706457633228
4.18786692759295 0.141816467467205
4.19765166340509 0.140932482091635
4.20743639921722 0.140054457402328
4.21722113502935 0.139182349640321
4.22700587084149 0.138316116610026
4.23679060665362 0.137455712813375
4.24657534246575 0.136601097387307
4.25636007827789 0.1357522265932
4.26614481409002 0.134909060127536
4.27592954990215 0.134071554056628
4.28571428571429 0.133239668055059
4.29549902152642 0.132413361033708
4.30528375733855 0.131592593704969
4.31506849315068 0.13077732268346
4.32485322896282 0.129967509297161
4.33463796477495 0.129163113730101
4.34442270058708 0.128364096478376
4.35420743639922 0.12757042011905
4.36399217221135 0.126782042247564
4.37377690802348 0.125998926027835
4.38356164383562 0.125221033179729
4.39334637964775 0.124448325723003
4.40313111545988 0.123680765974918
4.41291585127202 0.122918318538278
4.42270058708415 0.122160942365599
4.43248532289628 0.12140860261506
4.44227005870841 0.120661262770376
4.45205479452055 0.119918886601062
4.46183953033268 0.119181438160136
4.47162426614481 0.11844888389379
4.48140900195695 0.117721184220975
4.49119373776908 0.116998306114308
4.50097847358121 0.116280214738223
4.51076320939335 0.115566893878093
4.52054794520548 0.114858254194729
4.53033268101761 0.114154316708796
4.54011741682975 0.113455048040171
4.54990215264188 0.112760377501866
4.55968688845401 0.112070290325391
4.56947162426614 0.11138475353554
4.57925636007828 0.110703734414326
4.58904109589041 0.110027200498893
4.59882583170254 0.109355119579441
4.60861056751468 0.108687459697171
4.61839530332681 0.108024189142237
4.62818003913894 0.107365276451729
4.63796477495108 0.106710690407651
4.64774951076321 0.10606040003493
4.65753424657534 0.105414374599435
4.66731898238748 0.104772583606008
4.67710371819961 0.104134996796517
4.68688845401174 0.103501584147917
4.69667318982387 0.10287231587033
4.70645792563601 0.102247162405138
4.71624266144814 0.101626094423095
4.72602739726027 0.101009082822447
4.73581213307241 0.100396098727071
4.74559686888454 0.0997871134846307
4.75538160469667 0.0991820986647379
4.76516634050881 0.09858102605714
4.77495107632094 0.0979838676699152
4.78473581213307 0.0973905957276801
4.79452054794521 0.0968011826698169
4.80430528375734 0.0962156011487125
4.81409001956947 0.0956338240280115
4.8238747553816 0.095055824380882
4.83365949119374 0.0944815754882964
4.84344422700587 0.0939110508373283
4.853228962818 0.09334422411946
4.86301369863014 0.0927810692289049
4.87279843444227 0.0922215602609429
4.8825831702544 0.0916656715102699
4.89236790606654 0.0911133774693607
4.90215264187867 0.0905646528268469
4.9119373776908 0.0900194581605177
4.92172211350293 0.0894777969662771
4.93150684931507 0.0889396303950239
4.9412915851272 0.0884049339040154
4.95107632093933 0.0878736831387411
4.96086105675147 0.087345855976751
4.9706457925636 0.0868214243713227
4.98043052837573 0.0863003665424059
4.99021526418787 0.0857826588731002
5 0.0852682779271359
};
\addlegendentry{MMSE}
\end{axis}

\end{tikzpicture}


==> figures/fig3b.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,
nodes={scale=0.7}, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \lambda\)},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MSE UU},
title={Asymmetric prior ($\bu$)},
ymin=-0.0542656358053381, ymax=1.14431813822358,
ytick style={color=black},
width=0.95\linewidth,
height=0.8\textwidth
]
\addplot [draw=color0, fill=color0, mark=x, only marks]
table{%
x  y
0.1 0.953687954929804
0.258064516129032 1.05239006152346
0.416129032258065 0.999666796509792
0.574193548387097 1.04803466105247
0.732258064516129 0.930429818534668
0.890322580645161 0.92746071528569
1.04838709677419 0.57898135078779
1.20645161290323 0.448610270617061
1.36451612903226 0.300083015126954
1.52258064516129 0.242103346404668
1.68064516129032 0.205518017067101
1.83870967741935 0.149929033824324
1.99677419354839 0.0907478834984142
2.15483870967742 0.0992434834972527
2.31290322580645 0.0649783293034108
2.47096774193548 0.0429160077555868
2.62903225806452 0.0359432383781396
2.78709677419355 0.0285435656104363
2.94516129032258 0.0239376944638514
3.10322580645161 0.0133479617327404
3.26129032258065 0.0117712900097744
3.41935483870968 0.00793106530148894
3.57741935483871 0.00848095061090613
3.73548387096774 0.00888410592639396
3.89354838709677 0.00155777917510173
4.05161290322581 0.00643451729473167
4.20967741935484 0.00248204009446969
4.36774193548387 0.0037397036221368
4.5258064516129 0.00102343476790922
4.68387096774194 0.00153833740524722
4.84193548387097 0.00240511782853023
5 0.00021544483234006
};
\addlegendentry{$\alpha$ = 0.0}
\addplot [draw=color1, fill=color1, mark=x, only marks]
table{%
x  y
0.1 1.02962780956958
0.258064516129032 1.02126954794509
0.416129032258065 1.00657672151668
0.574193548387097 1.00898673445205
0.732258064516129 0.945041517023616
0.890322580645161 0.991601455325149
1.04838709677419 0.831328045520056
1.20645161290323 0.68041995545278
1.36451612903226 0.543424562594627
1.52258064516129 0.357688299771108
1.68064516129032 0.256971318364417
1.83870967741935 0.217657632930038
1.99677419354839 0.166403224532679
2.15483870967742 0.128778313239162
2.31290322580645 0.121365799532021
2.47096774193548 0.0666784114169971
2.62903225806452 0.0760146711644468
2.78709677419355 0.0544785340594276
2.94516129032258 0.057261944965026
3.10322580645161 0.0685485853443369
3.26129032258065 0.0122532379599384
3.41935483870968 0.014292701659021
3.57741935483871 0.0280570784748013
3.73548387096774 0.0346057447794272
3.89354838709677 0.0100690452527375
4.05161290322581 0.00616222554277429
4.20967741935484 0.00713718804773385
4.36774193548387 0.00198669759371015
4.5258064516129 0.00301622044740477
4.68387096774194 0.00316735381093405
4.84193548387097 0.00180755630059441
5 0.000710911703035319
};
\addlegendentry{$\alpha$ = 0.25}
\addplot [draw=color2, fill=color2, mark=x, only marks]
table{%
x  y
0.1 1.0535092690184
0.258064516129032 1.02060530463672
0.416129032258065 1.06369409007488
0.574193548387097 0.966833422566673
0.732258064516129 0.966260855976561
0.890322580645161 0.937037438090133
1.04838709677419 0.847030837951654
1.20645161290323 0.716409164763029
1.36451612903226 0.543388243441129
1.52258064516129 0.455634787385703
1.68064516129032 0.384365923477245
1.83870967741935 0.270321733329374
1.99677419354839 0.255268053955959
2.15483870967742 0.13114067447982
2.31290322580645 0.149206073621784
2.47096774193548 0.130626856183789
2.62903225806452 0.0677919003158493
2.78709677419355 0.0540960064422387
2.94516129032258 0.0360722607280363
3.10322580645161 0.036457340397067
3.26129032258065 0.0295772568354939
3.41935483870968 0.0196034979472726
3.57741935483871 0.0166466734996272
3.73548387096774 0.015201016618185
3.89354838709677 0.00995163340641049
4.05161290322581 0.00910619163939676
4.20967741935484 0.00882663875128018
4.36774193548387 0.0113907521784008
4.5258064516129 0.00532962790859714
4.68387096774194 0.00192046253661906
4.84193548387097 0.000691934948389362
5 0.00360086650698787
};
\addlegendentry{$\alpha$ = 0.5}
\addplot [draw=color3, fill=color3, mark=x, only marks]
table{%
x  y
0.1 1.02517695085057
0.258064516129032 0.989089446472961
0.416129032258065 1.0898370575859
0.574193548387097 0.979007554245245
0.732258064516129 0.979788097474123
0.890322580645161 1.00132014354429
1.04838709677419 0.845759936812277
1.20645161290323 0.806972131289499
1.36451612903226 0.654396723344296
1.52258064516129 0.546798031622029
1.68064516129032 0.353323235065775
1.83870967741935 0.310178185948454
1.99677419354839 0.224414212712324
2.15483870967742 0.16231110524059
2.31290322580645 0.132566424097935
2.47096774193548 0.0885621956580064
2.62903225806452 0.0949243281105338
2.78709677419355 0.065649714900587
2.94516129032258 0.0536634572113833
3.10322580645161 0.0412466621421741
3.26129032258065 0.0304199129107877
3.41935483870968 0.0214975508503039
3.57741935483871 0.021352055083054
3.73548387096774 0.0147132535325449
3.89354838709677 0.0132177016580069
4.05161290322581 0.00768127180712516
4.20967741935484 0.00830768647744872
4.36774193548387 0.00668539414705377
4.5258064516129 0.00733799481850314
4.68387096774194 0.00518788366176538
4.84193548387097 0.00715853969023493
5 0.00307669511520591
};
\addlegendentry{$\alpha$ = 0.75}
\addplot [draw=color4, fill=color4, mark=x, only marks]
table{%
x  y
0.1 1.03605412821262
0.258064516129032 1.064638102969
0.416129032258065 1.04171188211303
0.574193548387097 1.03962175155265
0.732258064516129 1.08101435024196
0.890322580645161 1.02265754682535
1.04838709677419 0.891480578835532
1.20645161290323 0.754540363230105
1.36451612903226 0.601819666610571
1.52258064516129 0.486907760408613
1.68064516129032 0.426877285450069
1.83870967741935 0.350572391491209
1.99677419354839 0.229008730897033
2.15483870967742 0.204324921477612
2.31290322580645 0.166518695785699
2.47096774193548 0.126341687618323
2.62903225806452 0.100288678646715
2.78709677419355 0.0865152324684863
2.94516129032258 0.0727427423830482
3.10322580645161 0.0583922934491592
3.26129032258065 0.0361249360809468
3.41935483870968 0.0330172754969182
3.57741935483871 0.0304579114381012
3.73548387096774 0.0261410517088284
3.89354838709677 0.0211285738852381
4.05161290322581 0.0157991400271173
4.20967741935484 0.0156719282316287
4.36774193548387 0.0088477400298903
4.5258064516129 0.00338013287120758
4.68387096774194 0.00611711415563643
4.84193548387097 0.00310411823794986
5 0.00422579246748827
};
\addlegendentry{$\alpha$ = 1.0}
\addplot [semithick, color0]
table {%
0 1
0.00978473581213307 0.999999999999999
0.0195694716242661 0.999999999999954
0.0293542074363992 0.999999999999953
0.0391389432485323 0.999999999999952
0.0489236790606654 0.999999999999951
0.0587084148727984 0.99999999999995
0.0684931506849315 0.999999999999949
0.0782778864970646 0.999999999999948
0.0880626223091976 0.999999999999947
0.0978473581213307 0.999999999999946
0.107632093933464 0.999999999999945
0.117416829745597 0.999999999999943
0.12720156555773 0.999999999999942
0.136986301369863 0.999999999999941
0.146771037181996 0.999999999999939
0.156555772994129 0.999999999999938
0.166340508806262 0.999999999999936
0.176125244618395 0.999999999999935
0.185909980430528 0.999999999999933
0.195694716242661 0.999999999999932
0.205479452054795 0.99999999999993
0.215264187866928 0.999999999999928
0.225048923679061 0.999999999999927
0.234833659491194 0.999999999999925
0.244618395303327 0.999999999999923
0.25440313111546 0.999999999999921
0.264187866927593 0.999999999999919
0.273972602739726 0.999999999999916
0.283757338551859 0.999999999999914
0.293542074363992 0.999999999999912
0.303326810176125 0.999999999999909
0.313111545988258 0.999999999999907
0.322896281800391 0.999999999999904
0.332681017612524 0.999999999999901
0.342465753424658 0.999999999999898
0.352250489236791 0.999999999999895
0.362035225048924 0.999999999999892
0.371819960861057 0.999999999999888
0.38160469667319 0.999999999999885
0.391389432485323 0.999999999999881
0.401174168297456 0.999999999999877
0.410958904109589 0.999999999999873
0.420743639921722 0.999999999999869
0.430528375733855 0.999999999999864
0.440313111545988 0.999999999999859
0.450097847358121 0.999999999999854
0.459882583170254 0.999999999999849
0.469667318982387 0.999999999999843
0.479452054794521 0.999999999999837
0.489236790606654 0.999999999999831
0.499021526418787 0.999999999999824
0.50880626223092 0.999999999999817
0.518590998043053 0.99999999999981
0.528375733855186 0.999999999999802
0.538160469667319 0.999999999999793
0.547945205479452 0.999999999999784
0.557729941291585 0.999999999999775
0.567514677103718 0.999999999999764
0.577299412915851 0.999999999999753
0.587084148727984 0.999999999999741
0.596868884540117 0.999999999999729
0.60665362035225 0.999999999999715
0.616438356164384 0.9999999999997
0.626223091976517 0.999999999999684
0.63600782778865 0.999999999999667
0.645792563600783 1
0.655577299412916 1
0.665362035225049 0.999999999999606
0.675146771037182 0.999999999999582
0.684931506849315 0.999999999999556
0.694716242661448 0.999999999999527
0.704500978473581 0.999999999999495
0.714285714285714 0.99999999999946
0.724070450097847 1
0.73385518590998 0.999999999999377
0.743639921722113 0.999999999999329
0.753424657534246 0.999999999999274
0.76320939334638 1
0.772994129158513 1
0.782778864970646 1
0.792563600782779 1
0.802348336594912 1
0.812133072407045 1
0.821917808219178 1
0.831702544031311 1
0.841487279843444 0.914682766034545
0.851272015655577 0.885101137075206
0.86105675146771 0.861309522474524
0.870841487279843 0.839991382798191
0.880626223091976 0.820188148959265
0.89041095890411 0.801468949030679
0.900195694716243 0.783598133579153
0.909980430528376 0.766430775068704
0.919765166340509 0.749870428912429
0.929549902152642 0.733848915367059
0.939334637964775 0.718315754240553
0.949119373776908 0.703232025730445
0.958904109589041 0.688566912637179
0.968688845401174 0.674295153543518
0.978473581213307 0.660395617505146
0.98825831702544 0.646850285145428
0.998043052837573 0.633643444097606
1.00782778864971 0.620761218847591
1.01761252446184 0.608191184566053
1.02739726027397 0.595922066749167
1.03718199608611 0.583943539505286
1.04696673189824 0.572246087526264
1.05675146771037 0.560820810434392
1.0665362035225 0.549659403107384
1.07632093933464 0.538754039873501
1.08610567514677 0.528097293412203
1.0958904109589 0.517682132462013
1.10567514677104 0.50750183287892
1.11545988258317 0.497549983482773
1.1252446183953 0.487820430848386
1.13502935420744 0.478307245197283
1.14481409001957 0.469004773239755
1.1545988258317 0.459907500561867
1.16438356164384 0.451010179064049
1.17416829745597 0.442307663084105
1.1839530332681 0.433795023421143
1.19373776908023 0.425467469674472
1.20352250489237 0.417320370018841
1.2133072407045 0.409349240897592
1.22309197651663 0.401549712902553
1.23287671232877 0.393917574363457
1.2426614481409 0.386448719895938
1.25244618395303 0.379139160931996
1.26223091976517 0.371985033961616
1.2720156555773 0.36498257730901
1.28180039138943 0.35812812189145
1.29158512720157 0.351418134652699
1.3013698630137 0.344849151927378
1.31115459882583 0.338417813230865
1.32093933463796 0.332120845946415
1.3307240704501 0.325955076059272
1.34050880626223 0.319917403020643
1.35029354207436 0.314004819325731
1.3600782778865 0.308214385685606
1.36986301369863 0.302543254026934
1.37964774951076 0.296988637583759
1.3894324853229 0.2915478780923
1.39921722113503 0.286218259129159
1.40900195694716 0.280997234839192
1.4187866927593 0.275882353831304
1.42857142857143 0.270871142159207
1.43835616438356 0.265961247687372
1.44814090019569 0.261150348639218
1.45792563600783 0.256436198149468
1.46771037181996 0.251816610081538
1.47749510763209 0.247289423530509
1.48727984344423 0.242852569279213
1.49706457925636 0.238504031916483
1.50684931506849 0.234241803719862
1.51663405088063 0.230063969285064
1.52641878669276 0.225968636718751
1.53620352250489 0.221954022695695
1.54598825831703 0.218018283167618
1.55577299412916 0.214159686134548
1.56555772994129 0.210376543466741
1.57534246575342 0.206667193008964
1.58512720156556 0.203030015372825
1.59491193737769 0.199463442977563
1.60469667318982 0.195965922295688
1.61448140900196 0.192535968755748
1.62426614481409 0.189172105685078
1.63405088062622 0.185872917067333
1.64383561643836 0.182637005863571
1.65362035225049 0.179463010796458
1.66340508806262 0.176349601252626
1.67318982387476 0.173295491535781
1.68297455968689 0.170299412792854
1.69275929549902 0.167360132397584
1.70254403131115 0.164476448947853
1.71232876712329 0.161647179199457
1.72211350293542 0.158871182883947
1.73189823874755 0.156147352547279
1.74168297455969 0.15347457451895
1.75146771037182 0.150851787647585
1.76125244618395 0.148277950526883
1.77103718199609 0.145752044905666
1.78082191780822 0.14327307747833
1.79060665362035 0.140840077752065
1.80039138943249 0.138452095150276
1.81017612524462 0.13610820364562
1.81996086105675 0.133807497998122
1.82974559686888 0.131549094084017
1.83953033268102 0.129332132091249
1.84931506849315 0.12715576242533
1.85909980430528 0.125019160588986
1.86888454011742 0.122921524481823
1.87866927592955 0.120862070601412
1.88845401174168 0.118840011689419
1.89823874755382 0.11685460615029
1.90802348336595 0.114905118552008
1.91780821917808 0.112990829997429
1.92759295499022 0.111111041654314
1.93737769080235 0.109265065941582
1.94716242661448 0.107452224045259
1.95694716242661 0.105671866749683
1.96673189823875 0.103923341663268
1.97651663405088 0.102206032571174
1.98630136986301 0.100519317745059
1.99608610567515 0.0988625963628447
2.00587084148728 0.0972352917278824
2.01565557729941 0.095636814342609
2.02544031311155 0.0940666097707324
2.03522504892368 0.0925241284848531
2.04500978473581 0.0910088302591481
2.05479452054794 0.0895201911531326
2.06457925636008 0.0880576965193067
2.07436399217221 0.0866208361595566
2.08414872798434 0.0852091241287712
2.09393346379648 0.0838220739450907
2.10371819960861 0.0824592185292811
2.11350293542074 0.0811200955646323
2.12328767123288 0.0798042498181177
2.13307240704501 0.0785112373842755
2.14285714285714 0.0772406254897394
2.15264187866928 0.0759919936976083
2.16242661448141 0.0747649237455048
2.17221135029354 0.0735590067324069
2.18199608610567 0.0723738521943433
2.19178082191781 0.0712090618219808
2.20156555772994 0.0700642620629314
2.21135029354207 0.0689390753434046
2.22113502935421 0.067833136081301
2.23091976516634 0.0667460858523808
2.24070450097847 0.0656775736512936
2.25048923679061 0.0646272556910382
2.26027397260274 0.0635947968736027
2.27005870841487 0.0625798656747251
2.27984344422701 0.0615821393787684
2.28962818003914 0.0606013023681841
2.29941291585127 0.0596370445731659
2.30919765166341 0.0586890621624405
2.31898238747554 0.0577570574344201
2.32876712328767 0.0568407357031823
2.3385518590998 0.0559398173702912
2.34833659491194 0.0550540192463758
2.35812133072407 0.0541830668918801
2.3679060665362 0.0533266910949858
2.37769080234834 0.0524846302825259
2.38747553816047 0.0516566246118704
2.3972602739726 0.0508424185850055
2.40704500978474 0.0500417691832525
2.41682974559687 0.0492544331341915
2.426614481409 0.048480165945707
2.43639921722114 0.047718735718383
2.44618395303327 0.046969922807492
2.4559686888454 0.0462334925602498
2.46575342465753 0.0455092232410313
2.47553816046967 0.0447969027125996
2.4853228962818 0.0440963213097646
2.49510763209393 0.0434072733114934
2.50489236790607 0.042729545390887
2.5146771037182 0.0420629461914099
2.52446183953033 0.0414072762715568
2.53424657534247 0.0407623451406598
2.5440313111546 0.0401279643051957
2.55381604696673 0.0395039488862271
2.56360078277886 0.0388901200694449
2.573385518591 0.038286291935167
2.58317025440313 0.0376922972608826
2.59295499021526 0.0371079635484507
2.6027397260274 0.0365331218653988
2.61252446183953 0.0359676098539253
2.62230919765166 0.035411263114657
2.6320939334638 0.0348639247829283
2.64187866927593 0.0343254393782987
2.65166340508806 0.0337956525041941
2.6614481409002 0.033274416142303
2.67123287671233 0.0327615847332919
2.68101761252446 0.0322570093441352
2.69080234833659 0.0317605554293587
2.70058708414873 0.0312720768172547
2.71037181996086 0.0307914504037079
2.72015655577299 0.0303185224731173
2.72994129158513 0.0298531666024952
2.73972602739726 0.0293952675891938
2.74951076320939 0.0289446873556761
2.75929549902153 0.0285013034627181
2.76908023483366 0.0280650007772764
2.77886497064579 0.0276356467147416
2.78864970645793 0.0272131412072624
2.79843444227006 0.0267973531735554
2.80821917808219 0.0263881750461564
2.81800391389432 0.025985491830901
2.82778864970646 0.0255892003213731
2.83757338551859 0.0251992007053705
2.84735812133072 0.0248153703821883
2.85714285714286 0.0244376146765179
2.86692759295499 0.0240658308682486
2.87671232876712 0.0236999178937751
2.88649706457926 0.023339783566756
2.89628180039139 0.0229853239606294
2.90606653620352 0.0226364522673298
2.91585127201566 0.0222930692987146
2.92563600782779 0.021955088132015
2.93542074363992 0.0216224170527373
2.94520547945205 0.0212949688171397
2.95499021526419 0.0209726579813576
2.96477495107632 0.0206554008878926
2.97455968688845 0.0203431088883237
2.98434442270059 0.0200357055718497
2.99412915851272 0.0197331106432398
3.00391389432485 0.0194352400391165
3.01369863013699 0.019142023207582
3.02348336594912 0.0188533766100423
3.03326810176125 0.0185692309641189
3.04305283757339 0.018289512346789
3.05283757338552 0.0180141434827514
3.06262230919765 0.0177430580569072
3.07240704500978 0.0174761851789288
3.08219178082192 0.0172134561213034
3.09197651663405 0.0169548046081477
3.10176125244618 0.0167001618830568
3.11154598825832 0.0164494649963827
3.12133072407045 0.0162026500762203
3.13111545988258 0.0159596537157289
3.14090019569472 0.0157204116319047
3.15068493150685 0.0154848698959424
3.16046966731898 0.0152529604315768
3.17025440313112 0.0150246284202812
3.18003913894325 0.0147998195488483
3.18982387475538 0.0145784711102814
3.19960861056751 0.0143605325255777
3.20939334637965 0.014145946644505
3.21917808219178 0.013934660289077
3.22896281800391 0.0137266184241529
3.23874755381605 0.0135217755598918
3.24853228962818 0.0133200714219273
3.25831702544031 0.0131214604892586
3.26810176125245 0.0129258957826592
3.27788649706458 0.0127333257972292
3.28767123287671 0.0125437025066637
3.29745596868885 0.0123569802778014
3.30724070450098 0.0121731129002162
3.31702544031311 0.0119920524503433
3.32681017612524 0.0118137575801097
3.33659491193738 0.0116381889653692
3.34637964774951 0.0114652931828096
3.35616438356164 0.011295030601791
3.36594911937378 0.0111273635544127
3.37573385518591 0.0109622468068976
3.38551859099804 0.0107996421232642
3.39530332681018 0.0106395098632917
3.40508806262231 0.0104818110452252
3.41487279843444 0.0103265073340545
3.42465753424658 0.0101735610300157
3.43444227005871 0.0100229405649488
3.44422700587084 0.00987460002475271
3.45401174168297 0.00972850376817247
3.46379647749511 0.00958462721009334
3.47358121330724 0.00944292897955834
3.48336594911937 0.00930337022621175
3.49315068493151 0.00916592190546794
3.50293542074364 0.00903055522919582
3.51272015655577 0.00889723070709481
3.52250489236791 0.00876591797470994
3.53228962818004 0.00863658682956414
3.54207436399217 0.00850920641310837
3.55185909980431 0.00838374188094237
3.56164383561644 0.00826018159344433
3.57142857142857 0.00813847429612391
3.5812133072407 0.0080186009543749
3.59099804305284 0.00790052993555801
3.60078277886497 0.00778423303292342
3.6105675146771 0.0076696891407555
3.62035225048924 0.00755686131002342
3.63013698630137 0.00744572782071806
3.6399217221135 0.00733626499813522
3.64970645792564 0.0072284447593729
3.65949119373777 0.0071222390996134
3.6692759295499 0.00701762540846285
3.67906066536204 0.00691458168274683
3.68884540117417 0.00681307871220949
3.6986301369863 0.00671309517139718
3.70841487279843 0.00661461013267683
3.71819960861057 0.0065176010416228
3.7279843444227 0.00642203659630969
3.73776908023483 0.00632790079452994
3.74755381604697 0.00623517275681007
3.7573385518591 0.0061438292458843
3.76712328767123 0.00605384857349789
3.77690802348337 0.00596521702149189
3.7866927592955 0.00587789552820939
3.79647749510763 0.00579187957401661
3.80626223091976 0.00570714480796164
3.8160469667319 0.00562367243421802
3.82583170254403 0.00554144524117339
3.83561643835616 0.00546044448242999
3.8454011741683 0.00538064337231248
3.85518590998043 0.00530202948423319
3.86497064579256 0.00522458411764803
3.8747553816047 0.00514829339687928
3.88454011741683 0.00507313331566461
3.89432485322896 0.0049990884136708
3.9041095890411 0.00492614423666049
3.91389432485323 0.00485428483829298
3.92367906066536 0.00478348460269096
3.93346379647749 0.00471373760787952
3.94324853228963 0.00464502289925428
3.95303326810176 0.00457732719350679
3.96281800391389 0.00451063577227373
3.97260273972603 0.00444492979569144
3.98238747553816 0.00438019653956578
3.99217221135029 0.0043164217907663
4.00195694716243 0.00425358958887578
4.01174168297456 0.00419169207660386
4.02152641878669 0.00413070280374872
4.03131115459883 0.00407061457214308
4.04109589041096 0.00401141376033831
4.05088062622309 0.0039530869685539
4.06066536203523 0.00389562100548924
4.07045009784736 0.00383900288646333
4.08023483365949 0.00378322039072843
4.09001956947162 0.00372826218667988
4.09980430528376 0.00367411365783576
4.10958904109589 0.00362076124378008
4.11937377690802 0.00356819671172659
4.12915851272016 0.00351640433958755
4.13894324853229 0.00346537510670697
4.14872798434442 0.00341509868134704
4.15851272015656 0.00336556123387599
4.16829745596869 0.00331675074964177
4.17808219178082 0.00326865997514802
4.18786692759295 0.00322127488800472
4.19765166340509 0.00317458648888536
4.20743639921722 0.0031285840215195
4.21722113502935 0.003083256036857
4.22700587084149 0.00303859731263589
4.23679060665362 0.00299459014899095
4.24657534246575 0.00295122899302513
4.25636007827789 0.00290850469649429
4.26614481409002 0.00286640567729946
4.27592954990215 0.00282492595229755
4.28571428571429 0.0027840526017423
4.29549902152642 0.00274378297754851
4.30528375733855 0.00270409947645234
4.31506849315068 0.00266499661595443
4.32485322896282 0.00262646863736082
4.33463796477495 0.0025885034264409
4.34442270058708 0.00255109242928819
4.35420743639922 0.00251423054677102
4.36399217221135 0.00247790649225033
4.37377690802348 0.00244211365406033
4.38356164383562 0.00240684546740366
4.39334637964775 0.00237209218852263
4.40313111545988 0.00233784659868608
4.41291585127202 0.00230410111161305
4.42270058708415 0.00227084826683122
4.43248532289628 0.0022380806949619
4.44227005870841 0.00220579186673486
4.45205479452055 0.0021739738007015
4.46183953033268 0.00214262018784606
4.47162426614481 0.00211172559617423
4.48140900195695 0.00208127837243099
4.49119373776908 0.00205127714104747
4.50097847358121 0.0020217131219481
4.51076320939335 0.00199257964539257
4.52054794520548 0.0019638698154093
4.53033268101761 0.00193557899749897
4.54011741682975 0.00190770009862529
4.54990215264188 0.00188022691111733
4.55968688845401 0.00185315395059038
4.56947162426614 0.00182647493759514
4.57925636007828 0.00180018287757333
4.58904109589041 0.00177427431786203
4.59882583170254 0.0017487439696422
4.60861056751468 0.00172358238928283
4.61839530332681 0.00169878758350517
4.62818003913894 0.00167435494652446
4.63796477495108 0.00165027655795158
4.64774951076321 0.00162654597664458
4.65753424657534 0.00160316001914973
4.66731898238748 0.00158011698963256
4.67710371819961 0.00155740525064929
4.68688845401174 0.00153502313380538
4.69667318982387 0.00151296697991021
4.70645792563601 0.00149123130652062
4.71624266144814 0.00146981015543657
4.72602739726027 0.00144869886646837
4.73581213307241 0.00142789514119301
4.74559686888454 0.00140739355419617
4.75538160469667 0.00138718862190945
4.76516634050881 0.00136727512926338
4.77495107632094 0.00134765115055968
4.78473581213307 0.00132831111116116
4.79452054794521 0.00130925196817511
4.80430528375734 0.00129046830772617
4.81409001956947 0.00127195637350275
4.8238747553816 0.00125371258912521
4.83365949119374 0.00123573281309441
4.84344422700587 0.00121801376209674
4.853228962818 0.0012005496853883
4.86301369863014 0.00118334002856024
4.87279843444227 0.00116638213731712
4.8825831702544 0.00114966497804891
4.89236790606654 0.0011331894641512
4.90215264187867 0.00111695205850126
4.9119373776908 0.00110094927656879
4.92172211350293 0.00108517768560867
4.93150684931507 0.00106963390387493
4.9412915851272 0.00105431458227867
4.95107632093933 0.00103921647507521
4.96086105675147 0.00102433579467975
4.9706457925636 0.00100967040758071
4.98043052837573 0.000995216642278529
4.99021526418787 0.000980981838169193
5 0.000966941990474646
};
\addlegendentry{MMSE ($\alpha$ = 0.0)}
\addplot [semithick, color1]
table {%
0 1
0.00978473581213307 0.999999999999955
0.0195694716242661 0.999999999999954
0.0293542074363992 0.999999999999953
0.0391389432485323 0.999999999999952
0.0489236790606654 0.999999999999951
0.0587084148727984 0.99999999999995
0.0684931506849315 0.999999999999949
0.0782778864970646 0.999999999999948
0.0880626223091976 0.999999999999947
0.0978473581213307 0.999999999999946
0.107632093933464 0.999999999999945
0.117416829745597 0.999999999999943
0.12720156555773 0.999999999999942
0.136986301369863 0.999999999999941
0.146771037181996 0.999999999999939
0.156555772994129 0.999999999999938
0.166340508806262 0.999999999999936
0.176125244618395 0.999999999999935
0.185909980430528 0.999999999999933
0.195694716242661 0.999999999999932
0.205479452054795 0.99999999999993
0.215264187866928 0.999999999999928
0.225048923679061 0.999999999999927
0.234833659491194 0.999999999999925
0.244618395303327 0.999999999999923
0.25440313111546 0.999999999999921
0.264187866927593 0.999999999999919
0.273972602739726 0.999999999999916
0.283757338551859 0.999999999999914
0.293542074363992 0.999999999999912
0.303326810176125 0.999999999999909
0.313111545988258 0.999999999999907
0.322896281800391 0.999999999999904
0.332681017612524 1
0.342465753424658 0.999999999999898
0.352250489236791 0.999999999999895
0.362035225048924 0.999999999999892
0.371819960861057 0.999999999999888
0.38160469667319 0.999999999999885
0.391389432485323 1
0.401174168297456 0.999999999999877
0.410958904109589 0.999999999999873
0.420743639921722 0.999999999999869
0.430528375733855 0.999999999999864
0.440313111545988 0.999999999999859
0.450097847358121 0.999999999999854
0.459882583170254 0.999999999999849
0.469667318982387 1
0.479452054794521 0.999999999999837
0.489236790606654 0.999999999999831
0.499021526418787 1
0.50880626223092 0.999999999999817
0.518590998043053 0.99999999999981
0.528375733855186 0.999999999999802
0.538160469667319 0.999999999999793
0.547945205479452 0.999999999999784
0.557729941291585 0.999999999999775
0.567514677103718 0.999999999999764
0.577299412915851 0.999999999999753
0.587084148727984 0.999999999999741
0.596868884540117 0.999999999999729
0.60665362035225 0.999999999999715
0.616438356164384 0.9999999999997
0.626223091976517 0.999999999999684
0.63600782778865 0.999999999999667
0.645792563600783 0.999999999999648
0.655577299412916 0.999999999999628
0.665362035225049 0.999999999999606
0.675146771037182 0.999999999999582
0.684931506849315 0.999999999999556
0.694716242661448 0.999999999999527
0.704500978473581 0.999999999999495
0.714285714285714 0.99999999999946
0.724070450097847 0.999999999999421
0.73385518590998 0.999999999999377
0.743639921722113 0.999999999999329
0.753424657534246 0.999999999999275
0.76320939334638 0.999999999999213
0.772994129158513 0.999999999999144
0.782778864970646 0.999999999999065
0.792563600782779 0.999999999998975
0.802348336594912 0.999999999998871
0.812133072407045 0.99999999999875
0.821917808219178 0.999999999998609
0.831702544031311 0.999999999998443
0.841487279843444 0.999999999998245
0.851272015655577 0.999999999998006
0.86105675146771 0.999999999997715
0.870841487279843 0.999999999997356
0.880626223091976 0.999999999996905
0.89041095890411 0.999999999996327
0.900195694716243 0.999999999995572
0.909980430528376 0.999999999994557
0.919765166340509 0.999999999993148
0.929549902152642 1
0.939334637964775 1
0.949119373776908 0.932604533641818
0.958904109589041 0.909649372561529
0.968688845401174 0.889640039154985
0.978473581213307 0.871113343370415
0.98825831702544 0.853551100911702
0.998043052837573 0.836703627599317
1.00782778864971 0.82043033326712
1.01761252446184 0.804643840111179
1.02739726027397 0.789285887807174
1.03718199608611 0.774315451167606
1.04696673189824 0.759702414177526
1.05675146771037 0.745423727942019
1.0665362035225 0.731461245838502
1.07632093933464 0.717800309325627
1.08610567514677 0.704428524095405
1.0958904109589 0.691335498012348
1.10567514677104 0.678512073177273
1.11545988258317 0.665950126963317
1.1252446183953 0.653642370922387
1.13502935420744 0.641582123197203
1.14481409001957 0.629763158196959
1.1545988258317 0.618179706880933
1.16438356164384 0.606826287460482
1.17416829745597 0.595697705431257
1.1839530332681 0.584788982873826
1.19373776908023 0.574095355394976
1.20352250489237 0.563612212446811
1.2133072407045 0.553335088354287
1.22309197651663 0.543259672488115
1.23287671232877 0.533381739747008
1.2426614481409 0.523697212876465
1.25244618395303 0.51420209086667
1.26223091976517 0.504892475494972
1.2720156555773 0.495764549763779
1.28180039138943 0.486814578827444
1.29158512720157 0.478038923515438
1.3013698630137 0.469434018594728
1.31115459882583 0.460996360703311
1.32093933463796 0.452722545289464
1.3307240704501 0.444609187244254
1.34050880626223 0.436653014796583
1.35029354207436 0.428850819032931
1.3600782778865 0.421199449363268
1.36986301369863 0.413695785154742
1.37964774951076 0.406336825451873
1.3894324853229 0.399119598687055
1.39921722113503 0.392041200756811
1.40900195694716 0.385098788268175
1.4187866927593 0.37828956679612
1.42857142857143 0.371610816528794
1.43835616438356 0.365059858953299
1.44814090019569 0.358634062388818
1.45792563600783 0.352330881135161
1.46771037181996 0.346147792195892
1.47749510763209 0.340082343054301
1.48727984344423 0.334132120331935
1.49706457925636 0.328294769087775
1.50684931506849 0.322567980573695
1.51663405088063 0.316949489497946
1.52641878669276 0.311437092397037
1.53620352250489 0.306028620703838
1.54598825831703 0.300721961140726
1.55577299412916 0.295515021407726
1.56555772994129 0.290405827013548
1.57534246575342 0.285392309377905
1.58512720156556 0.280472544010909
1.59491193737769 0.275644671652742
1.60469667318982 0.270906795978801
1.61448140900196 0.266257097414045
1.62426614481409 0.261693819218852
1.63405088062622 0.257215185018052
1.64383561643836 0.252819493200541
1.65362035225049 0.248505081184003
1.66340508806262 0.244270300695867
1.67318982387476 0.240113568266654
1.68297455968689 0.236033301992657
1.69275929549902 0.232027972849357
1.70254403131115 0.228096074251426
1.71232876712329 0.22423618189256
1.72211350293542 0.220446810816728
1.73189823874755 0.216726576814118
1.74168297455969 0.213074093743035
1.75146771037182 0.209488035745115
1.76125244618395 0.205967061446232
1.77103718199609 0.202509899957317
1.78082191780822 0.199115292310051
1.79060665362035 0.195781990086665
1.80039138943249 0.192508800610002
1.81017612524462 0.189294529626774
1.81996086105675 0.186138027040325
1.82974559686888 0.183038189662093
1.83953033268102 0.179993843425335
1.84931506849315 0.177003954390484
1.85909980430528 0.174067453974702
1.86888454011742 0.171183293517994
1.87866927592955 0.168350462989353
1.88845401174168 0.165567970774683
1.89823874755382 0.162834829754839
1.90802348336595 0.160150094270161
1.91780821917808 0.157512843745074
1.92759295499022 0.154922139816873
1.93737769080235 0.152377102232856
1.94716242661448 0.149876854520722
1.95694716242661 0.147420533908576
1.96673189823875 0.145007308407465
1.97651663405088 0.142636350028221
1.98630136986301 0.140306851489146
1.99608610567515 0.1380180304984
2.00587084148728 0.135769118932158
2.01565557729941 0.133559347760337
2.02544031311155 0.131387987108045
2.03522504892368 0.12925431215722
2.04500978473581 0.127157610678595
2.05479452054794 0.125097184237976
2.06457925636008 0.123072358030204
2.07436399217221 0.121082466946873
2.08414872798434 0.119126843526105
2.09393346379648 0.117204856234733
2.10371819960861 0.115315879385807
2.11350293542074 0.113459297614714
2.12328767123288 0.111634513653799
2.13307240704501 0.109840937885017
2.14285714285714 0.108077987407926
2.15264187866928 0.106345101484788
2.16242661448141 0.104641716965474
2.17221135029354 0.102967303552922
2.18199608610567 0.101321317256938
2.19178082191781 0.0997032405204793
2.20156555772994 0.0981125721738166
2.21135029354207 0.0965487943074467
2.22113502935421 0.0950114288619711
2.23091976516634 0.0934999884610642
2.24070450097847 0.0920140042842044
2.25048923679061 0.0905530145095492
2.26027397260274 0.0891165641525999
2.27005870841487 0.087704213618104
2.27984344422701 0.0863155194571396
2.28962818003914 0.0849500624778224
2.29941291585127 0.0836074192604456
2.30919765166341 0.0822871863127143
2.31898238747554 0.0809889633615883
2.32876712328767 0.0797123445831622
2.3385518590998 0.0784569512189855
2.34833659491194 0.0772224017276893
2.35812133072407 0.0760083283720137
2.3679060665362 0.0748143642288437
2.37769080234834 0.073640148209862
2.38747553816047 0.0724853387222487
2.3972602739726 0.0713495837510723
2.40704500978474 0.070232553535708
2.41682974559687 0.0691339138545218
2.426614481409 0.0680533409002833
2.43639921722114 0.066990516741006
2.44618395303327 0.0659451292831391
2.4559686888454 0.0649168727401355
2.46575342465753 0.0639054477593328
2.47553816046967 0.0629105635872883
2.4853228962818 0.0619319199769469
2.49510763209393 0.0609692448213116
2.50489236790607 0.0600222567867483
2.5146771037182 0.059090680336822
2.52446183953033 0.0581742537063292
2.53424657534247 0.0572727112988235
2.5440313111546 0.0563857953819384
2.55381604696673 0.0555132504725152
2.56360078277886 0.0546548344026903
2.573385518591 0.0538103004864047
2.58317025440313 0.0529794113842178
2.59295499021526 0.0521619289770965
2.6027397260274 0.0513576278718795
2.61252446183953 0.0505662772561607
2.62230919765166 0.049787660801229
2.6320939334638 0.0490215620256773
2.64187866927593 0.0482677584865262
2.65166340508806 0.0475260654824926
2.6614481409002 0.0467962260696638
2.67123287671233 0.0460780876788848
2.68101761252446 0.0453714307012586
2.69080234833659 0.0446760647451762
2.70058708414873 0.0439918062050286
2.71037181996086 0.0433184525812418
2.72015655577299 0.0426558271065987
2.72994129158513 0.0420037514576335
2.73972602739726 0.0413620445609374
2.74951076320939 0.0407305338002748
2.75929549902153 0.0401090478721233
2.76908023483366 0.0394974184847112
2.77886497064579 0.0388954830299455
2.78864970645793 0.0383030714628548
2.79843444227006 0.0377200317504651
2.80821917808219 0.0371462058360787
2.81800391389432 0.0365814395440662
2.82778864970646 0.0360255841132472
2.83757338551859 0.0354784888497851
2.84735812133072 0.0349400097929267
2.85714285714286 0.0344100031655465
2.86692759295499 0.0338883297928745
2.87671232876712 0.033374850614557
2.88649706457926 0.0328694326843051
2.89628180039139 0.0323719381936911
2.90606653620352 0.0318822420590426
2.91585127201566 0.0314002137693575
2.92563600782779 0.0309257334708045
2.93542074363992 0.0304586615697511
2.94520547945205 0.0299988860335906
2.95499021526419 0.0295462840465758
2.96477495107632 0.0291007427104212
2.97455968688845 0.0286621446434385
2.98434442270059 0.0282303815619611
2.99412915851272 0.0278053305561672
3.00391389432485 0.0273868937879213
3.01369863013699 0.0269749567885075
3.02348336594912 0.0265694154398913
3.03326810176125 0.026170165415998
3.04305283757339 0.0257770985296599
3.05283757338552 0.0253901329466992
3.06262230919765 0.025009151785967
3.07240704500978 0.0246340655237638
3.08219178082192 0.0242647768161474
3.09197651663405 0.0239011922445848
3.10176125244618 0.0235432238601515
3.11154598825832 0.0231907728742191
3.12133072407045 0.0228437560992215
3.13111545988258 0.0225020885840702
3.14090019569472 0.0221656787234854
3.15068493150685 0.0218344459616453
3.16046966731898 0.0215083053986518
3.17025440313112 0.0211871765355509
3.18003913894325 0.0208709769207898
3.18982387475538 0.0205596323587287
3.19960861056751 0.0202530586481933
3.20939334637965 0.0199511866807034
3.21917808219178 0.0196539370847653
3.22896281800391 0.01936123649627
3.23874755381605 0.0190730158798251
3.24853228962818 0.0187891978165702
3.25831702544031 0.0185097179055627
3.26810176125245 0.0182345069464535
3.27788649706458 0.0179634914032513
3.28767123287671 0.0176966111885024
3.29745596868885 0.0174337988360439
3.30724070450098 0.0171749898642631
3.31702544031311 0.0169201220895625
3.32681017612524 0.0166691307049126
3.33659491193738 0.0164219567187708
3.34637964774951 0.0161785399655813
3.35616438356164 0.0159388206409982
3.36594911937378 0.0157027382260954
3.37573385518591 0.0154702421080619
3.38551859099804 0.0152412676214093
3.39530332681018 0.015015763125185
3.40508806262231 0.0147936775921477
3.41487279843444 0.0145749513976811
3.42465753424658 0.0143595369521557
3.43444227005871 0.0141473800386549
3.44422700587084 0.0139384302135412
3.45401174168297 0.0137326353917526
3.46379647749511 0.0135299526149661
3.47358121330724 0.0133303243032885
3.48336594911937 0.0131337074506974
3.49315068493151 0.0129400574956557
3.50293542074364 0.0127493253932804
3.51272015655577 0.0125614654224887
3.52250489236791 0.0123764342008834
3.53228962818004 0.0121941855693771
3.54207436399217 0.0120146802527829
3.55185909980431 0.0118378724443068
3.56164383561644 0.0116637269583116
3.57142857142857 0.0114921924834595
3.5812133072407 0.0113232312321676
3.59099804305284 0.0111568073670161
3.60078277886497 0.0109928774544352
3.6105675146771 0.0108314050463472
3.62035225048924 0.0106723521870138
3.63013698630137 0.0105156815566629
3.6399217221135 0.0103613564074663
3.64970645792564 0.0102093406497837
3.65949119373777 0.0100596040336228
3.6692759295499 0.00991210232646256
3.67906066536204 0.00976680149858455
3.68884540117417 0.00962367765942873
3.6986301369863 0.00948269178879702
3.70841487279843 0.00934380569500493
3.71819960861057 0.00920699171638029
3.7279843444227 0.00907222226866267
3.73776908023483 0.00893945919912043
3.74755381604697 0.00880867319285383
3.7573385518591 0.00867983541066353
3.76712328767123 0.00855291584474505
3.77690802348337 0.0084278809452204
3.7866927592955 0.00830471856462978
3.79647749510763 0.00818338228519555
3.80626223091976 0.00806384758735024
3.8160469667319 0.00794609377119482
3.82583170254403 0.00783008474841451
3.83561643835616 0.00771579695327773
3.8454011741683 0.00760321324181301
3.85518590998043 0.00749229343902458
3.86497064579256 0.00738302159727311
3.8747553816047 0.00727536749866542
3.88454011741683 0.00716931182883229
3.89432485322896 0.00706482498572236
3.9041095890411 0.00696188563783084
3.91389432485323 0.00686047294413761
3.92367906066536 0.00676055868523184
3.93346379647749 0.00666212508224817
3.94324853228963 0.0065651451369525
3.95303326810176 0.00646960367492211
3.96281800391389 0.00637546976521697
3.97260273972603 0.00628272648327655
3.98238747553816 0.00619135568974494
3.99217221135029 0.00610133262148893
4.00195694716243 0.00601264564123249
4.01174168297456 0.00592525923083531
4.02152641878669 0.00583915755517772
4.03131115459883 0.0057543294616389
4.04109589041096 0.0056707513185914
4.05088062622309 0.00558840525883408
4.06066536203523 0.00550727468517265
4.07045009784736 0.00542734163271941
4.08023483365949 0.00534858002168959
4.09001956947162 0.00527097802339982
4.09980430528376 0.00519452077604021
4.10958904109589 0.00511918726724314
4.11937377690802 0.00504495991439569
4.12915851272016 0.00497182412340891
4.13894324853229 0.00489976358213551
4.14872798434442 0.00482876507440977
4.15851272015656 0.0047588026044324
4.16829745596869 0.00468987097606854
4.17808219178082 0.00462194972875207
4.18786692759295 0.00455502789753992
4.19765166340509 0.00448908610942977
4.20743639921722 0.00442411159510758
4.21722113502935 0.0043600900696984
4.22700587084149 0.00429700650683917
4.23679060665362 0.00423484755796688
4.24657534246575 0.00417360503870656
4.25636007827789 0.00411325284894104
4.26614481409002 0.00405378428615144
4.27592954990215 0.00399518619751493
4.28571428571429 0.00393744561184561
4.29549902152642 0.00388054970068719
4.30528375733855 0.00382448592452456
4.31506849315068 0.00376924245368537
4.32485322896282 0.00371480842402516
4.33463796477495 0.00366116948520934
4.34442270058708 0.00360831247573101
4.35420743639922 0.00355622954010304
4.36399217221135 0.00350490527718927
4.37377690802348 0.00345433104043857
4.38356164383562 0.0034044968384539
4.39334637964775 0.00335538914115752
4.40313111545988 0.0033069962340222
4.41291585127202 0.00325931121163325
4.42270058708415 0.0032123203431581
4.43248532289628 0.00316601505076897
4.44227005870841 0.00312038445140495
4.45205479452055 0.00307541780093612
4.46183953033268 0.00303111002417933
4.47162426614481 0.00298744364892467
4.48140900195695 0.00294441418967029
4.49119373776908 0.00290201040685945
4.50097847358121 0.00286022329788116
4.51076320939335 0.00281904637675545
4.52054794520548 0.00277847157468047
4.53033268101761 0.00273848250063291
4.54011741682975 0.00269907575713635
4.54990215264188 0.00266024292185496
4.55968688845401 0.00262197400177178
4.56947162426614 0.00258426150374291
4.57925636007828 0.00254709561189603
4.58904109589041 0.00251047143805139
4.59882583170254 0.00247437830055075
4.60861056751468 0.00243880848436373
4.61839530332681 0.00240375691413874
4.62818003913894 0.00236921358751785
4.63796477495108 0.00233517145197626
4.64774951076321 0.00230162309490511
4.65753424657534 0.00226856122742858
4.66731898238748 0.00223597863894531
4.67710371819961 0.00220386895212776
4.68688845401174 0.00217222434654663
4.69667318982387 0.00214103866284265
4.70645792563601 0.00211030661066369
4.71624266144814 0.00208001667999513
4.72602739726027 0.00205016763585553
4.73581213307241 0.00202075083404318
4.74559686888454 0.00199175973708499
4.75538160469667 0.00196318757505332
4.76516634050881 0.00193502984349636
4.77495107632094 0.0019072795729197
4.78473581213307 0.00187993066119441
4.79452054794521 0.00185297776012527
4.80430528375734 0.00182641469453249
4.81409001956947 0.00180023457570744
4.8238747553816 0.0017744340978838
4.83365949119374 0.00174900800468181
4.84344422700587 0.00172394699813017
4.853228962818 0.00169924918062825
4.86301369863014 0.00167491004032749
4.87279843444227 0.00165092175752179
4.8825831702544 0.00162727798699314
4.89236790606654 0.00160397563182824
4.90215264187867 0.00158101307168301
4.9119373776908 0.00155837877947662
4.92172211350293 0.00153607115892718
4.93150684931507 0.00151408662906405
4.9412915851272 0.00149241978883163
4.95107632093933 0.00147106476152581
4.96086105675147 0.00145001702569836
4.9706457925636 0.00142927409455629
4.98043052837573 0.00140883108286349
4.99021526418787 0.00138868217153487
5 0.00136882077999267
};
\addlegendentry{MMSE ($\alpha$ = 0.25)}
\addplot [semithick, color2]
table {%
0 1
0.00978473581213307 0.999999999999955
0.0195694716242661 0.999999999999954
0.0293542074363992 0.999999999999953
0.0391389432485323 0.999999999999997
0.0489236790606654 0.999999999999951
0.0587084148727984 0.99999999999995
0.0684931506849315 0.999999999999949
0.0782778864970646 0.999999999999948
0.0880626223091976 0.999999999999947
0.0978473581213307 0.999999999999946
0.107632093933464 0.999999999999945
0.117416829745597 0.999999999999943
0.12720156555773 0.999999999999942
0.136986301369863 0.999999999999941
0.146771037181996 0.999999999999939
0.156555772994129 0.999999999999938
0.166340508806262 0.999999999999936
0.176125244618395 0.999999999999935
0.185909980430528 0.999999999999933
0.195694716242661 0.999999999999932
0.205479452054795 0.99999999999993
0.215264187866928 0.999999999999999
0.225048923679061 0.999999999999927
0.234833659491194 0.999999999999925
0.244618395303327 0.999999999999923
0.25440313111546 0.999999999999925
0.264187866927593 0.999999999999919
0.273972602739726 0.999999999999916
0.283757338551859 1
0.293542074363992 0.999999999999912
0.303326810176125 0.999999999999909
0.313111545988258 1
0.322896281800391 1
0.332681017612524 1
0.342465753424658 1
0.352250489236791 1
0.362035225048924 1
0.371819960861057 0.999999999999888
0.38160469667319 0.999999999999885
0.391389432485323 1
0.401174168297456 0.999999999999877
0.410958904109589 1
0.420743639921722 1
0.430528375733855 0.999999999999864
0.440313111545988 0.999999999999859
0.450097847358121 0.999999999999854
0.459882583170254 1
0.469667318982387 1
0.479452054794521 1
0.489236790606654 1
0.499021526418787 0.999999999999824
0.50880626223092 0.999999999999817
0.518590998043053 1
0.528375733855186 1
0.538160469667319 1
0.547945205479452 1
0.557729941291585 1
0.567514677103718 1
0.577299412915851 1
0.587084148727984 0.999999999999741
0.596868884540117 1
0.60665362035225 0.999999999999715
0.616438356164384 0.9999999999997
0.626223091976517 0.999999999999684
0.63600782778865 1
0.645792563600783 0.999999999999648
0.655577299412916 1
0.665362035225049 1
0.675146771037182 0.999999999999582
0.684931506849315 0.99999999999957
0.694716242661448 0.999999999999527
0.704500978473581 1
0.714285714285714 1
0.724070450097847 1
0.73385518590998 0.999999999999377
0.743639921722113 1
0.753424657534246 1
0.76320939334638 1
0.772994129158513 1
0.782778864970646 0.999999999999065
0.792563600782779 1
0.802348336594912 1
0.812133072407045 1
0.821917808219178 1
0.831702544031311 1
0.841487279843444 0.999999999998245
0.851272015655577 1
0.86105675146771 0.999999999997715
0.870841487279843 0.999999999994908
0.880626223091976 0.999999999996905
0.89041095890411 1
0.900195694716243 1
0.909980430528376 0.999999999994557
0.919765166340509 0.999999999993148
0.929549902152642 0.999999999991113
0.939334637964775 0.999999999988015
0.949119373776908 0.999999999982961
0.958904109589041 1
0.968688845401174 0.973417954255999
0.978473581213307 0.95475716976868
0.98825831702544 0.93898909398971
0.998043052837573 0.924164271914734
1.00782778864971 0.909838769091083
1.01761252446184 0.895840511414986
1.02739726027397 0.882088276874538
1.03718199608611 0.86853961567895
1.04696673189824 0.85517149339098
1.05675146771037 0.84197097326646
1.0665362035225 0.828930898260637
1.07632093933464 0.816047522007253
1.08610567514677 0.803319125310987
1.0958904109589 0.790745141541412
1.10567514677104 0.778325698965635
1.11545988258317 0.76606125930618
1.1252446183953 0.753952463426306
1.13502935420744 0.74199997520198
1.14481409001957 0.730204391429167
1.1545988258317 0.71856619487929
1.16438356164384 0.707085766521358
1.17416829745597 0.695763302958489
1.1839530332681 0.684598831555692
1.19373776908023 0.673592261652764
1.20352250489237 0.662743320239821
1.2133072407045 0.652051551365766
1.22309197651663 0.641516438413289
1.23287671232877 0.631137230335363
1.2426614481409 0.620913128353463
1.25244618395303 0.610843174727175
1.26223091976517 0.600926330364996
1.2720156555773 0.591161443562479
1.28180039138943 0.581547270572273
1.29158512720157 0.572082495114605
1.3013698630137 0.562765731247864
1.31115459882583 0.553595525893062
1.32093933463796 0.544570357325441
1.3307240704501 0.535688689365943
1.34050880626223 0.526948884856855
1.35029354207436 0.518349313652408
1.3600782778865 0.509888288451208
1.36986301369863 0.501564102856851
1.37964774951076 0.49337502417244
1.3894324853229 0.485319301747137
1.39921722113503 0.477395157982865
1.40900195694716 0.469600823360025
1.4187866927593 0.461934509901964
1.42857142857143 0.454394425652461
1.43835616438356 0.446978753175981
1.44814090019569 0.43968570769329
1.45792563600783 0.432513488598656
1.46771037181996 0.425460305833109
1.47749510763209 0.418524360965621
1.48727984344423 0.411703887821304
1.49706457925636 0.404997098319522
1.50684931506849 0.398402252019782
1.51663405088063 0.391917596170642
1.52641878669276 0.385541389005982
1.53620352250489 0.379271920134116
1.54598825831703 0.373107481476914
1.55577299412916 0.367046393379278
1.56555772994129 0.361086960454098
1.57534246575342 0.35522754482782
1.58512720156556 0.349466520449744
1.59491193737769 0.34380226272681
1.60469667318982 0.338233164522177
1.61448140900196 0.332757664385549
1.62426614481409 0.327374195432594
1.63405088062622 0.322081222634709
1.64383561643836 0.31687721939555
1.65362035225049 0.311760702184789
1.66340508806262 0.306730189810352
1.67318982387476 0.301784276555666
1.68297455968689 0.296921381005991
1.69275929549902 0.292140277760442
1.70254403131115 0.287439443015568
1.71232876712329 0.282817551086754
1.72211350293542 0.278273226008963
1.73189823874755 0.273805197963663
1.74168297455969 0.269412104111784
1.75146771037182 0.265092693837572
1.76125244618395 0.260845667158711
1.77103718199609 0.25666979384713
1.78082191780822 0.252563839961843
1.79060665362035 0.24852660503684
1.80039138943249 0.244556890632209
1.81017612524462 0.240653546887426
1.81996086105675 0.236815402325337
1.82974559686888 0.233041345706633
1.83953033268102 0.229330257034533
1.84931506849315 0.225681039255978
1.85909980430528 0.222092663174326
1.86888454011742 0.218564023804209
1.87866927592955 0.215094101021781
1.88845401174168 0.211681869319049
1.89823874755382 0.208326354513458
1.90802348336595 0.205026536828785
1.91780821917808 0.201781472928935
1.92759295499022 0.198590210057328
1.93737769080235 0.195451804641063
1.94716242661448 0.19236535403389
1.95694716242661 0.18932994358819
1.96673189823875 0.18634469647913
1.97651663405088 0.18340875176309
1.98630136986301 0.180521246476329
1.99608610567515 0.177681334285602
2.00587084148728 0.174888203003656
2.01565557729941 0.172141040959748
2.02544031311155 0.169439052205593
2.03522504892368 0.166781464575765
2.04500978473581 0.164167484234648
2.05479452054794 0.161596381332611
2.06457925636008 0.159067412523052
2.07436399217221 0.156579862219983
2.08414872798434 0.154132997927928
2.09393346379648 0.151726122118918
2.10371819960861 0.149358556446331
2.11350293542074 0.14702961829975
2.12328767123288 0.144738645519238
2.13307240704501 0.142484987171713
2.14285714285714 0.140267997826903
2.15264187866928 0.138087057622601
2.16242661448141 0.135941545534369
2.17221135029354 0.133830851215992
2.18199608610567 0.131754384684117
2.19178082191781 0.129711562534953
2.20156555772994 0.127701804363914
2.21135029354207 0.125724550385484
2.22113502935421 0.123779243920922
2.23091976516634 0.121865343354992
2.24070450097847 0.119982322636118
2.25048923679061 0.118129637700924
2.26027397260274 0.116306784060399
2.27005870841487 0.114513255885564
2.27984344422701 0.112748555863317
2.28962818003914 0.111012199892344
2.29941291585127 0.1093037078713
2.30919765166341 0.10762260274964
2.31898238747554 0.105968428758208
2.32876712328767 0.104340722119043
2.3385518590998 0.102739049116423
2.34833659491194 0.10116296218829
2.35812133072407 0.0996120331525954
2.3679060665362 0.0980858477195675
2.37769080234834 0.0965839762883052
2.38747553816047 0.0951060199828149
2.3972602739726 0.0936515798752917
2.40704500978474 0.0922202567186682
2.41682974559687 0.0908116665937557
2.426614481409 0.0894254328267042
2.43639921722114 0.0880611800922726
2.44618395303327 0.086718536767454
2.4559686888454 0.0853971498367898
2.46575342465753 0.0840966615872736
2.47553816046967 0.0828167268936703
2.4853228962818 0.081557012624706
2.49510763209393 0.0803171722788177
2.50489236790607 0.0790968758642017
2.5146771037182 0.0778958051915918
2.52446183953033 0.0767136416994805
2.53424657534247 0.0755500718294838
2.5440313111546 0.0744047900375757
2.55381604696673 0.0732774911631876
2.56360078277886 0.0721678860146058
2.573385518591 0.0710756787601639
2.58317025440313 0.070000583112554
2.59295499021526 0.0689423172764739
2.6027397260274 0.0679006094190268
2.61252446183953 0.0668751855625506
2.62230919765166 0.0658657773858355
2.6320939334638 0.0648721278604677
2.64187866927593 0.0638939751096947
2.65166340508806 0.0629310667939992
2.6614481409002 0.0619831571624112
2.67123287671233 0.0610499987456351
2.68101761252446 0.060131349503002
2.69080234833659 0.0592269797003009
2.70058708414873 0.058336654079808
2.71037181996086 0.0574601449120618
2.72015655577299 0.0565972249724565
2.72994129158513 0.0557476799808136
2.73972602739726 0.0549112905161118
2.74951076320939 0.0540878438998645
2.75929549902153 0.053277130199219
2.76908023483366 0.0524789456301888
2.77886497064579 0.0516930873700003
2.78864970645793 0.0509193542791464
2.79843444227006 0.0501575535163146
2.80821917808219 0.0494075008549026
2.81800391389432 0.0486689937160028
2.82778864970646 0.0479418514673212
2.83757338551859 0.0472258993619286
2.84735812133072 0.046520950201227
2.85714285714286 0.0458268303423347
2.86692759295499 0.0451433636013207
2.87671232876712 0.044470382084266
2.88649706457926 0.0438077264068616
2.89628180039139 0.0431552167390912
2.90606653620352 0.042512698907338
2.91585127201566 0.0418800160636614
2.92563600782779 0.0412570107694017
2.93542074363992 0.0406435236796322
2.94520547945205 0.0400394102206478
2.95499021526419 0.0394445192539582
2.96477495107632 0.0388587071175955
2.97455968688845 0.0382818230098162
2.98434442270059 0.0377137313575423
2.99412915851272 0.0371542948273745
3.00391389432485 0.0366033693971006
3.01369863013699 0.0360608262596673
3.02348336594912 0.0355265303913733
3.03326810176125 0.0350003505099472
3.04305283757339 0.0344821636876135
3.05283757338552 0.033971842192994
3.06262230919765 0.0334692612394315
3.07240704500978 0.0329743013144819
3.08219178082192 0.0324868385605217
3.09197651663405 0.0320067595521358
3.10176125244618 0.0315339474727404
3.11154598825832 0.0310682884601365
3.12133072407045 0.0306096756366819
3.13111545988258 0.0301579855921791
3.14090019569472 0.029713116155366
3.15068493150685 0.0292749790884428
3.16046966731898 0.0288434218827044
3.17025440313112 0.028418388843208
3.18003913894325 0.0279997644149411
3.18982387475538 0.0275874400787697
3.19960861056751 0.0271813375703581
3.20939334637965 0.0267813363578124
3.21917808219178 0.0263873539931204
3.22896281800391 0.0259992914189024
3.23874755381605 0.0256170625882748
3.24853228962818 0.0252405840725922
3.25831702544031 0.0248697503825396
3.26810176125245 0.0245044811035883
3.27788649706458 0.0241446913670929
3.28767123287671 0.0237902939934983
3.29745596868885 0.0234412104022625
3.30724070450098 0.0230973515580517
3.31702544031311 0.0227586420196375
3.32681017612524 0.0224250019822932
3.33659491193738 0.0220963508634485
3.34637964774951 0.0217726147281372
3.35616438356164 0.0214537157461226
3.36594911937378 0.0211395811655353
3.37573385518591 0.0208301349160572
3.38551859099804 0.0205253099917723
3.39530332681018 0.0202250302943142
3.40508806262231 0.0199292282497844
3.41487279843444 0.019637835628376
3.42465753424658 0.019350782676978
3.43444227005871 0.0190680082388657
3.44422700587084 0.0187894396401377
3.45401174168297 0.0185150181104818
3.46379647749511 0.0182446799755729
3.47358121330724 0.017978357811416
3.48336594911937 0.017715994961655
3.49315068493151 0.0174575300807319
3.50293542074364 0.0172029033585789
3.51272015655577 0.0169520574400664
3.52250489236791 0.016704932230042
3.53228962818004 0.0164614732385544
3.54207436399217 0.0162216246568991
3.55185909980431 0.0159853293551269
3.56164383561644 0.0157525363180063
3.57142857142857 0.0155231933206842
3.5812133072407 0.0152972415571897
3.59099804305284 0.0150746337899573
3.60078277886497 0.0148553184321563
3.6105675146771 0.0146392506659472
3.62035225048924 0.0144263749527427
3.63013698630137 0.0142166455293372
3.6399217221135 0.0140100135374934
3.64970645792564 0.0138064324184318
3.65949119373777 0.0136058561886242
3.6692759295499 0.0134082436593208
3.67906066536204 0.0132135420135725
3.68884540117417 0.0130217147607997
3.6986301369863 0.0128327129510186
3.70841487279843 0.0126464975430692
3.71819960861057 0.0124630258577613
3.7279843444227 0.0122822536471239
3.73776908023483 0.0121041451929957
3.74755381604697 0.0119286571343682
3.7573385518591 0.0117557561479158
3.76712328767123 0.0115853919348839
3.77690802348337 0.0114175344037625
3.7866927592955 0.01125214427785
3.79647749510763 0.0110891826221139
3.80626223091976 0.0109286144572989
3.8160469667319 0.0107704041552381
3.82583170254403 0.0106145163725497
3.83561643835616 0.01046091595693
3.8454011741683 0.0103095691073799
3.85518590998043 0.0101604419653661
3.86497064579256 0.0100135067443737
3.8747553816047 0.00986872139927975
3.88454011741683 0.00972605383486846
3.89432485322896 0.00958548316929875
3.9041095890411 0.00944697128367811
3.91389432485323 0.0093104830220575
3.92367906066536 0.00917599243820177
3.93346379647749 0.00904347388379945
3.94324853228963 0.00891289118062211
3.95303326810176 0.00878421684681707
3.96281800391389 0.00865742376460144
3.97260273972603 0.00853248386828642
3.98238747553816 0.00840936525509939
3.99217221135029 0.00828805819406297
4.00195694716243 0.0081685157814656
4.01174168297456 0.00805071724123629
4.02152641878669 0.00793464263934118
4.03131115459883 0.00782025760139093
4.04109589041096 0.00770753979711236
4.05088062622309 0.00759647362690596
4.06066536203523 0.00748702034270354
4.07045009784736 0.00737916552573148
4.08023483365949 0.00727288017685757
4.09001956947162 0.00716814621355544
4.09980430528376 0.00706493530218488
4.10958904109589 0.00696322748145251
4.11937377690802 0.00686300301972254
4.12915851272016 0.00676423494450396
4.13894324853229 0.00666690616638765
4.14872798434442 0.00657099190536437
4.15851272015656 0.00647647716989397
4.16829745596869 0.00638333245288547
4.17808219178082 0.00629154165307999
4.18786692759295 0.00620108778903372
4.19765166340509 0.00611194700125905
4.20743639921722 0.00602410163121847
4.21722113502935 0.00593753810622344
4.22700587084149 0.00585222060179202
4.23679060665362 0.00576814574825257
4.24657534246575 0.0056852908205326
4.25636007827789 0.00560363873441683
4.26614481409002 0.00552317370368882
4.27592954990215 0.00544387864179396
4.28571428571429 0.00536572824513448
4.29549902152642 0.00528871159250199
4.30528375733855 0.00521281132071405
4.31506849315068 0.00513801615011822
4.32485322896282 0.0050643003836206
4.33463796477495 0.00499165298506965
4.34442270058708 0.00492005837547194
4.35420743639922 0.00484950386550609
4.36399217221135 0.00477996430387129
4.37377690802348 0.00471143495887516
4.38356164383562 0.00464389598319503
4.39334637964775 0.00457733537686755
4.40313111545988 0.00451173936420701
4.41291585127202 0.00444709029496959
4.42270058708415 0.00438337644904963
4.43248532289628 0.00432058464951157
4.44227005870841 0.00425869995687345
4.45205479452055 0.0041977154238102
4.46183953033268 0.00413760565470378
4.47162426614481 0.00407836434185016
4.48140900195695 0.00401997873856252
4.49119373776908 0.00396243632934512
4.50097847358121 0.00390572480220186
4.51076320939335 0.00384983198897759
4.52054794520548 0.00379474651628164
4.53033268101761 0.00374045716869853
4.54011741682975 0.00368695012966613
4.54990215264188 0.00363421628707616
4.55968688845401 0.00358224325273737
4.56947162426614 0.00353101794082322
4.57925636007828 0.00348053181734087
4.58904109589041 0.0034307753158942
4.59882583170254 0.00338173531403263
4.60861056751468 0.00333340044829833
4.61839530332681 0.00328576327015817
4.62818003913894 0.00323881180549723
4.63796477495108 0.00319253766333494
4.64774951076321 0.00314692995195798
4.65753424657534 0.00310197744876217
4.66731898238748 0.00305767584105276
4.67710371819961 0.00301400840106114
4.68688845401174 0.00297096910901806
4.69667318982387 0.00292855024698002
4.70645792563601 0.00288674018782331
4.71624266144814 0.00284553400992726
4.72602739726027 0.00280491923240456
4.73581213307241 0.00276489288072146
4.74559686888454 0.00272543755335275
4.75538160469667 0.00268655027402342
4.76516634050881 0.00264822324790348
4.77495107632094 0.0026104459024886
4.78473581213307 0.0025732120368448
4.79452054794521 0.00253651256636356
4.80430528375734 0.00250034083381712
4.81409001956947 0.00246468847441383
4.8238747553816 0.00242954872865309
4.83365949119374 0.00239491199988251
4.84344422700587 0.00236077422999648
4.853228962818 0.00232712594909645
4.86301369863014 0.00229396075357702
4.87279843444227 0.0022612713518908
4.8825831702544 0.00222905124492612
4.89236790606654 0.00219729304711924
4.90215264187867 0.00216599134487805
4.9119373776908 0.00213513819335587
4.92172211350293 0.00210472728798627
4.93150684931507 0.00207475160876303
4.9412915851272 0.00204520720774315
4.95107632093933 0.0020160863163452
4.96086105675147 0.00198738290398293
4.9706457925636 0.00195908940358924
4.98043052837573 0.00193120253773715
4.99021526418787 0.0019037151874528
5 0.0018766214643543
};
\addlegendentry{MMSE ($\alpha$ = 0.5)}
\addplot [semithick, color3]
table {%
0 1
0.00978473581213307 0.999999999999955
0.0195694716242661 0.999999999999954
0.0293542074363992 0.999999999999953
0.0391389432485323 0.999999999999952
0.0489236790606654 0.999999999999951
0.0587084148727984 0.99999999999995
0.0684931506849315 0.999999999999949
0.0782778864970646 0.999999999999948
0.0880626223091976 0.999999999999947
0.0978473581213307 0.999999999999946
0.107632093933464 0.999999999999945
0.117416829745597 0.999999999999943
0.12720156555773 0.999999999999942
0.136986301369863 0.999999999999941
0.146771037181996 0.999999999999939
0.156555772994129 0.999999999999938
0.166340508806262 0.999999999999936
0.176125244618395 0.999999999999935
0.185909980430528 0.999999999999933
0.195694716242661 0.999999999999932
0.205479452054795 0.99999999999993
0.215264187866928 0.999999999999928
0.225048923679061 0.999999999999927
0.234833659491194 0.999999999999925
0.244618395303327 0.999999999999923
0.25440313111546 0.999999999999921
0.264187866927593 0.999999999999919
0.273972602739726 0.999999999999916
0.283757338551859 0.999999999999914
0.293542074363992 0.999999999999912
0.303326810176125 0.999999999999909
0.313111545988258 0.999999999999907
0.322896281800391 0.999999999999904
0.332681017612524 0.999999999999901
0.342465753424658 0.999999999999898
0.352250489236791 0.999999999999895
0.362035225048924 0.999999999999892
0.371819960861057 0.999999999999888
0.38160469667319 0.999999999999885
0.391389432485323 0.999999999999881
0.401174168297456 0.999999999999877
0.410958904109589 0.999999999999873
0.420743639921722 0.999999999999869
0.430528375733855 0.999999999999864
0.440313111545988 0.999999999999859
0.450097847358121 0.999999999999854
0.459882583170254 0.999999999999849
0.469667318982387 0.999999999999843
0.479452054794521 0.999999999999837
0.489236790606654 0.999999999999831
0.499021526418787 0.999999999999824
0.50880626223092 0.999999999999817
0.518590998043053 0.99999999999981
0.528375733855186 0.999999999999802
0.538160469667319 0.999999999999793
0.547945205479452 0.999999999999784
0.557729941291585 0.999999999999775
0.567514677103718 0.999999999999764
0.577299412915851 0.999999999999753
0.587084148727984 0.999999999999741
0.596868884540117 0.999999999999729
0.60665362035225 0.999999999999715
0.616438356164384 0.9999999999997
0.626223091976517 0.999999999999684
0.63600782778865 0.999999999999667
0.645792563600783 0.999999999999648
0.655577299412916 0.999999999999628
0.665362035225049 0.999999999999606
0.675146771037182 0.999999999999582
0.684931506849315 0.999999999999556
0.694716242661448 0.999999999999527
0.704500978473581 0.999999999999495
0.714285714285714 0.99999999999946
0.724070450097847 0.999999999999421
0.73385518590998 0.999999999999377
0.743639921722113 0.999999999999329
0.753424657534246 0.999999999999275
0.76320939334638 0.999999999999213
0.772994129158513 0.999999999999144
0.782778864970646 0.999999999999065
0.792563600782779 0.999999999998975
0.802348336594912 0.999999999998871
0.812133072407045 0.99999999999875
0.821917808219178 0.999999999998609
0.831702544031311 0.999999999998443
0.841487279843444 0.999999999998245
0.851272015655577 0.999999999998006
0.86105675146771 0.999999999997715
0.870841487279843 0.999999999997356
0.880626223091976 0.999999999996905
0.89041095890411 0.999999999996327
0.900195694716243 0.999999999995572
0.909980430528376 0.999999999994557
0.919765166340509 0.999999999993148
0.929549902152642 0.999999999991113
0.939334637964775 0.999999999988015
0.949119373776908 0.999999999982961
0.958904109589041 0.99999999997388
0.968688845401174 1
0.978473581213307 0.978383799800297
0.98825831702544 0.96531229993977
0.998043052837573 0.953389510093458
1.00782778864971 0.941837379924961
1.01761252446184 0.930448557719254
1.02739726027397 0.919144080590953
1.03718199608611 0.907890640607078
1.04696673189824 0.896674666561927
1.05675146771037 0.885492096481048
1.0665362035225 0.874343632458878
1.07632093933464 0.863232665393013
1.08610567514677 0.852163925433673
1.0958904109589 0.841142579858852
1.10567514677104 0.830174090865513
1.11545988258317 0.819263866819442
1.1252446183953 0.808417085093773
1.13502935420744 0.79763870617468
1.14481409001957 0.786933358501167
1.1545988258317 0.776305332405023
1.16438356164384 0.765758587694264
1.17416829745597 0.755296746498895
1.1839530332681 0.744923120113611
1.19373776908023 0.734640698473808
1.20352250489237 0.724452142001737
1.2133072407045 0.714359907905956
1.22309197651663 0.704366097653875
1.23287671232877 0.694472637977903
1.2426614481409 0.684681171172873
1.25244618395303 0.674993156121761
1.26223091976517 0.665409823297641
1.2720156555773 0.655932215362439
1.28180039138943 0.646561217635569
1.29158512720157 0.637297538969672
1.3013698630137 0.628141725322775
1.31115459882583 0.619094193849709
1.32093933463796 0.610155234919804
1.3307240704501 0.601324996666541
1.34050880626223 0.592603534491901
1.35029354207436 0.583990789811703
1.3600782778865 0.57548662400529
1.36986301369863 0.56709075112244
1.37964774951076 0.558802902972768
1.3894324853229 0.550622641321311
1.39921722113503 0.542549519795196
1.40900195694716 0.534582985757203
1.4187866927593 0.526722460240165
1.42857142857143 0.518967289955245
1.43835616438356 0.511316794062031
1.44814090019569 0.503770220527176
1.45792563600783 0.496326789557816
1.46771037181996 0.488985697362346
1.47749510763209 0.481746070569885
1.48727984344423 0.474607048546307
1.49706457925636 0.467567711746323
1.50684931506849 0.460627129059702
1.51663405088063 0.453784362588279
1.52641878669276 0.447038417027952
1.53620352250489 0.440388310997277
1.54598825831703 0.433833043857926
1.55577299412916 0.427371575907422
1.56555772994129 0.42100291244404
1.57534246575342 0.414725982206968
1.58512720156556 0.408539761506224
1.59491193737769 0.402443181147238
1.60469667318982 0.39643519908334
1.61448140900196 0.390514755746843
1.62426614481409 0.384680771385708
1.63405088062622 0.378932182913442
1.64383561643836 0.373267943452621
1.65362035225049 0.367687003985728
1.66340508806262 0.362188263377928
1.67318982387476 0.35677068516623
1.68297455968689 0.351433211519702
1.69275929549902 0.346174801791724
1.70254403131115 0.340994392622307
1.71232876712329 0.33589095792273
1.72211350293542 0.33086346816203
1.73189823874755 0.325910854366173
1.74168297455969 0.321032148879036
1.75146771037182 0.316226305560936
1.76125244618395 0.311492325530841
1.77103718199609 0.306829216868115
1.78082191780822 0.302235977976207
1.79060665362035 0.297711633141361
1.80039138943249 0.293255218517885
1.81017612524462 0.288865777823529
1.81996086105675 0.284542319421725
1.82974559686888 0.280283901484053
1.83953033268102 0.276089636543352
1.84931506849315 0.271958563721312
1.85909980430528 0.267889771456123
1.86888454011742 0.263882380013275
1.87866927592955 0.259935464575973
1.88845401174168 0.25604815325321
1.89823874755382 0.252219568142306
1.90802348336595 0.248448857163009
1.91780821917808 0.24473514919086
1.92759295499022 0.241077618691489
1.93737769080235 0.237475419637146
1.94716242661448 0.23392773270531
1.95694716242661 0.230433749190396
1.96673189823875 0.226992659903179
1.97651663405088 0.223603710684278
1.98630136986301 0.220266077430036
1.99608610567515 0.216979009407172
2.00587084148728 0.213741736123615
2.01565557729941 0.210553521448573
2.02544031311155 0.207413619696645
2.03522504892368 0.204321295049854
2.04500978473581 0.201275841272596
2.05479452054794 0.198276542494891
2.06457925636008 0.19532269717034
2.07436399217221 0.192413622268196
2.08414872798434 0.189548628281768
2.09393346379648 0.18672704963722
2.10371819960861 0.183948236809724
2.11350293542074 0.181211528287226
2.12328767123288 0.178516274473997
2.13307240704501 0.175861855636651
2.14285714285714 0.173247642576959
2.15264187866928 0.170673023936557
2.16242661448141 0.168137392442999
2.17221135029354 0.165640154532066
2.18199608610567 0.163180715172194
2.19178082191781 0.160758501548355
2.20156555772994 0.15837294177477
2.21135029354207 0.156023488036316
2.22113502935421 0.153709565471322
2.23091976516634 0.151430633169627
2.24070450097847 0.149186165346974
2.25048923679061 0.146975624975287
2.26027397260274 0.144798492806378
2.27005870841487 0.142654254626798
2.27984344422701 0.140542406050554
2.28962818003914 0.138462451811105
2.29941291585127 0.136413900490693
2.30919765166341 0.134396268173577
2.31898238747554 0.132409078615699
2.32876712328767 0.130451871714209
2.3385518590998 0.128524179793555
2.34833659491194 0.126625549803771
2.35812133072407 0.124755536724084
2.3679060665362 0.122913698837711
2.37769080234834 0.121099612496542
2.38747553816047 0.119312832945661
2.3972602739726 0.117552950880185
2.40704500978474 0.115819552391922
2.41682974559687 0.114112230907412
2.426614481409 0.112430584157451
2.43639921722114 0.110774225692925
2.44618395303327 0.109142762659017
2.4559686888454 0.107535807295633
2.46575342465753 0.105952990192036
2.47553816046967 0.104393931661337
2.4853228962818 0.102858279478945
2.49510763209393 0.10134566321298
2.50489236790607 0.09985573301784
2.5146771037182 0.0983881490035815
2.52446183953033 0.0969425553685753
2.53424657534247 0.0955186215805454
2.5440313111546 0.0941160168391091
2.55381604696673 0.0927344143540563
2.56360078277886 0.0913734882247683
2.573385518591 0.0900329256956555
2.58317025440313 0.0887124169188103
2.59295499021526 0.0874116472509781
2.6027397260274 0.0861303182454111
2.61252446183953 0.0848681349039093
2.62230919765166 0.0836248012804833
2.6320939334638 0.0824000333087334
2.64187866927593 0.0811935482456088
2.65166340508806 0.0800050623455912
2.6614481409002 0.0788342985356199
2.67123287671233 0.0776809924168649
2.68101761252446 0.0765448729599552
2.69080234833659 0.0754256803417734
2.70058708414873 0.0743231572027805
2.71037181996086 0.0732370486274564
2.72015655577299 0.0721671008607623
2.72994129158513 0.0711130738782726
2.73972602739726 0.0700747203395584
2.74951076320939 0.0690518038034525
2.75929549902153 0.0680440908665785
2.76908023483366 0.0670513480678855
2.77886497064579 0.0660733476516506
2.78864970645793 0.0651098678602661
2.79843444227006 0.064160684909102
2.80821917808219 0.0632255924800861
2.81800391389432 0.0623043584094813
2.82778864970646 0.061396782123594
2.83757338551859 0.0605026563713643
2.84735812133072 0.0596217707002779
2.85714285714286 0.0587539375437448
2.86692759295499 0.0578989492687048
2.87671232876712 0.0570566174095571
2.88649706457926 0.0562267472890502
2.89628180039139 0.055409150039168
2.90606653620352 0.0546036379103172
2.91585127201566 0.0538100330251127
2.92563600782779 0.0530281521343381
2.93542074363992 0.0522578216944345
2.94520547945205 0.0514988626978703
2.95499021526419 0.0507511039978327
2.96477495107632 0.0500143803561325
2.97455968688845 0.0492885252769996
2.98434442270059 0.0485733694604734
2.99412915851272 0.0478687533797688
3.00391389432485 0.0471745264832221
3.01369863013699 0.0464905212649949
3.02348336594912 0.0458165904152984
3.03326810176125 0.0451525776118169
3.04305283757339 0.0444983367478659
3.05283757338552 0.0438537277977283
3.06262230919765 0.0432185924565367
3.07240704500978 0.0425927947993379
3.08219178082192 0.0419761973593298
3.09197651663405 0.0413686588608608
3.10176125244618 0.0407700444069113
3.11154598825832 0.0401802204589422
3.12133072407045 0.0395990553408895
3.13111545988258 0.0390264174328717
3.14090019569472 0.0384621830714008
3.15068493150685 0.0379062212053874
3.16046966731898 0.0373584111655921
3.17025440313112 0.0368186321820424
3.18003913894325 0.0362867600017995
3.18982387475538 0.0357626797703052
3.19960861056751 0.0352462748035556
3.20939334637965 0.0347374299158262
3.21917808219178 0.0342360331247327
3.22896281800391 0.0337419728095855
3.23874755381605 0.0332551362460313
3.24853228962818 0.0327754220199058
3.25831702544031 0.0323027180060316
3.26810176125245 0.0318369261769463
3.27788649706458 0.0313779375008
3.28767123287671 0.030925661150723
3.29745596868885 0.0304799805252874
3.30724070450098 0.0300408065764838
3.31702544031311 0.0296080395942275
3.32681017612524 0.0291815888587046
3.33659491193738 0.0287613586982682
3.34637964774951 0.0283472613951948
3.35616438356164 0.0279391957082681
3.36594911937378 0.0275370822386927
3.37573385518591 0.0271408261847615
3.38551859099804 0.0267503409410533
3.39530332681018 0.0263655433832339
3.40508806262231 0.0259863451615973
3.41487279843444 0.0256126681211837
3.42465753424658 0.0252444381632386
3.43444227005871 0.0248815580450659
3.44422700587084 0.0245239558547041
3.45401174168297 0.024171554240372
3.46379647749511 0.0238242750787548
3.47358121330724 0.0234820465966257
3.48336594911937 0.0231447861305105
3.49315068493151 0.0228124270066479
3.50293542074364 0.0224848965269748
3.51272015655577 0.0221621186839237
3.52250489236791 0.0218440285681306
3.53228962818004 0.0215305547945163
3.54207436399217 0.0212216282632234
3.55185909980431 0.0209171838015597
3.56164383561644 0.0206171564651043
3.57142857142857 0.0203214756782782
3.5812133072407 0.0200300835125381
3.59099804305284 0.0197429157151408
3.60078277886497 0.0194599057639757
3.6105675146771 0.0191809993138494
3.62035225048924 0.0189061280117606
3.63013698630137 0.0186352383600521
3.6399217221135 0.01836827077488
3.64970645792564 0.0181051679780793
3.65949119373777 0.017845871216782
3.6692759295499 0.017590325684815
3.67906066536204 0.0173384767326094
3.68884540117417 0.0170902693179572
3.6986301369863 0.0168456504705438
3.70841487279843 0.0166045683930185
3.71819960861057 0.0163669699369106
3.7279843444227 0.0161328044191349
3.73776908023483 0.0159020226701474
3.74755381604697 0.0156745716374522
3.7573385518591 0.0154504093173817
3.76712328767123 0.0152294793201055
3.77690802348337 0.0150117379561174
3.7866927592955 0.0147971418649826
3.79647749510763 0.0145856390708848
3.80626223091976 0.0143771894300116
3.8160469667319 0.0141717459934115
3.82583170254403 0.0139692650117993
3.83561643835616 0.0137697013896753
3.8454011741683 0.0135730149272306
3.85518590998043 0.0133791668564939
3.86497064579256 0.0131881076552863
3.8747553816047 0.0129998034817178
3.88454011741683 0.0128142104776853
3.89432485322896 0.012631290223008
3.9041095890411 0.012451004774925
3.91389432485323 0.0122733123580614
3.92367906066536 0.0120981796351401
3.93346379647749 0.0119255662769864
3.94324853228963 0.0117554418828574
3.95303326810176 0.0115877584226796
3.96281800391389 0.0114224887835292
3.97260273972603 0.0112595959808209
3.98238747553816 0.0110990432417281
3.99217221135029 0.0109407984551492
4.00195694716243 0.010784828090796
4.01174168297456 0.0106310991041967
4.02152641878669 0.0104795788325003
4.03131115459883 0.0103302353370766
4.04109589041096 0.0101830366589404
4.05088062622309 0.0100379573049594
4.06066536203523 0.00989495717702649
4.07045009784736 0.00975400656236847
4.08023483365949 0.00961508544636858
4.09001956947162 0.00947815884697301
4.09980430528376 0.00934319251830207
4.10958904109589 0.0092101625133898
4.11937377690802 0.00907904487501821
4.12915851272016 0.0089498051708351
4.13894324853229 0.00882241757294178
4.14872798434442 0.00869685648768959
4.15851272015656 0.00857309527690608
4.16829745596869 0.00845110396988002
4.17808219178082 0.00833087302526125
4.18786692759295 0.00821235940808562
4.19765166340509 0.00809554167888715
4.20743639921722 0.00798040180972281
4.21722113502935 0.00786690681436975
4.22700587084149 0.00775503585635984
4.23679060665362 0.00764477421909449
4.24657534246575 0.00753608482086476
4.25636007827789 0.00742895166627622
4.26614481409002 0.00732335420486585
4.27592954990215 0.00721926818119445
4.28571428571429 0.00711666909552722
4.29549902152642 0.00701553796702248
4.30528375733855 0.00691585599471245
4.31506849315068 0.00681759732772214
4.32485322896282 0.00672074382683885
4.33463796477495 0.006625277948903
4.34442270058708 0.00653117955751037
4.35420743639922 0.0064384207504885
4.36399217221135 0.0063469883278775
4.37377690802348 0.006256862902
4.38356164383562 0.00616802733580246
4.39334637964775 0.0060804602303981
4.40313111545988 0.00599415084130195
4.41291585127202 0.0059090623703093
4.42270058708415 0.0058251932753548
4.43248532289628 0.00574252172568268
4.44227005870841 0.00566103013787167
4.45205479452055 0.00558070239021169
4.46183953033268 0.00550152379828717
4.47162426614481 0.00542347804805654
4.48140900195695 0.00534654019397418
4.49119373776908 0.00527070267495844
4.50097847358121 0.00519594859134032
4.51076320939335 0.00512226078050149
4.52054794520548 0.00504962223011385
4.53033268101761 0.00497802019140026
4.54011741682975 0.00490743980068731
4.54990215264188 0.00483786921104934
4.55968688845401 0.00476928397551257
4.56947162426614 0.00470168002503302
4.57925636007828 0.00463503928950304
4.58904109589041 0.0045693485346936
4.59882583170254 0.00450459492272715
4.60861056751468 0.00444076339126243
4.61839530332681 0.00437784086045689
4.62818003913894 0.00431581601180464
4.63796477495108 0.00425467411962532
4.64774951076321 0.00419440882280375
4.65753424657534 0.00413499543836227
4.66731898238748 0.004076428116501
4.67710371819961 0.00401869474629157
4.68688845401174 0.00396178334799779
4.69667318982387 0.00390568209963682
4.70645792563601 0.00385037936155863
4.71624266144814 0.00379586438654922
4.72602739726027 0.00374212639291427
4.73581213307241 0.00368915208751253
4.74559686888454 0.00363693280385402
4.75538160469667 0.00358545466411608
4.76516634050881 0.00353471084937873
4.77495107632094 0.00348468760203968
4.78473581213307 0.00343537761445212
4.79452054794521 0.00338676844929786
4.80430528375734 0.00333884843136489
4.81409001956947 0.00329161127090438
4.8238747553816 0.00324504508703038
4.83365949119374 0.00319914194053161
4.84344422700587 0.00315389126335042
4.853228962818 0.00310928225450058
4.86301369863014 0.00306530722720921
4.87279843444227 0.00302196094061391
4.8825831702544 0.00297922655120697
4.89236790606654 0.00293710041779449
4.90215264187867 0.002895571491486
4.9119373776908 0.00285463411440245
4.92172211350293 0.00281427744445262
4.93150684931507 0.00277449823581355
4.9412915851272 0.00273527949215602
4.95107632093933 0.0026966186767774
4.96086105675147 0.00265850758212482
4.9706457925636 0.00262093702698663
4.98043052837573 0.00258390011860365
4.99021526418787 0.0025473876198574
5 0.00251139516237109
};
\addlegendentry{MMSE ($\alpha$ = 0.75)}
\addplot [semithick, color4]
table {%
0 1
0.00978473581213307 0.999999999999955
0.0195694716242661 0.999999999999954
0.0293542074363992 0.999999999999953
0.0391389432485323 0.999999999999952
0.0489236790606654 0.999999999999951
0.0587084148727984 0.99999999999995
0.0684931506849315 0.999999999999949
0.0782778864970646 0.999999999999948
0.0880626223091976 0.999999999999947
0.0978473581213307 0.999999999999946
0.107632093933464 0.999999999999945
0.117416829745597 0.999999999999943
0.12720156555773 0.999999999999942
0.136986301369863 0.999999999999941
0.146771037181996 0.999999999999939
0.156555772994129 0.999999999999938
0.166340508806262 0.999999999999936
0.176125244618395 0.999999999999935
0.185909980430528 0.999999999999933
0.195694716242661 0.999999999999932
0.205479452054795 0.99999999999993
0.215264187866928 0.999999999999928
0.225048923679061 0.999999999999927
0.234833659491194 0.999999999999925
0.244618395303327 0.999999999999923
0.25440313111546 0.999999999999921
0.264187866927593 0.999999999999919
0.273972602739726 0.999999999999916
0.283757338551859 0.999999999999914
0.293542074363992 0.999999999999912
0.303326810176125 0.999999999999909
0.313111545988258 0.999999999999907
0.322896281800391 0.999999999999904
0.332681017612524 0.999999999999901
0.342465753424658 0.999999999999898
0.352250489236791 0.999999999999895
0.362035225048924 0.999999999999892
0.371819960861057 0.999999999999888
0.38160469667319 0.999999999999885
0.391389432485323 0.999999999999881
0.401174168297456 0.999999999999877
0.410958904109589 0.999999999999873
0.420743639921722 0.999999999999869
0.430528375733855 0.999999999999864
0.440313111545988 0.999999999999859
0.450097847358121 0.999999999999854
0.459882583170254 0.999999999999849
0.469667318982387 0.999999999999843
0.479452054794521 0.999999999999837
0.489236790606654 0.999999999999831
0.499021526418787 0.999999999999824
0.50880626223092 0.999999999999817
0.518590998043053 0.99999999999981
0.528375733855186 0.999999999999802
0.538160469667319 0.999999999999793
0.547945205479452 0.999999999999784
0.557729941291585 0.999999999999775
0.567514677103718 0.999999999999764
0.577299412915851 0.999999999999753
0.587084148727984 0.999999999999741
0.596868884540117 0.999999999999729
0.60665362035225 0.999999999999715
0.616438356164384 0.9999999999997
0.626223091976517 0.999999999999684
0.63600782778865 0.999999999999667
0.645792563600783 0.999999999999648
0.655577299412916 0.999999999999628
0.665362035225049 0.999999999999606
0.675146771037182 0.999999999999582
0.684931506849315 0.999999999999556
0.694716242661448 0.999999999999527
0.704500978473581 0.999999999999495
0.714285714285714 0.99999999999946
0.724070450097847 0.999999999999421
0.73385518590998 0.999999999999377
0.743639921722113 0.999999999999329
0.753424657534246 0.999999999999275
0.76320939334638 0.999999999999213
0.772994129158513 0.999999999999144
0.782778864970646 0.999999999999065
0.792563600782779 0.999999999998975
0.802348336594912 0.999999999998871
0.812133072407045 0.99999999999875
0.821917808219178 0.999999999998609
0.831702544031311 0.999999999998443
0.841487279843444 0.999999999998245
0.851272015655577 0.999999999998006
0.86105675146771 0.999999999997715
0.870841487279843 0.999999999997356
0.880626223091976 0.999999999996905
0.89041095890411 0.999999999996327
0.900195694716243 0.999999999995572
0.909980430528376 0.999999999994557
0.919765166340509 0.999999999993148
0.929549902152642 0.999999999991113
0.939334637964775 0.999999999988015
0.949119373776908 0.999999999982961
0.958904109589041 0.999999999973881
0.968688845401174 0.999999999955
0.978473581213307 0.986695556795867
0.98825831702544 0.975017896942158
0.998043052837573 0.964829998837732
1.00782778864971 0.954984557752597
1.01761252446184 0.945250526932218
1.02739726027397 0.935548353527733
1.03718199608611 0.925846382138387
1.04696673189824 0.916132810503746
1.05675146771037 0.906404937046259
1.0665362035225 0.89666465706544
1.07632093933464 0.886916212901032
1.08610567514677 0.877164869225898
1.0958904109589 0.86741654672168
1.10567514677104 0.857677301326412
1.11545988258317 0.847953025546765
1.1252446183953 0.83824950762791
1.13502935420744 0.828572235001744
1.14481409001957 0.818926397135777
1.1545988258317 0.809316875888201
1.16438356164384 0.799748243554335
1.17416829745597 0.790224742143272
1.1839530332681 0.780750338304354
1.19373776908023 0.771328653962382
1.20352250489237 0.761963077259174
1.2133072407045 0.752656702830115
1.22309197651663 0.743412403007477
1.23287671232877 0.734232780400451
1.2426614481409 0.725120215660161
1.25244618395303 0.716076928468139
1.26223091976517 0.707104823464909
1.2720156555773 0.698205763006239
1.28180039138943 0.689381348587318
1.29158512720157 0.680633044797739
1.3013698630137 0.671962130343565
1.31115459882583 0.663369796598558
1.32093933463796 0.654857060728335
1.3307240704501 0.646424819005246
1.34050880626223 0.638073862202016
1.35029354207436 0.629804860231799
1.3600782778865 0.621618382227687
1.36986301369863 0.613514902617607
1.37964774951076 0.605494807683198
1.3894324853229 0.597558395681761
1.39921722113503 0.589705895448475
1.40900195694716 0.581937436764559
1.4187866927593 0.574253120372386
1.42857142857143 0.566652945543344
1.43835616438356 0.559136875086106
1.44814090019569 0.551704796616123
1.45792563600783 0.544356572845624
1.46771037181996 0.537092005835383
1.47749510763209 0.529910828163257
1.48727984344423 0.522812775074149
1.49706457925636 0.515797499857912
1.50684931506849 0.50886465007715
1.51663405088063 0.502013829516442
1.52641878669276 0.495244602145239
1.53620352250489 0.488556521321203
1.54598825831703 0.481949090368547
1.55577299412916 0.475421808752953
1.56555772994129 0.468974161920201
1.57534246575342 0.462605565648509
1.58512720156556 0.45631548067272
1.59491193737769 0.450103303109445
1.60469667318982 0.443968427934777
1.61448140900196 0.437910237105908
1.62426614481409 0.431928102719228
1.63405088062622 0.426021381187682
1.64383561643836 0.420189415932371
1.65362035225049 0.414431538074764
1.66340508806262 0.408747076194389
1.67318982387476 0.403135351555806
1.68297455968689 0.397595675427874
1.69275929549902 0.392127359576738
1.70254403131115 0.386729700794855
1.71232876712329 0.381401994736611
1.72211350293542 0.376143541471903
1.73189823874755 0.370953627087466
1.74168297455969 0.365831549152938
1.75146771037182 0.360776577825808
1.76125244618395 0.355788008999657
1.77103718199609 0.350865136244977
1.78082191780822 0.346007233662204
1.79060665362035 0.341213601160142
1.80039138943249 0.336483507746295
1.81017612524462 0.331816262991141
1.81996086105675 0.327211130825104
1.82974559686888 0.322667426917902
1.83953033268102 0.318184433018236
1.84931506849315 0.313761453205366
1.85909980430528 0.309397786450817
1.86888454011742 0.305092736388438
1.87866927592955 0.300845607854209
1.88845401174168 0.29665570993928
1.89823874755382 0.292522372222895
1.90802348336595 0.288444918129969
1.91780821917808 0.284422633821943
1.92759295499022 0.280454856489669
1.93737769080235 0.276540952441925
1.94716242661448 0.272680234641106
1.95694716242661 0.268872046161341
1.96673189823875 0.26511575613175
1.97651663405088 0.261410687044474
1.98630136986301 0.257756217334417
1.99608610567515 0.254151702775583
2.00587084148728 0.250596522486882
2.01565557729941 0.247090033147732
2.02544031311155 0.243631627628031
2.03522504892368 0.240220699033268
2.04500978473581 0.236856625373408
2.05479452054794 0.233538807140945
2.06457925636008 0.230266651950257
2.07436399217221 0.227039558924621
2.08414872798434 0.2238569848649
2.09393346379648 0.220718299659348
2.10371819960861 0.217622955658399
2.11350293542074 0.214570376735593
2.12328767123288 0.211560003101961
2.13307240704501 0.208591302152049
2.14285714285714 0.205663692081489
2.15264187866928 0.202776648812161
2.16242661448141 0.199929633859504
2.17221135029354 0.197122117189918
2.18199608610567 0.194353566708606
2.19178082191781 0.191623476880843
2.20156555772994 0.188931319895369
2.21135029354207 0.186276596665207
2.22113502935421 0.183658812272758
2.23091976516634 0.181077463997129
2.24070450097847 0.178532055549766
2.25048923679061 0.176022112304979
2.26027397260274 0.173547157649293
2.27005870841487 0.171106714423
2.27984344422701 0.168700317414353
2.28962818003914 0.16632751088564
2.29941291585127 0.163987828353281
2.30919765166341 0.161680825241351
2.31898238747554 0.159406056421065
2.32876712328767 0.157163100393313
2.3385518590998 0.154951498185957
2.34833659491194 0.152770833325237
2.35812133072407 0.150620682633501
2.3679060665362 0.148500629194273
2.37769080234834 0.146410262408626
2.38747553816047 0.144349169089445
2.3972602739726 0.142316956754834
2.40704500978474 0.140313219800234
2.41682974559687 0.138337573833607
2.426614481409 0.136389630246281
2.43639921722114 0.134469007673935
2.44618395303327 0.132575325509899
2.4559686888454 0.130708222294371
2.46575342465753 0.128867322808393
2.47553816046967 0.127052265471764
2.4853228962818 0.125262695288307
2.49510763209393 0.123498258805763
2.50489236790607 0.121758608434364
2.5146771037182 0.120043408295778
2.52446183953033 0.118352301091815
2.53424657534247 0.116684964703901
2.5440313111546 0.115041067048705
2.55381604696673 0.113420282041195
2.56360078277886 0.111822290318372
2.573385518591 0.110246782513065
2.58317025440313 0.108693431581588
2.59295499021526 0.107161933148597
2.6027397260274 0.105651989399053
2.61252446183953 0.104163291629469
2.62230919765166 0.102695549559085
2.6320939334638 0.101248464085128
2.64187866927593 0.0998217491352636
2.65166340508806 0.098415125183967
2.6614481409002 0.0970283144377773
2.67123287671233 0.0956610435273404
2.68101761252446 0.0943130155387689
2.69080234833659 0.0929839753859311
2.70058708414873 0.0916736588080322
2.71037181996086 0.0903817905318983
2.72015655577299 0.0891081361370508
2.72994129158513 0.087852431880718
2.73972602739726 0.0866144184249813
2.74951076320939 0.085393854268026
2.75929549902153 0.0841904915145221
2.76908023483366 0.0830040888649569
2.77886497064579 0.0818344185840665
2.78864970645793 0.080681233591675
2.79843444227006 0.0795443049663137
2.80821917808219 0.0784234057917116
2.81800391389432 0.0773183097746215
2.82778864970646 0.0762287968732465
2.83757338551859 0.0751545597281507
2.84735812133072 0.0740956457891375
2.85714285714286 0.0730515786428121
2.86692759295499 0.0720222336506986
2.87671232876712 0.0710074081846591
2.88649706457926 0.0700068963602777
2.89628180039139 0.0690204932085982
2.90606653620352 0.0680480059766354
2.91585127201566 0.0670892355223347
2.92563600782779 0.0661439892153085
2.93542074363992 0.0652120765848548
2.94520547945205 0.0642933094030095
2.95499021526419 0.0633875031888694
2.96477495107632 0.062494475508596
2.97455968688845 0.0616140468414301
2.98434442270059 0.0607460387099473
2.99412915851272 0.0598902774805886
3.00391389432485 0.0590465860856919
3.01369863013699 0.0582148007981087
3.02348336594912 0.0573947503719451
3.03326810176125 0.0565862699784243
3.04305283757339 0.0557891932507101
3.05283757338552 0.0550033644614916
3.06262230919765 0.0542286232787926
3.07240704500978 0.0534648120035623
3.08219178082192 0.0527117768344094
3.09197651663405 0.0519693659130279
3.10176125244618 0.0512374309483632
3.11154598825832 0.0505158204028292
3.12133072407045 0.0498043929066528
3.13111545988258 0.0491030058740217
3.14090019569472 0.0484115095060681
3.15068493150685 0.0477297681065174
3.16046966731898 0.0470576458345113
3.17025440313112 0.0463950138188828
3.18003913894325 0.04574172573911
3.18982387475538 0.0450976517233386
3.19960861056751 0.0444626642632959
3.20939334637965 0.043836642157167
3.21917808219178 0.0432194453233253
3.22896281800391 0.0426109547243783
3.23874755381605 0.0420110512967021
3.24853228962818 0.0414196095222377
3.25831702544031 0.0408365116903735
3.26810176125245 0.0402616397090126
3.27788649706458 0.0396948775335314
3.28767123287671 0.0391361087086985
3.29745596868885 0.0385852245926832
3.30724070450098 0.0380421078224131
3.31702544031311 0.037506655802508
3.32681017612524 0.0369787525040218
3.33659491193738 0.0364582957841395
3.34637964774951 0.0359451790037381
3.35616438356164 0.0354393011922753
3.36594911937378 0.0349405572862973
3.37573385518591 0.0344488469316387
3.38551859099804 0.0339640718787008
3.39530332681018 0.0334861327142342
3.40508806262231 0.0330149366944514
3.41487279843444 0.03255038182903
3.42465753424658 0.0320923798557046
3.43444227005871 0.0316408371025856
3.44422700587084 0.0311956606110151
3.45401174168297 0.0307567677526533
3.46379647749511 0.0303240556907381
3.47358121330724 0.0298974401630741
3.48336594911937 0.0294768475392845
3.49315068493151 0.0290621812026602
3.50293542074364 0.0286533618441192
3.51272015655577 0.0282503104072021
3.52250489236791 0.0278529357121693
3.53228962818004 0.0274611672903763
3.54207436399217 0.0270749205820725
3.55185909980431 0.0266941170027758
3.56164383561644 0.0263186821524828
3.57142857142857 0.0259485355981408
3.5812133072407 0.0255836085259386
3.59099804305284 0.0252238339448539
3.60078277886497 0.0248691228654202
3.6105675146771 0.0245194110941082
3.62035225048924 0.0241746284879756
3.63013698630137 0.0238347046312507
3.6399217221135 0.0234995739087981
3.64970645792564 0.0231691612564552
3.65949119373777 0.0228434060092716
3.6692759295499 0.0225222439541305
3.67906066536204 0.02220560494041
3.68884540117417 0.021893428935031
3.6986301369863 0.0215856507254963
3.70841487279843 0.0212822087486335
3.71819960861057 0.0209830420517098
3.7279843444227 0.0206880929564551
3.73776908023483 0.0203972949711878
3.74755381604697 0.0201105953755506
3.7573385518591 0.0198279349135859
3.76712328767123 0.0195492561483327
3.77690802348337 0.0192745018908905
3.7866927592955 0.0190036201619219
3.79647749510763 0.0187365539195978
3.80626223091976 0.0184732462635641
3.8160469667319 0.0182136497568879
3.82583170254403 0.0179577069904613
3.83561643835616 0.0177053700182418
3.8454011741683 0.0174565869551783
3.85518590998043 0.0172113071789363
3.86497064579256 0.016969481242145
3.8747553816047 0.0167310618253116
3.88454011741683 0.0164959989198007
3.89432485322896 0.0162642451634754
3.9041095890411 0.0160357555697609
3.91389432485323 0.0158104831349867
3.92367906066536 0.0155883845050395
3.93346379647749 0.0153694088102624
3.94324853228963 0.0151535160891176
3.95303326810176 0.0149406623871826
3.96281800391389 0.0147308077980254
3.97260273972603 0.0145239048170782
3.98238747553816 0.0143199166942707
3.99217221135029 0.0141187981718007
4.00195694716243 0.0139205114680782
4.01174168297456 0.0137250136544086
4.02152641878669 0.0135322718867478
4.03131115459883 0.0133422382504896
4.04109589041096 0.0131548791701562
4.05088062622309 0.0129701591446363
4.06066536203523 0.0127880374778622
4.07045009784736 0.0126084792258044
4.08023483365949 0.0124314475042698
4.09001956947162 0.0122569050892635
4.09980430528376 0.012084820729639
4.10958904109589 0.0119151567155937
4.11937377690802 0.0117478851767812
4.12915851272016 0.0115829606679126
4.13894324853229 0.0114203589513762
4.14872798434442 0.0112600442383632
4.15851272015656 0.0111019828036876
4.16829745596869 0.0109461448044017
4.17808219178082 0.010792498886682
4.18786692759295 0.0106410141398501
4.19765166340509 0.0104916600900897
4.20743639921722 0.0103444066175926
4.21722113502935 0.0101992242516434
4.22700587084149 0.0100560890593262
4.23679060665362 0.00991496307608386
4.24657534246575 0.00977582168261903
4.25636007827789 0.00963863222420258
4.26614481409002 0.00950338444140897
4.27592954990215 0.00937002862391367
4.28571428571429 0.00923855197172818
4.29549902152642 0.00910892141260389
4.30528375733855 0.00898111892029929
4.31506849315068 0.00885510816010726
4.32485322896282 0.00873086903742892
4.33463796477495 0.00860837653710622
4.34442270058708 0.00848760611297528
4.35420743639922 0.00836852911914598
4.36399217221135 0.00825113959196622
4.37377690802348 0.00813539405127262
4.38356164383562 0.00802127563934596
4.39334637964775 0.00790875834685967
4.40313111545988 0.00779782279950525
4.41291585127202 0.00768844871534236
4.42270058708415 0.00758061231867957
4.43248532289628 0.00747428849238518
4.44227005870841 0.00736946153116236
4.45205479452055 0.00726610563024443
4.46183953033268 0.00716420489522884
4.47162426614481 0.00706373363703294
4.48140900195695 0.0069646741804299
4.49119373776908 0.00686700915255856
4.50097847358121 0.00677071384900707
4.51076320939335 0.00667577174442702
4.52054794520548 0.00658216599480366
4.53033268101761 0.00648987832904802
4.54011741682975 0.00639888166651159
4.54990215264188 0.00630916389070402
4.55968688845401 0.00622070821286091
4.56947162426614 0.00613349517790418
4.57925636007828 0.00604750684081101
4.58904109589041 0.00596273357428223
4.59882583170254 0.00587913858334255
4.60861056751468 0.00579672214225857
4.61839530332681 0.00571546287602687
4.62818003913894 0.0056353452825304
4.63796477495108 0.00555635532792387
4.64774951076321 0.00547847742464713
4.65753424657534 0.00540168808897967
4.66731898238748 0.00532597752191433
4.67710371819961 0.0052513300756295
4.68688845401174 0.00517773393794407
4.69667318982387 0.00510517035838731
4.70645792563601 0.00503362404733398
4.71624266144814 0.00496308286387381
4.72602739726027 0.0048935320135618
4.73581213307241 0.00482496271831123
4.74559686888454 0.00475734853674648
4.75538160469667 0.00469068722231469
4.76516634050881 0.00462496037375826
4.77495107632094 0.00456015895406614
4.78473581213307 0.00449626560191951
4.79452054794521 0.00443326931624555
4.80430528375734 0.00437115778254915
4.81409001956947 0.00430991761834187
4.8238747553816 0.00424953731893729
4.83365949119374 0.00419001025955534
4.84344422700587 0.00413131216492924
4.853228962818 0.00407343801238302
4.86301369863014 0.00401637599941507
4.87279843444227 0.00396011486796588
4.8825831702544 0.00390464329075269
4.89236790606654 0.00384995015674772
4.90215264187867 0.00379602508266619
4.9119373776908 0.00374285787031425
4.92172211350293 0.00369043573515693
4.93150684931507 0.0036387504325458
4.9412915851272 0.00358778853272701
4.95107632093933 0.00353754377515303
4.96086105675147 0.00348800262618176
4.9706457925636 0.00343915588230015
4.98043052837573 0.00339099854593039
4.99021526418787 0.00334351290340895
5 0.00329669487996997
};
\addlegendentry{MMSE ($\alpha$ = 1.0)}
\end{axis}

\end{tikzpicture}


==> figures/fig3c.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, nodes={scale=0.55}, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \lambda\)},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MSE VV},
title={Gaussian prior ($\bv$)},
ymin=0.260295748345676, ymax=1.12721566516965,
ytick style={color=black},
width=0.95\linewidth,
height=0.8\textwidth
]
\addplot [draw=color0, fill=color0, mark=x, only marks]
table{%
x  y
0.1 1.08781021440492
0.258064516129032 0.989898955232129
0.416129032258065 0.993440767491022
0.574193548387097 1.02057897258282
0.732258064516129 1.00320503988039
0.890322580645161 1.01182512872463
1.04838709677419 1.02525442443867
1.20645161290323 1.00529586638089
1.36451612903226 0.926758487660591
1.52258064516129 0.900512209860306
1.68064516129032 0.860844444963098
1.83870967741935 0.830008130423965
1.99677419354839 0.766880806410986
2.15483870967742 0.70823871639906
2.31290322580645 0.6834635938383
2.47096774193548 0.643496914036382
2.62903225806452 0.612120156541873
2.78709677419355 0.577650231406357
2.94516129032258 0.563187390317034
3.10322580645161 0.533738461312948
3.26129032258065 0.520898957192034
3.41935483870968 0.507423274163769
3.57741935483871 0.477197923415851
3.73548387096774 0.460789129683269
3.89354838709677 0.449649371601592
4.05161290322581 0.425774593765132
4.20967741935484 0.417991015322597
4.36774193548387 0.396335306787114
4.5258064516129 0.394832959618539
4.68387096774194 0.3811053475567
4.84193548387097 0.373571206742671
5 0.365540260525829
};
\addlegendentry{$\alpha$ = 0.0}
\addplot [draw=color1, fill=color1, mark=x, only marks]
table{%
x  y
0.1 0.995566634212551
0.258064516129032 1.00688308098673
0.416129032258065 0.991394239978401
0.574193548387097 1.00471280011151
0.732258064516129 1.05932678768746
0.890322580645161 1.01353158315971
1.04838709677419 0.926647668112509
1.20645161290323 0.919391077191163
1.36451612903226 0.858996960787958
1.52258064516129 0.834728128009108
1.68064516129032 0.755327634917226
1.83870967741935 0.73325331537562
1.99677419354839 0.682073696636908
2.15483870967742 0.659186107302064
2.31290322580645 0.629757373217253
2.47096774193548 0.601214464804641
2.62903225806452 0.574946441308727
2.78709677419355 0.561288945673628
2.94516129032258 0.521506627700762
3.10322580645161 0.532303681767307
3.26129032258065 0.481350897245636
3.41935483870968 0.473058448333461
3.57741935483871 0.469226197376996
3.73548387096774 0.445433175977551
3.89354838709677 0.420509543350581
4.05161290322581 0.416594352976199
4.20967741935484 0.387200816799329
4.36774193548387 0.38578955625803
4.5258064516129 0.363808460964047
4.68387096774194 0.356707214478714
4.84193548387097 0.341339395187545
5 0.345062420865491
};
\addlegendentry{$\alpha$ = 0.25}
\addplot [draw=color2, fill=color2, mark=x, only marks]
table{%
x  y
0.1 1.01980453223187
0.258064516129032 1.01989930050665
0.416129032258065 1.06125720793674
0.574193548387097 1.01201053030411
0.732258064516129 1.04416733585167
0.890322580645161 0.996161169061892
1.04838709677419 0.947775297269979
1.20645161290323 0.879167874493886
1.36451612903226 0.854785287312243
1.52258064516129 0.798491374742401
1.68064516129032 0.753831006540056
1.83870967741935 0.682042671035661
1.99677419354839 0.670246403592082
2.15483870967742 0.59909295474217
2.31290322580645 0.59423550850147
2.47096774193548 0.572378544650962
2.62903225806452 0.530010255075548
2.78709677419355 0.501731246602561
2.94516129032258 0.490755569859133
3.10322580645161 0.481003573549452
3.26129032258065 0.463185713228954
3.41935483870968 0.446466672497339
3.57741935483871 0.433290435064007
3.73548387096774 0.407233777724628
3.89354838709677 0.407797249638431
4.05161290322581 0.389875666423688
4.20967741935484 0.379190735798863
4.36774193548387 0.362746636305447
4.5258064516129 0.359048365321583
4.68387096774194 0.357010366798575
4.84193548387097 0.335955529855595
5 0.33627125036101
};
\addlegendentry{$\alpha$ = 0.5}
\addplot [draw=color3, fill=color3, mark=x, only marks]
table{%
x  y
0.1 0.964670327237746
0.258064516129032 0.949266462520215
0.416129032258065 1.01866277488024
0.574193548387097 1.00924925331929
0.732258064516129 0.988883504710122
0.890322580645161 0.981201336733298
1.04838709677419 0.989230327296597
1.20645161290323 0.897340536410732
1.36451612903226 0.849500618059795
1.52258064516129 0.760084995617085
1.68064516129032 0.698223668496278
1.83870967741935 0.694797693824959
1.99677419354839 0.631083787002395
2.15483870967742 0.570311637898852
2.31290322580645 0.566513231353025
2.47096774193548 0.537838860935674
2.62903225806452 0.501392654056663
2.78709677419355 0.491298051833743
2.94516129032258 0.482108841381583
3.10322580645161 0.449220667648299
3.26129032258065 0.426188637335295
3.41935483870968 0.412342205234226
3.57741935483871 0.425471826916673
3.73548387096774 0.393506462434849
3.89354838709677 0.37296359729538
4.05161290322581 0.363082142544995
4.20967741935484 0.358313162239768
4.36774193548387 0.345194057626932
4.5258064516129 0.329315068212346
4.68387096774194 0.326330010228267
4.84193548387097 0.328602851203193
5 0.312707118722575
};
\addlegendentry{$\alpha$ = 0.75}
\addplot [draw=color4, fill=color4, mark=x, only marks]
table{%
x  y
0.1 0.970658393049043
0.258064516129032 1.01650346083602
0.416129032258065 1.03403699996025
0.574193548387097 1.01608858808668
0.732258064516129 1.01139076236394
0.890322580645161 0.973966580048718
1.04838709677419 0.932292702583692
1.20645161290323 0.898390547559857
1.36451612903226 0.816619418824964
1.52258064516129 0.742189825451583
1.68064516129032 0.705941870329919
1.83870967741935 0.624676519408822
1.99677419354839 0.597131271720376
2.15483870967742 0.570579715539661
2.31290322580645 0.561556344261191
2.47096774193548 0.53087373827256
2.62903225806452 0.504068175845988
2.78709677419355 0.469750426695663
2.94516129032258 0.471313884839301
3.10322580645161 0.426867143216832
3.26129032258065 0.44903540369311
3.41935483870968 0.405724362804808
3.57741935483871 0.385327280416431
3.73548387096774 0.375007245835036
3.89354838709677 0.369247453305043
4.05161290322581 0.359976629190088
4.20967741935484 0.357659356315881
4.36774193548387 0.355431412714707
4.5258064516129 0.331722432234693
4.68387096774194 0.320169390211567
4.84193548387097 0.318027732134539
5 0.299701199110402
};
\addlegendentry{$\alpha$ = 1.0}
\addplot [semithick, color0]
table {%
0 1
0.00978473581213307 0.999999999999952
0.0195694716242661 0.999999999999954
0.0293542074363992 0.999999999999953
0.0391389432485323 0.999999999999952
0.0489236790606654 0.999999999999951
0.0587084148727984 0.99999999999995
0.0684931506849315 0.999999999999949
0.0782778864970646 0.999999999999948
0.0880626223091976 0.999999999999947
0.0978473581213307 0.999999999999946
0.107632093933464 0.999999999999945
0.117416829745597 0.999999999999943
0.12720156555773 0.999999999999942
0.136986301369863 0.999999999999941
0.146771037181996 0.999999999999939
0.156555772994129 0.999999999999938
0.166340508806262 0.999999999999936
0.176125244618395 0.999999999999935
0.185909980430528 0.999999999999933
0.195694716242661 0.999999999999932
0.205479452054795 0.99999999999993
0.215264187866928 0.999999999999928
0.225048923679061 0.999999999999927
0.234833659491194 0.999999999999925
0.244618395303327 0.999999999999923
0.25440313111546 0.999999999999921
0.264187866927593 0.999999999999919
0.273972602739726 0.999999999999916
0.283757338551859 0.999999999999914
0.293542074363992 0.999999999999912
0.303326810176125 0.999999999999909
0.313111545988258 0.999999999999907
0.322896281800391 0.999999999999904
0.332681017612524 0.999999999999901
0.342465753424658 0.999999999999898
0.352250489236791 0.999999999999895
0.362035225048924 0.999999999999892
0.371819960861057 0.999999999999888
0.38160469667319 0.999999999999885
0.391389432485323 0.999999999999881
0.401174168297456 0.999999999999877
0.410958904109589 0.999999999999873
0.420743639921722 0.999999999999869
0.430528375733855 0.999999999999864
0.440313111545988 0.999999999999859
0.450097847358121 0.999999999999854
0.459882583170254 0.999999999999849
0.469667318982387 0.999999999999843
0.479452054794521 0.999999999999837
0.489236790606654 0.999999999999831
0.499021526418787 0.999999999999824
0.50880626223092 0.999999999999817
0.518590998043053 0.99999999999981
0.528375733855186 0.999999999999802
0.538160469667319 0.999999999999793
0.547945205479452 0.999999999999784
0.557729941291585 0.999999999999775
0.567514677103718 0.999999999999764
0.577299412915851 0.999999999999753
0.587084148727984 0.999999999999741
0.596868884540117 0.999999999999729
0.60665362035225 0.999999999999715
0.616438356164384 0.9999999999997
0.626223091976517 0.999999999999684
0.63600782778865 0.999999999999667
0.645792563600783 1
0.655577299412916 1
0.665362035225049 0.999999999999606
0.675146771037182 0.999999999999582
0.684931506849315 0.999999999999556
0.694716242661448 0.999999999999527
0.704500978473581 0.999999999999495
0.714285714285714 0.99999999999946
0.724070450097847 1
0.73385518590998 0.999999999999377
0.743639921722113 0.999999999999329
0.753424657534246 0.999999999999275
0.76320939334638 1
0.772994129158513 1
0.782778864970646 1
0.792563600782779 1
0.802348336594912 1
0.812133072407045 1
0.821917808219178 1
0.831702544031311 1
0.841487279843444 0.999999999998245
0.851272015655577 0.999999999998006
0.86105675146771 0.999999999997716
0.870841487279843 0.999999999997357
0.880626223091976 0.999999999996905
0.89041095890411 0.999999999996328
0.900195694716243 0.999999999995573
0.909980430528376 0.999999999994559
0.919765166340509 0.999999999993151
0.929549902152642 0.999999999991117
0.939334637964775 0.999999999988022
0.949119373776908 0.999999999982974
0.958904109589041 0.999999999973907
0.968688845401174 0.999999999955067
0.978473581213307 0.999999999905017
0.98825831702544 0.999999999681757
0.998043052837573 0.999999989721809
1.00782778864971 0.999939699061457
1.01761252446184 0.99970080817709
1.02739726027397 0.999289577123172
1.03718199608611 0.998715835709249
1.04696673189824 0.997988890965546
1.05675146771037 0.997117505466668
1.0665362035225 0.996109950760522
1.07632093933464 0.994974068986588
1.08610567514677 0.993717173510262
1.0958904109589 0.992346437065152
1.10567514677104 0.990868324222753
1.11545988258317 0.989289128269648
1.1252446183953 0.987614798582586
1.13502935420744 0.985850863356612
1.14481409001957 0.98400274100187
1.1545988258317 0.982075390051521
1.16438356164384 0.980073560512324
1.17416829745597 0.97800178623161
1.1839530332681 0.975864361065232
1.19373776908023 0.973665265285543
1.20352250489237 0.97140844232662
1.2133072407045 0.969097465177406
1.22309197651663 0.966735793631457
1.23287671232877 0.96432673533457
1.2426614481409 0.961873395855468
1.25244618395303 0.959378657978127
1.26223091976517 0.956845383498408
1.2720156555773 0.954276266443253
1.28180039138943 0.951673767826089
1.29158512720157 0.949040291920826
1.3013698630137 0.946378120139354
1.31115459882583 0.943689420026269
1.32093933463796 0.940976236181617
1.3307240704501 0.93824051285359
1.34050880626223 0.935484068586042
1.35029354207436 0.932708778626834
1.3600782778865 0.929916199915787
1.36986301369863 0.927107938182988
1.37964774951076 0.924285518930615
1.3894324853229 0.921450375478265
1.39921722113503 0.918603856645647
1.40900195694716 0.915747261238764
1.4187866927593 0.912881815834456
1.42857142857143 0.910008692583594
1.43835616438356 0.907128985514398
1.44814090019569 0.904243759933943
1.45792563600783 0.901354012142506
1.46771037181996 0.898460695911997
1.47749510763209 0.895564703938461
1.48727984344423 0.892666905061769
1.49706457925636 0.889768097782379
1.50684931506849 0.886869061666216
1.51663405088063 0.883970518597761
1.52641878669276 0.881073200331657
1.53620352250489 0.878177730120765
1.54598825831703 0.875284741388289
1.55577299412916 0.872394830762244
1.56555772994129 0.869508562482599
1.57534246575342 0.866626479688157
1.58512720156556 0.863749063062718
1.59491193737769 0.860876813307669
1.60469667318982 0.858010157037351
1.61448140900196 0.855149582762405
1.62426614481409 0.852295438091033
1.63405088062622 0.849448138861799
1.64383561643836 0.846608014542436
1.65362035225049 0.843775442999975
1.66340508806262 0.840950735970508
1.67318982387476 0.838134208417115
1.68297455968689 0.835326126045587
1.69275929549902 0.832526779091903
1.70254403131115 0.829736426130724
1.71232876712329 0.82695530118691
1.72211350293542 0.824183635739251
1.73189823874755 0.821421631533857
1.74168297455969 0.818669498164978
1.75146771037182 0.815927424430784
1.76125244618395 0.813195581700355
1.77103718199609 0.810474131574514
1.78082191780822 0.807763233389462
1.79060665362035 0.805063024420908
1.80039138943249 0.802373642019127
1.81017612524462 0.799695204753085
1.81996086105675 0.797027834954641
1.82974559686888 0.794371611341128
1.83953033268102 0.791726677969514
1.84931506849315 0.789093088522379
1.85909980430528 0.786470933610867
1.86888454011742 0.783860292603438
1.87866927592955 0.781261230891232
1.88845401174168 0.778673808100733
1.89823874755382 0.776098078310469
1.90802348336595 0.773534095074415
1.91780821917808 0.770981904728216
1.92759295499022 0.768441539945412
1.93737769080235 0.765913029518479
1.94716242661448 0.763396411316998
1.95694716242661 0.760891705113411
1.96673189823875 0.758398930319161
1.97651663405088 0.755918100446495
1.98630136986301 0.753449224987549
1.99608610567515 0.750992315593977
2.00587084148728 0.748547370223607
2.01565557729941 0.746114391613204
2.02544031311155 0.743693377619559
2.03522504892368 0.741284317746956
2.04500978473581 0.738887203773768
2.05479452054794 0.736502020949879
2.06457925636008 0.734128751588762
2.07436399217221 0.731767393289491
2.08414872798434 0.72941790878695
2.09393346379648 0.727080280449289
2.10371819960861 0.724754486922193
2.11350293542074 0.722440488740041
2.12328767123288 0.720138267520236
2.13307240704501 0.717847792172901
2.14285714285714 0.715569026091471
2.15264187866928 0.713301931348876
2.16242661448141 0.711046502915382
2.17221135029354 0.708802650120612
2.18199608610567 0.706570344376975
2.19178082191781 0.704349579504985
2.20156555772994 0.702140270230466
2.21135029354207 0.699942434469562
2.22113502935421 0.697755976030736
2.23091976516634 0.695580861324545
2.24070450097847 0.693417047616256
2.25048923679061 0.69126447886625
2.26027397260274 0.689123134580857
2.27005870841487 0.686992927392227
2.27984344422701 0.684873827647047
2.28962818003914 0.682765787016821
2.29941291585127 0.68066875324297
2.30919765166341 0.678582652716823
2.31898238747554 0.676507466328841
2.32876712328767 0.674443114710232
2.3385518590998 0.67238957178378
2.34833659491194 0.670346742955873
2.35812133072407 0.668314614475477
2.3679060665362 0.666293101429569
2.37769080234834 0.664282179877532
2.38747553816047 0.662281745559872
2.3972602739726 0.660291789512391
2.40704500978474 0.65831223263187
2.41682974559687 0.656343033078342
2.426614481409 0.654384106438329
2.43639921722114 0.652435421428257
2.44618395303327 0.650496917217527
2.4559686888454 0.648568530780541
2.46575342465753 0.646650207074734
2.47553816046967 0.644741889794276
2.4853228962818 0.642843513003306
2.49510763209393 0.640955033774881
2.50489236790607 0.639076393562377
2.5146771037182 0.637207503879641
2.52446183953033 0.635348351795707
2.53424657534247 0.63349885338402
2.5440313111546 0.63165895631395
2.55381604696673 0.629828606740556
2.56360078277886 0.62800774511934
2.573385518591 0.626196311479637
2.58317025440313 0.624394254182953
2.59295499021526 0.622601507884502
2.6027397260274 0.620818023358126
2.61252446183953 0.61904373973737
2.62230919765166 0.617278605874953
2.6320939334638 0.615522556466266
2.64187866927593 0.613775544620484
2.65166340508806 0.612037507859926
2.6614481409002 0.610308390410034
2.67123287671233 0.608588138623186
2.68101761252446 0.606876695244049
2.69080234833659 0.605174008850589
2.70058708414873 0.603480015880809
2.71037181996086 0.601794672683026
2.72015655577299 0.600117916237787
2.72994129158513 0.598449695659816
2.73972602739726 0.596789953926227
2.74951076320939 0.59513864137975
2.75929549902153 0.593495698046938
2.76908023483366 0.591861075997388
2.77886497064579 0.590234717652906
2.78864970645793 0.588616687452028
2.79843444227006 0.587006590578692
2.80821917808219 0.585404715289606
2.81800391389432 0.583810896466231
2.82778864970646 0.582225080557368
2.83757338551859 0.580647219169997
2.84735812133072 0.579077254773537
2.85714285714286 0.577515142600472
2.86692759295499 0.575960828608491
2.87671232876712 0.574414266593182
2.88649706457926 0.572875397860922
2.89628180039139 0.571344184717793
2.90606653620352 0.569820558443444
2.91585127201566 0.568304503437515
2.92563600782779 0.566795924473364
2.93542074363992 0.565294811403411
2.94520547945205 0.563801098639413
2.95499021526419 0.56231473435976
2.96477495107632 0.560835696370143
2.97455968688845 0.559363907551287
2.98434442270059 0.557899330390729
2.99412915851272 0.556441922415703
3.00391389432485 0.554991635588471
3.01369863013699 0.553548419052459
3.02348336594912 0.552112229961964
3.03326810176125 0.550683024964258
3.04305283757339 0.549260753852627
3.05283757338552 0.547845375677855
3.06262230919765 0.546436843915959
3.07240704500978 0.545035110972487
3.08219178082192 0.54364013776978
3.09197651663405 0.542251877707228
3.10176125244618 0.540870292070348
3.11154598825832 0.539495331362356
3.12133072407045 0.538126946429676
3.13111545988258 0.53676511305123
3.14090019569472 0.535409776707974
3.15068493150685 0.534060894375596
3.16046966731898 0.532718429477789
3.17025440313112 0.531382337291362
3.18003913894325 0.530052576641949
3.18982387475538 0.528729107672756
3.19960861056751 0.527411894033402
3.20939334637965 0.526100879120181
3.21917808219178 0.52479604594475
3.22896281800391 0.523497337602955
3.23874755381605 0.522204720968537
3.24853228962818 0.520918155513212
3.25831702544031 0.519637606293971
3.26810176125245 0.518363029023224
3.27788649706458 0.517094386675399
3.28767123287671 0.51583164299905
3.29745596868885 0.51457476246167
3.30724070450098 0.513323697370304
3.31702544031311 0.512078420883027
3.32681017612524 0.51083889427654
3.33659491193738 0.509605076106958
3.34637964774951 0.508376935159438
3.35616438356164 0.507154432293107
3.36594911937378 0.505937528355653
3.37573385518591 0.504726193263543
3.38551859099804 0.503520391230914
3.39530332681018 0.502320085647502
3.40508806262231 0.501125239283497
3.41487279843444 0.499935823958182
3.42465753424658 0.498751798195287
3.43444227005871 0.497573133217189
3.44422700587084 0.496399789223795
3.45401174168297 0.495231741096813
3.46379647749511 0.494068948334436
3.47358121330724 0.49291138765894
3.48336594911937 0.491759000752862
3.49315068493151 0.490611786157461
3.50293542074364 0.489469687569099
3.51272015655577 0.488332683756266
3.52250489236791 0.487200758760378
3.53228962818004 0.486073854010036
3.54207436399217 0.484952020787676
3.55185909980431 0.483835081827516
3.56164383561644 0.482723079929436
3.57142857142857 0.481615984342448
3.5812133072407 0.480513703395175
3.59099804305284 0.479416331856578
3.60078277886497 0.478323775149985
3.6105675146771 0.477236005028381
3.62035225048924 0.476152991935469
3.63013698630137 0.475074705257474
3.6399217221135 0.474001117831872
3.64970645792564 0.472932190842362
3.65949119373777 0.471867909761483
3.6692759295499 0.470808242590797
3.67906066536204 0.469753157659754
3.68884540117417 0.468702619711254
3.6986301369863 0.46765661717941
3.70841487279843 0.466615112820752
3.71819960861057 0.465578078737881
3.7279843444227 0.464545486971795
3.73776908023483 0.463517315501611
3.74755381604697 0.462493533372046
3.7573385518591 0.46147410992874
3.76712328767123 0.460459036810486
3.77690802348337 0.45944826678647
3.7866927592955 0.458441782564808
3.79647749510763 0.457439557034309
3.80626223091976 0.456441566095705
3.8160469667319 0.455447782054891
3.82583170254403 0.454458181383127
3.83561643835616 0.453472737687518
3.8454011741683 0.45249142870988
3.85518590998043 0.451514223115418
3.86497064579256 0.450541101804629
3.8747553816047 0.449572041777069
3.88454011741683 0.448607016110152
3.89432485322896 0.447646001835261
3.9041095890411 0.446688969788835
3.91389432485323 0.445735902728579
3.92367906066536 0.444786775308324
3.93346379647749 0.443841565006508
3.94324853228963 0.4429002462857
3.95303326810176 0.441962801599487
3.96281800391389 0.441029197286986
3.97260273972603 0.440099409845521
3.98238747553816 0.439173446126669
3.99217221135029 0.438251252053773
4.00195694716243 0.437332813417905
4.01174168297456 0.436418111085869
4.02152641878669 0.435507124431265
4.03131115459883 0.434599828491979
4.04109589041096 0.433696201973199
4.05088062622309 0.43279622535861
4.06066536203523 0.431899875318788
4.07045009784736 0.431007132586183
4.08023483365949 0.430117980005354
4.09001956947162 0.429232385512956
4.09980430528376 0.428350338096735
4.10958904109589 0.427471811388677
4.11937377690802 0.426596795605129
4.12915851272016 0.425725261169264
4.13894324853229 0.424857187505055
4.14872798434442 0.423992563454038
4.15851272015656 0.423131356175029
4.16829745596869 0.422273559166568
4.17808219178082 0.421419144900689
4.18786692759295 0.420568094610558
4.19765166340509 0.419720391865646
4.20743639921722 0.418876016331295
4.21722113502935 0.418034950229323
4.22700587084149 0.417197173870626
4.23679060665362 0.416362668600653
4.24657534246575 0.415531416229625
4.25636007827789 0.414703422822834
4.26614481409002 0.413878616273568
4.27592954990215 0.41305699087949
4.28571428571429 0.412238564619208
4.29549902152642 0.411423312188132
4.30528375733855 0.410611190657087
4.31506849315068 0.409802195918411
4.32485322896282 0.408996313518545
4.33463796477495 0.408193520229708
4.34442270058708 0.407393801711604
4.35420743639922 0.406597159844806
4.36399217221135 0.405803548127698
4.37377690802348 0.405012968597903
4.38356164383562 0.404225381246892
4.39334637964775 0.403440778914515
4.40313111545988 0.402659161755277
4.41291585127202 0.401880500098324
4.42270058708415 0.401104781376636
4.43248532289628 0.400331987462017
4.44227005870841 0.399562099353114
4.45205479452055 0.398795115124542
4.46183953033268 0.398030998406806
4.47162426614481 0.397269750085159
4.48140900195695 0.396511345705773
4.49119373776908 0.395755771682082
4.50097847358121 0.395003014664196
4.51076320939335 0.394253056350873
4.52054794520548 0.39350588324094
4.53033268101761 0.392761479834971
4.54011741682975 0.392019831988406
4.54990215264188 0.391280923963907
4.55968688845401 0.390544741588051
4.56947162426614 0.389811270283146
4.57925636007828 0.389080502938176
4.58904109589041 0.388352405307618
4.59882583170254 0.387626974936594
4.60861056751468 0.386904197567656
4.61839530332681 0.386184067154309
4.62818003913894 0.385466559041377
4.63796477495108 0.384751660354756
4.64774951076321 0.384039359532889
4.65753424657534 0.383329642843046
4.66731898238748 0.382622495310765
4.67710371819961 0.38191790428311
4.68688845401174 0.381215853774022
4.69667318982387 0.380516332814576
4.70645792563601 0.379819330172023
4.71624266144814 0.379124830830667
4.72602739726027 0.378432814478837
4.73581213307241 0.37774328081904
4.74559686888454 0.377056209450801
4.75538160469667 0.376371587772005
4.76516634050881 0.375689405236109
4.77495107632094 0.375009646897334
4.78473581213307 0.37433230157695
4.79452054794521 0.373657356858081
4.80430528375734 0.372984807413304
4.81409001956947 0.372314617380025
4.8238747553816 0.371646796457416
4.83365949119374 0.370981323759692
4.84344422700587 0.370318198215505
4.853228962818 0.36965739641185
4.86301369863014 0.368998906273651
4.87279843444227 0.368342720587147
4.8825831702544 0.367688827615903
4.89236790606654 0.367037210338782
4.90215264187867 0.366387862943833
4.9119373776908 0.365740771698984
4.92172211350293 0.365095926497993
4.93150684931507 0.364453312156344
4.9412915851272 0.363812918895593
4.95107632093933 0.363174737990117
4.96086105675147 0.362538757065303
4.9706457925636 0.36190496218222
4.98043052837573 0.361273347669253
4.99021526418787 0.360643897066525
5 0.360016602377198
};
\addlegendentry{MMSE ($\alpha$ = 0.0)}
\addplot [semithick, color1]
table {%
0 1
0.00978473581213307 0.999999999999955
0.0195694716242661 0.999999999999954
0.0293542074363992 0.999999999999953
0.0391389432485323 0.999999999999952
0.0489236790606654 0.999999999999951
0.0587084148727984 0.99999999999995
0.0684931506849315 0.999999999999949
0.0782778864970646 0.999999999999948
0.0880626223091976 0.999999999999947
0.0978473581213307 0.999999999999946
0.107632093933464 0.999999999999945
0.117416829745597 0.999999999999943
0.12720156555773 0.999999999999942
0.136986301369863 0.999999999999941
0.146771037181996 0.999999999999939
0.156555772994129 0.999999999999938
0.166340508806262 0.999999999999936
0.176125244618395 0.999999999999935
0.185909980430528 0.999999999999933
0.195694716242661 0.999999999999932
0.205479452054795 0.99999999999993
0.215264187866928 0.999999999999928
0.225048923679061 0.999999999999927
0.234833659491194 0.999999999999925
0.244618395303327 0.999999999999923
0.25440313111546 0.999999999999921
0.264187866927593 0.999999999999919
0.273972602739726 0.999999999999916
0.283757338551859 0.999999999999914
0.293542074363992 0.999999999999912
0.303326810176125 0.999999999999909
0.313111545988258 0.999999999999907
0.322896281800391 0.999999999999904
0.332681017612524 1
0.342465753424658 0.999999999999898
0.352250489236791 0.999999999999895
0.362035225048924 0.999999999999892
0.371819960861057 0.999999999999888
0.38160469667319 0.999999999999885
0.391389432485323 1
0.401174168297456 0.999999999999877
0.410958904109589 0.999999999999873
0.420743639921722 0.999999999999869
0.430528375733855 0.999999999999864
0.440313111545988 0.999999999999859
0.450097847358121 0.999999999999854
0.459882583170254 0.999999999999849
0.469667318982387 1
0.479452054794521 0.999999999999837
0.489236790606654 0.999999999999831
0.499021526418787 1
0.50880626223092 0.999999999999817
0.518590998043053 0.99999999999981
0.528375733855186 0.999999999999802
0.538160469667319 0.999999999999793
0.547945205479452 0.999999999999784
0.557729941291585 0.999999999999775
0.567514677103718 0.999999999999764
0.577299412915851 0.999999999999753
0.587084148727984 0.999999999999741
0.596868884540117 0.999999999999729
0.60665362035225 0.999999999999715
0.616438356164384 0.9999999999997
0.626223091976517 0.999999999999684
0.63600782778865 0.999999999999667
0.645792563600783 0.999999999999649
0.655577299412916 0.999999999999628
0.665362035225049 0.999999999999606
0.675146771037182 0.999999999999582
0.684931506849315 0.999999999999556
0.694716242661448 0.999999999999527
0.704500978473581 0.999999999999495
0.714285714285714 0.99999999999946
0.724070450097847 0.999999999999421
0.73385518590998 0.999999999999377
0.743639921722113 0.999999999999329
0.753424657534246 0.999999999999275
0.76320939334638 0.999999999999213
0.772994129158513 0.999999999999144
0.782778864970646 0.999999999999065
0.792563600782779 0.999999999998975
0.802348336594912 0.999999999998871
0.812133072407045 0.99999999999875
0.821917808219178 0.999999999998609
0.831702544031311 0.999999999998443
0.841487279843444 0.999999999998245
0.851272015655577 0.999999999998006
0.86105675146771 0.999999999997715
0.870841487279843 0.999999999997356
0.880626223091976 0.999999999996905
0.89041095890411 0.999999999996328
0.900195694716243 0.999999999995572
0.909980430528376 0.999999999994557
0.919765166340509 0.999999999993149
0.929549902152642 1
0.939334637964775 1
0.949119373776908 0.981070199716788
0.958904109589041 0.975931742682309
0.968688845401174 0.971505095157533
0.978473581213307 0.967409978370491
0.98825831702544 0.963510317355658
0.998043052837573 0.959740088256549
1.00782778864971 0.956062036080877
1.01761252446184 0.952453086429267
1.02739726027397 0.948898042677442
1.03718199608611 0.945386433326911
1.04696673189824 0.941910820580115
1.05675146771037 0.938465770872103
1.0665362035225 0.935047236041343
1.07632093933464 0.931652249986936
1.08610567514677 0.928278424747735
1.0958904109589 0.924924029017102
1.10567514677104 0.921587689386289
1.11545988258317 0.918268342117672
1.1252446183953 0.914965185447911
1.13502935420744 0.911677591010125
1.14481409001957 0.908405070390972
1.1545988258317 0.905147264887644
1.16438356164384 0.901903904374329
1.17416829745597 0.898674785205165
1.1839530332681 0.89545976699628
1.19373776908023 0.892258750987983
1.20352250489237 0.889071685108146
1.2133072407045 0.885898528003142
1.22309197651663 0.882739282685128
1.23287671232877 0.879593950401869
1.2426614481409 0.87646255635815
1.25244618395303 0.873345137505159
1.26223091976517 0.870241729788742
1.2720156555773 0.867152381270604
1.28180039138943 0.864077118474372
1.29158512720157 0.861016031043777
1.3013698630137 0.857969126420057
1.31115459882583 0.854936497626902
1.32093933463796 0.851918158764484
1.3307240704501 0.848914167362157
1.34050880626223 0.845924562278056
1.35029354207436 0.842949387101955
1.3600782778865 0.839988691214828
1.36986301369863 0.837042468232678
1.37964774951076 0.834110788316806
1.3894324853229 0.831193658294855
1.39921722113503 0.828291102768535
1.40900195694716 0.825403144610573
1.4187866927593 0.822529787948011
1.42857142857143 0.819671049270131
1.43835616438356 0.81682693149428
1.44814090019569 0.813997436822377
1.45792563600783 0.811182566032152
1.46771037181996 0.808382307697611
1.47749510763209 0.805596661470552
1.48727984344423 0.802825606300193
1.49706457925636 0.800069128891484
1.50684931506849 0.79732721685022
1.51663405088063 0.794599823789066
1.52641878669276 0.791886959087112
1.53620352250489 0.789188569565193
1.54598825831703 0.786504630263935
1.55577299412916 0.783835110240258
1.56555772994129 0.781179971251335
1.57534246575342 0.778539170238331
1.58512720156556 0.775912668416559
1.59491193737769 0.773300418982156
1.60469667318982 0.770702387659364
1.61448140900196 0.768118511010157
1.62426614481409 0.765548751186424
1.63405088062622 0.762993053883432
1.64383561643836 0.760451348561743
1.65362035225049 0.75792360267836
1.66340508806262 0.755409756744952
1.67318982387476 0.752909742651137
1.68297455968689 0.750423504529591
1.69275929549902 0.747950981623505
1.70254403131115 0.745492110404791
1.71232876712329 0.743046833436123
1.72211350293542 0.740615077567739
1.73189823874755 0.738196786182173
1.74168297455969 0.735791887673043
1.75146771037182 0.733400311934742
1.76125244618395 0.731021993637298
1.77103718199609 0.728656866457919
1.78082191780822 0.726304858203356
1.79060665362035 0.72396589955398
1.80039138943249 0.721639918572571
1.81017612524462 0.719326842153354
1.81996086105675 0.717026600860452
1.82974559686888 0.714739233812257
1.83953033268102 0.712464337670828
1.84931506849315 0.710202180501932
1.85909980430528 0.707952550458155
1.86888454011742 0.705715377409878
1.87866927592955 0.703490615151477
1.88845401174168 0.701278172148114
1.89823874755382 0.699077973584226
1.90802348336595 0.696889952477294
1.91780821917808 0.694714033194028
1.92759295499022 0.692550120624193
1.93737769080235 0.690398167355039
1.94716242661448 0.688258086496155
1.95694716242661 0.686129799807383
1.96673189823875 0.684013246066498
1.97651663405088 0.681908335554128
1.98630136986301 0.679815003911903
1.99608610567515 0.677733156451974
2.00587084148728 0.675662763358078
2.01565557729941 0.673603708025077
2.02544031311155 0.671555931872323
2.03522504892368 0.669519350308203
2.04500978473581 0.66749391849523
2.05479452054794 0.665479528743046
2.06457925636008 0.663476131819753
2.07436399217221 0.661483633248886
2.08414872798434 0.659501986234713
2.09393346379648 0.657531098110247
2.10371819960861 0.655570909228728
2.11350293542074 0.653621333659216
2.12328767123288 0.65168230590681
2.13307240704501 0.649753771850218
2.14285714285714 0.647835633072635
2.15264187866928 0.645927835025992
2.16242661448141 0.644030303354054
2.17221135029354 0.642142969656031
2.18199608610567 0.64026576372806
2.19178082191781 0.638398615219362
2.20156555772994 0.636541456765541
2.21135029354207 0.634694216490044
2.22113502935421 0.632856829569375
2.23091976516634 0.631029226777564
2.24070450097847 0.629211342708349
2.25048923679061 0.627403110376875
2.26027397260274 0.625604459301447
2.27005870841487 0.623815328167229
2.27984344422701 0.622035646531508
2.28962818003914 0.620265356628761
2.29941291585127 0.618504376059664
2.30919765166341 0.616752664385781
2.31898238747554 0.61501014479363
2.32876712328767 0.613276750940617
2.3385518590998 0.611552425075042
2.34833659491194 0.609837100042665
2.35812133072407 0.608130716598165
2.3679060665362 0.606433219185071
2.37769080234834 0.60474452116861
2.38747553816047 0.603064585813536
2.3972602739726 0.601393351957357
2.40704500978474 0.599730749721844
2.41682974559687 0.598076720830384
2.426614481409 0.596431206466205
2.43639921722114 0.594794149434682
2.44618395303327 0.593165487920745
2.4559686888454 0.591545167143066
2.46575342465753 0.589933127073157
2.47553816046967 0.588329406263632
2.4853228962818 0.586733662527064
2.49510763209393 0.585146123403975
2.50489236790607 0.583566636036384
2.5146771037182 0.581995148911117
2.52446183953033 0.580431606959472
2.53424657534247 0.578875951704775
2.5440313111546 0.57732812815998
2.55381604696673 0.57578808508065
2.56360078277886 0.574255770886404
2.573385518591 0.572731127704412
2.58317025440313 0.571214104477684
2.59295499021526 0.569704640845417
2.6027397260274 0.568202706567268
2.61252446183953 0.566708228771212
2.62230919765166 0.565221160033002
2.6320939334638 0.563741455496084
2.64187866927593 0.562269055503354
2.65166340508806 0.560803933574354
2.6614481409002 0.559346011237763
2.67123287671233 0.557895254690943
2.68101761252446 0.556451605620231
2.69080234833659 0.555015026320765
2.70058708414873 0.553585461284535
2.71037181996086 0.552162864462819
2.72015655577299 0.550747190952764
2.72994129158513 0.549338389755902
2.73972602739726 0.547936414605416
2.74951076320939 0.546541223128507
2.75929549902153 0.54515276847575
2.76908023483366 0.543771001866688
2.77886497064579 0.542395879444764
2.78864970645793 0.54102735769205
2.79843444227006 0.539665394503865
2.80821917808219 0.538309932805772
2.81800391389432 0.536960947487847
2.82778864970646 0.535618381732352
2.83757338551859 0.53428220036854
2.84735812133072 0.532952356408119
2.85714285714286 0.531628804633642
2.86692759295499 0.530311512012557
2.87671232876712 0.529000427302466
2.88649706457926 0.527695516468124
2.89628180039139 0.526396731495774
2.90606653620352 0.525104039739356
2.91585127201566 0.523817395454348
2.92563600782779 0.522536758835054
2.93542074363992 0.521262087599037
2.94520547945205 0.519993349992228
2.95499021526419 0.518730501903935
2.96477495107632 0.517473504695749
2.97455968688845 0.516222321620325
2.98434442270059 0.514976916725182
2.99412915851272 0.513737238072092
3.00391389432485 0.512503267558374
3.01369863013699 0.511274956501613
3.02348336594912 0.510052270285439
3.03326810176125 0.508835172450879
3.04305283757339 0.507623624781981
3.05283757338552 0.506417596278881
3.06262230919765 0.505217044061147
3.07240704500978 0.504021942668722
3.08219178082192 0.502832246431046
3.09197651663405 0.501647924631632
3.10176125244618 0.500468946168174
3.11154598825832 0.49929526895954
3.12133072407045 0.498126861248292
3.13111545988258 0.496963695518104
3.14090019569472 0.49580573056983
3.15068493150685 0.49465293793491
3.16046966731898 0.493505291745589
3.17025440313112 0.492362729536948
3.18003913894325 0.491225251532937
3.18982387475538 0.49009281025819
3.19960861056751 0.488965372775527
3.20939334637965 0.487842922938964
3.21917808219178 0.486725410844458
3.22896281800391 0.485612877593594
3.23874755381605 0.484505160005108
3.24853228962818 0.483402293613903
3.25831702544031 0.482304248217299
3.26810176125245 0.481210993507419
3.27788649706458 0.480122445675181
3.28767123287671 0.479038685060172
3.29745596868885 0.477959624719742
3.30724070450098 0.47688523759924
3.31702544031311 0.47581549367995
3.32681017612524 0.47475036214749
3.33659491193738 0.473689817034154
3.34637964774951 0.472633828694832
3.35616438356164 0.471582363588945
3.36594911937378 0.470535406904187
3.37573385518591 0.469492922722149
3.38551859099804 0.468454884060368
3.39530332681018 0.467421257694534
3.40508806262231 0.466392025619424
3.41487279843444 0.465367157670673
3.42465753424658 0.464346628246941
3.43444227005871 0.463330410629275
3.44422700587084 0.462318470344898
3.45401174168297 0.461310795018589
3.46379647749511 0.460307350838083
3.47358121330724 0.459308112887547
3.48336594911937 0.458313056971487
3.49315068493151 0.457322155792305
3.50293542074364 0.456335387445036
3.51272015655577 0.455352724851177
3.52250489236791 0.454374143003
3.53228962818004 0.453399618145195
3.54207436399217 0.452429127907333
3.55185909980431 0.451462642021328
3.56164383561644 0.450500141840491
3.57142857142857 0.449541604978377
3.5812133072407 0.448587003496579
3.59099804305284 0.447636317201161
3.60078277886497 0.446689517149704
3.6105675146771 0.44574658621466
3.62035225048924 0.444807499848767
3.63013698630137 0.443872236074647
3.6399217221135 0.442940770204732
3.64970645792564 0.442013084791924
3.65949119373777 0.441089145753061
3.6692759295499 0.440168936936029
3.67906066536204 0.439252455850422
3.68884540117417 0.438339652914965
3.6986301369863 0.437430519782546
3.70841487279843 0.436525031062732
3.71819960861057 0.435623167716503
3.7279843444227 0.434724908020378
3.73776908023483 0.433830232095709
3.74755381604697 0.432939115934361
3.7573385518591 0.43205154328738
3.76712328767123 0.431167490454221
3.77690802348337 0.430286941991558
3.7866927592955 0.429409865492589
3.79647749510763 0.428536257473398
3.80626223091976 0.427666086592575
3.8160469667319 0.426799338562113
3.82583170254403 0.425935992233395
3.83561643835616 0.425076025389106
3.8454011741683 0.424219424561696
3.85518590998043 0.423366164123648
3.86497064579256 0.422516237212988
3.8747553816047 0.421669601949618
3.88454011741683 0.42082626401597
3.89432485322896 0.419986190925288
3.9041095890411 0.419149368652635
3.91389432485323 0.418315778818884
3.92367906066536 0.417485402248609
3.93346379647749 0.416658221155886
3.94324853228963 0.415834246829463
3.95303326810176 0.415013400357194
3.96281800391389 0.414195696014725
3.97260273972603 0.413381115372195
3.98238747553816 0.412569630584702
3.99217221135029 0.411761252225513
4.00195694716243 0.410955950500962
4.01174168297456 0.410153696888714
4.02152641878669 0.409354484672669
4.03131115459883 0.408558292187944
4.04109589041096 0.407765105133043
4.05088062622309 0.406974922476116
4.06066536203523 0.406187702341307
4.07045009784736 0.405403441841818
4.08023483365949 0.404622124140491
4.09001956947162 0.4038437142438
4.09980430528376 0.403068221984156
4.10958904109589 0.402295622720285
4.11937377690802 0.401525899301723
4.12915851272016 0.40075903859347
4.13894324853229 0.399995018351351
4.14872798434442 0.39923383485239
4.15851272015656 0.398475462233954
4.16829745596869 0.397719890191495
4.17808219178082 0.396967102023877
4.18786692759295 0.39621708395998
4.19765166340509 0.395469821914284
4.20743639921722 0.394725295559544
4.21722113502935 0.393983497760848
4.22700587084149 0.393244409620317
4.23679060665362 0.392508019213162
4.24657534246575 0.391774308283195
4.25636007827789 0.391043264485605
4.26614481409002 0.390314873749776
4.27592954990215 0.389589125521147
4.28571428571429 0.388866006592552
4.29549902152642 0.388145489442237
4.30528375733855 0.387427569792764
4.31506849315068 0.386712230949061
4.32485322896282 0.385999478235721
4.33463796477495 0.385289273200812
4.34442270058708 0.384581613030301
4.35420743639922 0.38387648176959
4.36399217221135 0.383173866998188
4.37377690802348 0.382473757719578
4.38356164383562 0.381776138615772
4.39334637964775 0.381080998941737
4.40313111545988 0.380388320451156
4.41291585127202 0.379698095175594
4.42270058708415 0.379010312070279
4.43248532289628 0.378324949721461
4.44227005870841 0.377642007452743
4.45205479452055 0.376961466337668
4.46183953033268 0.376283314329837
4.47162426614481 0.37560753840108
4.48140900195695 0.37493412795452
4.49119373776908 0.374263070811412
4.50097847358121 0.373594355066032
4.51076320939335 0.372927972000062
4.52054794520548 0.372263898364763
4.53033268101761 0.371602132046589
4.54011741682975 0.370942656957842
4.54990215264188 0.370285471744987
4.55968688845401 0.369630554188724
4.56947162426614 0.368977892731205
4.57925636007828 0.368327480234666
4.58904109589041 0.367679305551022
4.59882583170254 0.367033352374812
4.60861056751468 0.366389614947252
4.61839530332681 0.365748080258916
4.62818003913894 0.365108738448107
4.63796477495108 0.364471575063113
4.64774951076321 0.36383658065375
4.65753424657534 0.363203746755612
4.66731898238748 0.362573061510143
4.67710371819961 0.361944511641618
4.68688845401174 0.36131808988383
4.69667318982387 0.360693785430501
4.70645792563601 0.360071585757286
4.71624266144814 0.359451481368754
4.72602739726027 0.358833462023197
4.73581213307241 0.358217517879494
4.74559686888454 0.357603638733518
4.75538160469667 0.356991812964928
4.76516634050881 0.356382032830876
4.77495107632094 0.355774288683866
4.78473581213307 0.35516856384466
4.79452054794521 0.354564858063236
4.80430528375734 0.353963156919248
4.81409001956947 0.353363447362597
4.8238747553816 0.352765740783726
4.83365949119374 0.352169991292323
4.84344422700587 0.351576207650426
4.853228962818 0.350984380491429
4.86301369863014 0.350394500392978
4.87279843444227 0.349806557847872
4.8825831702544 0.349220543468747
4.89236790606654 0.348636448062596
4.90215264187867 0.348054260224462
4.9119373776908 0.347473974961457
4.92172211350293 0.346895581142948
4.93150684931507 0.346319069767907
4.9412915851272 0.345744431811429
4.95107632093933 0.345171658281859
4.96086105675147 0.344600778493712
4.9706457925636 0.344031628029262
4.98043052837573 0.34346448448557
4.99021526418787 0.342899086481802
5 0.342335508465909
};
\addlegendentry{MMSE ($\alpha$ = 0.25)}
\addplot [semithick, color2]
table {%
0 1
0.00978473581213307 0.999999999999955
0.0195694716242661 0.999999999999954
0.0293542074363992 0.999999999999953
0.0391389432485323 0.999999999999852
0.0489236790606654 0.999999999999951
0.0587084148727984 0.99999999999995
0.0684931506849315 0.999999999999949
0.0782778864970646 0.999999999999948
0.0880626223091976 0.999999999999947
0.0978473581213307 0.999999999999946
0.107632093933464 0.999999999999945
0.117416829745597 0.999999999999943
0.12720156555773 0.999999999999942
0.136986301369863 0.999999999999941
0.146771037181996 0.999999999999939
0.156555772994129 0.999999999999938
0.166340508806262 0.999999999999936
0.176125244618395 0.999999999999935
0.185909980430528 0.999999999999933
0.195694716242661 0.999999999999932
0.205479452054795 0.99999999999993
0.215264187866928 0.999999999999746
0.225048923679061 0.999999999999927
0.234833659491194 0.999999999999925
0.244618395303327 0.999999999999923
0.25440313111546 0.999999999999916
0.264187866927593 0.999999999999919
0.273972602739726 0.999999999999916
0.283757338551859 1
0.293542074363992 0.999999999999912
0.303326810176125 0.999999999999909
0.313111545988258 1
0.322896281800391 1
0.332681017612524 1
0.342465753424658 1
0.352250489236791 1
0.362035225048924 1
0.371819960861057 0.999999999999888
0.38160469667319 0.999999999999885
0.391389432485323 1
0.401174168297456 0.999999999999877
0.410958904109589 1
0.420743639921722 1
0.430528375733855 0.999999999999864
0.440313111545988 0.999999999999859
0.450097847358121 0.999999999999854
0.459882583170254 1
0.469667318982387 1
0.479452054794521 1
0.489236790606654 1
0.499021526418787 0.999999999999824
0.50880626223092 0.999999999999817
0.518590998043053 1
0.528375733855186 1
0.538160469667319 1
0.547945205479452 1
0.557729941291585 1
0.567514677103718 1
0.577299412915851 1
0.587084148727984 0.999999999999741
0.596868884540117 1
0.60665362035225 0.999999999999715
0.616438356164384 0.9999999999997
0.626223091976517 0.999999999999684
0.63600782778865 1
0.645792563600783 0.999999999999649
0.655577299412916 1
0.665362035225049 1
0.675146771037182 0.999999999999582
0.684931506849315 0.99999999999954
0.694716242661448 0.999999999999527
0.704500978473581 1
0.714285714285714 1
0.724070450097847 1
0.73385518590998 0.999999999999377
0.743639921722113 1
0.753424657534246 1
0.76320939334638 1
0.772994129158513 1
0.782778864970646 0.999999999999065
0.792563600782779 1
0.802348336594912 1
0.812133072407045 1
0.821917808219178 1
0.831702544031311 1
0.841487279843444 0.999999999998245
0.851272015655577 1
0.86105675146771 0.999999999997715
0.870841487279843 0.999999999998945
0.880626223091976 0.999999999996905
0.89041095890411 1
0.900195694716243 1
0.909980430528376 0.999999999994557
0.919765166340509 0.999999999993149
0.929549902152642 0.999999999991113
0.939334637964775 0.999999999988015
0.949119373776908 0.999999999982962
0.958904109589041 1
0.968688845401174 0.985384464112772
0.978473581213307 0.977172676718551
0.98825831702544 0.970662096293906
0.998043052837573 0.964764055938768
1.00782778864971 0.959209831821426
1.01761252446184 0.953885113000432
1.02739726027397 0.948729560864793
1.03718199608611 0.94370717108302
1.04696673189824 0.938794737951719
1.05675146771037 0.933976383428242
1.0665362035225 0.929240721124417
1.07632093933464 0.924579352781609
1.08610567514677 0.919985884633575
1.0958904109589 0.915455327056119
1.10567514677104 0.910983700838638
1.11545988258317 0.906567775208814
1.1252446183953 0.90220488374247
1.13502935420744 0.897892780941346
1.14481409001957 0.893629564971941
1.1545988258317 0.889413575338791
1.16438356164384 0.885243383561978
1.17416829745597 0.881117706098835
1.1839530332681 0.877035400042319
1.19373776908023 0.87299543431339
1.20352250489237 0.868996878649303
1.2133072407045 0.865038834398531
1.22309197651663 0.861120536788874
1.23287671232877 0.857241206231176
1.2426614481409 0.853400151646403
1.25244618395303 0.849596694293154
1.26223091976517 0.845830213730899
1.2720156555773 0.84210009473826
1.28180039138943 0.838405762155221
1.29158512720157 0.834746647105654
1.3013698630137 0.831122220386844
1.31115459882583 0.827531960198687
1.32093933463796 0.823975360662002
1.3307240704501 0.820451933010967
1.34050880626223 0.816961196390269
1.35029354207436 0.813502687438716
1.3600782778865 0.810075951660739
1.36986301369863 0.806680545121861
1.37964774951076 0.803316032016183
1.3894324853229 0.799981989238515
1.39921722113503 0.796677998929947
1.40900195694716 0.793403639634297
1.4187866927593 0.790158546055347
1.42857142857143 0.786942293583714
1.43835616438356 0.783754502676647
1.44814090019569 0.78059479575827
1.45792563600783 0.77746280014194
1.46771037181996 0.774358150907519
1.47749510763209 0.771280483337759
1.48727984344423 0.768229445776798
1.49706457925636 0.765204688006403
1.50684931506849 0.762205869676241
1.51663405088063 0.759232656469183
1.52641878669276 0.756284705408791
1.53620352250489 0.75336170219212
1.54598825831703 0.750463321832973
1.55577299412916 0.747589247549162
1.56555772994129 0.744739164080447
1.57534246575342 0.741912771076941
1.58512720156556 0.739109766293027
1.59491193737769 0.736329851689176
1.60469667318982 0.733572727683814
1.61448140900196 0.730838130944953
1.62426614481409 0.7281257541549
1.63405088062622 0.725435332589307
1.64383561643836 0.722766569808946
1.65362035225049 0.720119226336205
1.66340508806262 0.717493017961584
1.67318982387476 0.714887785798763
1.68297455968689 0.712302975668316
1.69275929549902 0.709738648418136
1.70254403131115 0.70719441358923
1.71232876712329 0.704670056661164
1.72211350293542 0.702165309277929
1.73189823874755 0.699679981743185
1.74168297455969 0.697213797193321
1.75146771037182 0.694766547905876
1.76125244618395 0.692337976484518
1.77103718199609 0.689927895339969
1.78082191780822 0.687536052813367
1.79060665362035 0.685162246769102
1.80039138943249 0.682806263351281
1.81017612524462 0.680467893687008
1.81996086105675 0.678146907893555
1.82974559686888 0.675843144005781
1.83953033268102 0.67355636400934
1.84931506849315 0.671286381348582
1.85909980430528 0.669033001409654
1.86888454011742 0.666796037633804
1.87866927592955 0.664575289226016
1.88845401174168 0.662370574749394
1.89823874755382 0.660181714955878
1.90802348336595 0.658008518726628
1.91780821917808 0.655850821474589
1.92759295499022 0.653708430210209
1.93737769080235 0.651581183532676
1.94716242661448 0.649468911436743
1.95694716242661 0.647371437150682
1.96673189823875 0.645288603708708
1.97651663405088 0.643220246375929
1.98630136986301 0.641166202798324
1.99608610567515 0.639126314392102
2.00587084148728 0.637100422759875
2.01565557729941 0.63508838426134
2.02544031311155 0.633090038532258
2.03522504892368 0.631105236392369
2.04500978473581 0.629133833376072
2.05479452054794 0.627175681369376
2.06457925636008 0.625230642146885
2.07436399217221 0.623298574261657
2.08414872798434 0.621379334511894
2.09393346379648 0.619472787307366
2.10371819960861 0.617578802714577
2.11350293542074 0.615697240900348
2.12328767123288 0.613827977775218
2.13307240704501 0.611970879655321
2.14285714285714 0.610125818683757
2.15264187866928 0.608292674477927
2.16242661448141 0.606471323948666
2.17221135029354 0.60466162518555
2.18199608610567 0.60286347960647
2.19178082191781 0.601076771298486
2.20156555772994 0.59930136946328
2.21135029354207 0.597537161960372
2.22113502935421 0.595784036878173
2.23091976516634 0.594041882393757
2.24070450097847 0.592310589029785
2.25048923679061 0.590590043462828
2.26027397260274 0.588880140566769
2.27005870841487 0.58718077548062
2.27984344422701 0.585491841040071
2.28962818003914 0.58381323600776
2.29941291585127 0.582144857138745
2.30919765166341 0.580486605603191
2.31898238747554 0.578838380012098
2.32876712328767 0.577200081001077
2.3385518590998 0.575571612034083
2.34833659491194 0.573952890613294
2.35812133072407 0.57234380891751
2.3679060665362 0.570744274413971
2.37769080234834 0.56915420007331
2.38747553816047 0.567573493923256
2.3972602739726 0.566002068172544
2.40704500978474 0.564439835950088
2.41682974559687 0.562886700276109
2.426614481409 0.561342596573882
2.43639921722114 0.559807421055776
2.44618395303327 0.558281095933933
2.4559686888454 0.556763541018797
2.46575342465753 0.555254672211209
2.47553816046967 0.553754411816768
2.4853228962818 0.552262680694587
2.49510763209393 0.550779399588047
2.50489236790607 0.549304488792592
2.5146771037182 0.547837875847565
2.52446183953033 0.546379484039659
2.53424657534247 0.544929236402001
2.5440313111546 0.543487063702352
2.55381604696673 0.542052893107197
2.56360078277886 0.540626651118431
2.573385518591 0.539208268116995
2.58317025440313 0.537797667199003
2.59295499021526 0.536394796407046
2.6027397260274 0.534999572795657
2.61252446183953 0.533611933253435
2.62230919765166 0.532231795594593
2.6320939334638 0.530859143365544
2.64187866927593 0.529493860827228
2.65166340508806 0.528135902471194
2.6614481409002 0.526785205780348
2.67123287671233 0.525441707240318
2.68101761252446 0.524105339040478
2.69080234833659 0.52277605152781
2.70058708414873 0.52145377624772
2.71037181996086 0.520138457799734
2.72015655577299 0.518830034842651
2.72994129158513 0.517528449768125
2.73972602739726 0.51623364646813
2.74951076320939 0.514945569922171
2.75929549902153 0.513664154946517
2.76908023483366 0.512389353758013
2.77886497064579 0.511121111032544
2.78864970645793 0.509859371784925
2.79843444227006 0.508604081144079
2.80821917808219 0.507355193345821
2.81800391389432 0.506112642766863
2.82778864970646 0.504876386292393
2.83757338551859 0.503646373256353
2.84735812133072 0.502422551154863
2.85714285714286 0.501204868393246
2.86692759295499 0.499993280454314
2.87671232876712 0.498787733048503
2.88649706457926 0.497588182974232
2.89628180039139 0.496394576215901
2.90606653620352 0.495206873177868
2.91585127201566 0.494025021650266
2.92563600782779 0.492848983353591
2.93542074363992 0.491678695526146
2.94520547945205 0.490514126240179
2.95499021526419 0.489355225010437
2.96477495107632 0.488201951107861
2.97455968688845 0.487054275424403
2.98434442270059 0.485912135955226
2.99412915851272 0.484775540621587
3.00391389432485 0.483644347170012
3.01369863013699 0.482518567503113
3.02348336594912 0.481398159989571
3.03326810176125 0.480283034993365
3.04305283757339 0.479173250963493
3.05283757338552 0.478068719861996
3.06262230919765 0.476969399907738
3.07240704500978 0.475875249866111
3.08219178082192 0.474786237203471
3.09197651663405 0.473702318067662
3.10176125244618 0.472623456076077
3.11154598825832 0.471549608798059
3.12133072407045 0.47048075180772
3.13111545988258 0.469416839239381
3.14090019569472 0.468357836283232
3.15068493150685 0.467303703360417
3.16046966731898 0.46625441184957
3.17025440313112 0.465209916508726
3.18003913894325 0.464170192169611
3.18982387475538 0.463135205577777
3.19960861056751 0.462104910378227
3.20939334637965 0.461079287142685
3.21917808219178 0.460058290750485
3.22896281800391 0.459041893872547
3.23874755381605 0.45803006419959
3.24853228962818 0.457022765768356
3.25831702544031 0.456019972174389
3.26810176125245 0.455021644455206
3.27788649706458 0.454027755698667
3.28767123287671 0.453038273615723
3.29745596868885 0.452053166070679
3.30724070450098 0.451072402007928
3.31702544031311 0.450095954042028
3.32681017612524 0.449123794577179
3.33659491193738 0.448155886345971
3.34637964774951 0.447192206650886
3.35616438356164 0.446232722627521
3.36594911937378 0.445277405262238
3.37573385518591 0.444326226177907
3.38551859099804 0.443379160265938
3.39530332681018 0.442436176582945
3.40508806262231 0.441497248626038
3.41487279843444 0.440562346167331
3.42465753424658 0.439631449262543
3.43444227005871 0.438704523738182
3.44422700587084 0.43778154391468
3.45401174168297 0.436862485125912
3.46379647749511 0.435947322704207
3.47358121330724 0.435036027205334
3.48336594911937 0.434128574136664
3.49315068493151 0.433224940549424
3.50293542074364 0.432325099012355
3.51272015655577 0.43142902368932
3.52250489236791 0.430536690386777
3.53228962818004 0.429648076112715
3.54207436399217 0.428763153785475
3.55185909980431 0.427881905857603
3.56164383561644 0.427004301796897
3.57142857142857 0.426130318716586
3.5812133072407 0.425259934644213
3.59099804305284 0.424393124559878
3.60078277886497 0.423529870767045
3.6105675146771 0.422670146998902
3.62035225048924 0.421813928030247
3.63013698630137 0.420961194157593
3.6399217221135 0.420111927070017
3.64970645792564 0.419266098478813
3.65949119373777 0.418423690329715
3.6692759295499 0.417584679154382
3.67906066536204 0.416749043670566
3.68884540117417 0.415916790692648
3.6986301369863 0.415087818183346
3.70841487279843 0.414262206403433
3.71819960861057 0.413439862586927
3.7279843444227 0.412620780084407
3.73776908023483 0.411804963948338
3.74755381604697 0.410992385170402
3.7573385518591 0.410183010805681
3.76712328767123 0.40937683059816
3.77690802348337 0.408573820755153
3.7866927592955 0.407773964156176
3.79647749510763 0.40697725582389
3.80626223091976 0.406183653007468
3.8160469667319 0.40539314933008
3.82583170254403 0.404605725818892
3.83561643835616 0.403821345924033
3.8454011741683 0.403040015262077
3.85518590998043 0.40226170749489
3.86497064579256 0.401486403702258
3.8747553816047 0.400714087382893
3.88454011741683 0.399944734407708
3.89432485322896 0.399178338872896
3.9041095890411 0.398414873245423
3.91389432485323 0.397654323871419
3.92367906066536 0.396896673552316
3.93346379647749 0.396141903796265
3.94324853228963 0.395390000724431
3.95303326810176 0.39464094147376
3.96281800391389 0.393894716897996
3.97260273972603 0.39315130545207
3.98238747553816 0.39241069373241
3.99217221135029 0.391672862732836
4.00195694716243 0.390937797662254
4.01174168297456 0.390205483825219
4.02152641878669 0.38947590209502
4.03131115459883 0.388749045149494
4.04109589041096 0.38802488174727
4.05088062622309 0.387303406118024
4.06066536203523 0.386584598851024
4.07045009784736 0.385868463361675
4.08023483365949 0.38515496152252
4.09001956947162 0.384444086077927
4.09980430528376 0.383735821860187
4.10958904109589 0.383030155538473
4.11937377690802 0.382327070952537
4.12915851272016 0.381626554625156
4.13894324853229 0.380928593503456
4.14872798434442 0.380233167993495
4.15851272015656 0.379540268769916
4.16829745596869 0.37884988276411
4.17808219178082 0.378161992629763
4.18786692759295 0.377476582515679
4.19765166340509 0.376793645451588
4.20743639921722 0.376113162596099
4.21722113502935 0.375435123859338
4.22700587084149 0.374759512420893
4.23679060665362 0.374086315867675
4.24657534246575 0.373415521585309
4.25636007827789 0.37274712123946
4.26614481409002 0.372081089842494
4.27592954990215 0.37141742400167
4.28571428571429 0.370756107889829
4.29549902152642 0.370097134543457
4.30528375733855 0.369440482683096
4.31506849315068 0.368786144149384
4.32485322896282 0.368134105559248
4.33463796477495 0.36748435409003
4.34442270058708 0.366836879116429
4.35420743639922 0.366191666417905
4.36399217221135 0.365548705712169
4.37377690802348 0.364907984276468
4.38356164383562 0.36426948530683
4.39334637964775 0.363633211761305
4.40313111545988 0.362999136394871
4.41291585127202 0.36236725382558
4.42270058708415 0.361737553466243
4.43248532289628 0.36111002014801
4.44227005870841 0.360484646110827
4.45205479452055 0.359861418261468
4.46183953033268 0.359240326196916
4.47162426614481 0.358621357747162
4.48140900195695 0.35800450327736
4.49119373776908 0.357389750090316
4.50097847358121 0.356777090556885
4.51076320939335 0.356166506431484
4.52054794520548 0.35555799748477
4.53033268101761 0.354951546331688
4.54011741682975 0.354347141909406
4.54990215264188 0.353744777435831
4.55968688845401 0.353144439762683
4.56947162426614 0.352546133023847
4.57925636007828 0.351949817066994
4.58904109589041 0.351355497942575
4.59882583170254 0.350763165302016
4.60861056751468 0.35017280901593
4.61839530332681 0.349584419320273
4.62818003913894 0.348997986105557
4.63796477495108 0.348413497575899
4.64774951076321 0.347830947857806
4.65753424657534 0.347250325182798
4.66731898238748 0.346671620253054
4.67710371819961 0.346094822948277
4.68688845401174 0.34551992397829
4.69667318982387 0.344946913976771
4.70645792563601 0.344375745443446
4.71624266144814 0.343806566422993
4.72602739726027 0.343239171393533
4.73581213307241 0.342673630165406
4.74559686888454 0.342109930430695
4.75538160469667 0.341548063231907
4.76516634050881 0.340988021898056
4.77495107632094 0.340429795506615
4.78473581213307 0.339873380010025
4.79452054794521 0.339318755928003
4.80430528375734 0.338765923756551
4.81409001956947 0.338214930798519
4.8238747553816 0.337665594109245
4.83365949119374 0.337118077303576
4.84344422700587 0.336572316156224
4.853228962818 0.33602830156583
4.86301369863014 0.335486025168315
4.87279843444227 0.33494547411161
4.8825831702544 0.334406646601457
4.89236790606654 0.333869534257539
4.90215264187867 0.333334125700155
4.9119373776908 0.332800418258624
4.92172211350293 0.332268391481885
4.93150684931507 0.331738046159069
4.9412915851272 0.331209372026837
4.95107632093933 0.330682365467325
4.96086105675147 0.330157014339589
4.9706457925636 0.32963331294105
4.98043052837573 0.329111251378881
4.99021526418787 0.328590822766036
5 0.328072020013798
};
\addlegendentry{MMSE ($\alpha$ = 0.5)}
\addplot [semithick, color3]
table {%
0 1
0.00978473581213307 0.999999999999955
0.0195694716242661 0.999999999999954
0.0293542074363992 0.999999999999953
0.0391389432485323 0.999999999999952
0.0489236790606654 0.999999999999951
0.0587084148727984 0.99999999999995
0.0684931506849315 0.999999999999949
0.0782778864970646 0.999999999999948
0.0880626223091976 0.999999999999947
0.0978473581213307 0.999999999999946
0.107632093933464 0.999999999999945
0.117416829745597 0.999999999999943
0.12720156555773 0.999999999999942
0.136986301369863 0.999999999999941
0.146771037181996 0.999999999999939
0.156555772994129 0.999999999999938
0.166340508806262 0.999999999999936
0.176125244618395 0.999999999999935
0.185909980430528 0.999999999999933
0.195694716242661 0.999999999999932
0.205479452054795 0.99999999999993
0.215264187866928 0.999999999999928
0.225048923679061 0.999999999999927
0.234833659491194 0.999999999999925
0.244618395303327 0.999999999999923
0.25440313111546 0.999999999999921
0.264187866927593 0.999999999999919
0.273972602739726 0.999999999999916
0.283757338551859 0.999999999999914
0.293542074363992 0.999999999999912
0.303326810176125 0.999999999999909
0.313111545988258 0.999999999999907
0.322896281800391 0.999999999999904
0.332681017612524 0.999999999999901
0.342465753424658 0.999999999999898
0.352250489236791 0.999999999999895
0.362035225048924 0.999999999999892
0.371819960861057 0.999999999999888
0.38160469667319 0.999999999999885
0.391389432485323 0.999999999999881
0.401174168297456 0.999999999999877
0.410958904109589 0.999999999999873
0.420743639921722 0.999999999999869
0.430528375733855 0.999999999999864
0.440313111545988 0.999999999999859
0.450097847358121 0.999999999999854
0.459882583170254 0.999999999999849
0.469667318982387 0.999999999999843
0.479452054794521 0.999999999999837
0.489236790606654 0.999999999999831
0.499021526418787 0.999999999999824
0.50880626223092 0.999999999999817
0.518590998043053 0.99999999999981
0.528375733855186 0.999999999999802
0.538160469667319 0.999999999999793
0.547945205479452 0.999999999999784
0.557729941291585 0.999999999999775
0.567514677103718 0.999999999999764
0.577299412915851 0.999999999999753
0.587084148727984 0.999999999999741
0.596868884540117 0.999999999999729
0.60665362035225 0.999999999999715
0.616438356164384 0.9999999999997
0.626223091976517 0.999999999999684
0.63600782778865 0.999999999999667
0.645792563600783 0.999999999999649
0.655577299412916 0.999999999999628
0.665362035225049 0.999999999999606
0.675146771037182 0.999999999999582
0.684931506849315 0.999999999999556
0.694716242661448 0.999999999999527
0.704500978473581 0.999999999999495
0.714285714285714 0.99999999999946
0.724070450097847 0.999999999999421
0.73385518590998 0.999999999999377
0.743639921722113 0.999999999999329
0.753424657534246 0.999999999999275
0.76320939334638 0.999999999999213
0.772994129158513 0.999999999999144
0.782778864970646 0.999999999999065
0.792563600782779 0.999999999998975
0.802348336594912 0.999999999998871
0.812133072407045 0.99999999999875
0.821917808219178 0.999999999998609
0.831702544031311 0.999999999998443
0.841487279843444 0.999999999998245
0.851272015655577 0.999999999998006
0.86105675146771 0.999999999997715
0.870841487279843 0.999999999997356
0.880626223091976 0.999999999996905
0.89041095890411 0.999999999996327
0.900195694716243 0.999999999995572
0.909980430528376 0.999999999994557
0.919765166340509 0.999999999993149
0.929549902152642 0.999999999991113
0.939334637964775 0.999999999988015
0.949119373776908 0.999999999982962
0.958904109589041 0.999999999973882
0.968688845401174 1
0.978473581213307 0.985397102817659
0.98825831702544 0.977860491843586
0.998043052837573 0.971326644076106
1.00782778864971 0.965211170868695
1.01761252446184 0.959340232270994
1.02739726027397 0.953636878019474
1.03718199608611 0.948060451136627
1.04696673189824 0.942587079949458
1.05675146771037 0.937201710656953
1.0665362035225 0.93189431181627
1.07632093933464 0.926657994469144
1.08610567514677 0.921487861386572
1.0958904109589 0.916380258775218
1.10567514677104 0.911332466754783
1.11545988258317 0.906342374129936
1.1252446183953 0.901408288913916
1.13502935420744 0.896528859352858
1.14481409001957 0.891702942964609
1.1545988258317 0.886929560550011
1.16438356164384 0.882207859278687
1.17416829745597 0.877537072990677
1.1839530332681 0.872916504084969
1.19373776908023 0.86834550437628
1.20352250489237 0.863823434998427
1.2133072407045 0.859349729574507
1.22309197651663 0.854923798820536
1.23287671232877 0.850545091856906
1.2426614481409 0.846213059495248
1.25244618395303 0.841927158133009
1.26223091976517 0.837686851354677
1.2720156555773 0.833491598472695
1.28180039138943 0.829340877485493
1.29158512720157 0.825234159599844
1.3013698630137 0.821170910557572
1.31115459882583 0.817150609332404
1.32093933463796 0.813172734422782
1.3307240704501 0.809236755888655
1.34050880626223 0.805342160461416
1.35029354207436 0.801488424383104
1.3600782778865 0.797675041222737
1.36986301369863 0.79390146252081
1.37964774951076 0.790167225988544
1.3894324853229 0.786471786173136
1.39921722113503 0.78281465319914
1.40900195694716 0.779195315985974
1.4187866927593 0.775613281384336
1.42857142857143 0.772068047885864
1.43835616438356 0.768559135584067
1.44814090019569 0.76508604835157
1.45792563600783 0.76164830344088
1.46771037181996 0.758245432003863
1.47749510763209 0.754876951404804
1.48727984344423 0.75154239879478
1.49706457925636 0.748241308867448
1.50684931506849 0.744973225338916
1.51663405088063 0.741737697276633
1.52641878669276 0.738534275631701
1.53620352250489 0.735362519430208
1.54598825831703 0.732221990761451
1.55577299412916 0.729112257769074
1.56555772994129 0.726032902156027
1.57534246575342 0.722983492953796
1.58512720156556 0.719963629029415
1.59491193737769 0.71697288991738
1.60469667318982 0.714010881998096
1.61448140900196 0.711077217915052
1.62426614481409 0.708171473404072
1.63405088062622 0.705293269963122
1.64383561643836 0.702442245947655
1.65362035225049 0.699618037661292
1.66340508806262 0.696820244491473
1.67318982387476 0.694048517451255
1.68297455968689 0.691302483732599
1.69275929549902 0.688581817130026
1.70254403131115 0.685886138317197
1.71232876712329 0.683215136158551
1.72211350293542 0.680568456809218
1.73189823874755 0.677945746704453
1.74168297455969 0.675346726673158
1.75146771037182 0.672771036198812
1.76125244618395 0.670218372377386
1.77103718199609 0.667688429480254
1.78082191780822 0.665180879860238
1.79060665362035 0.662695440569349
1.80039138943249 0.660231807193396
1.81017612524462 0.6577896884679
1.81996086105675 0.655368792722573
1.82974559686888 0.652968827753368
1.83953033268102 0.650589535256497
1.84931506849315 0.648230627197774
1.85909980430528 0.645891831889482
1.86888454011742 0.643572893087905
1.87866927592955 0.641273539148816
1.88845401174168 0.638993518953548
1.89823874755382 0.636732565437026
1.90802348336595 0.634490452788577
1.91780821917808 0.63226691727316
1.92759295499022 0.630061721440938
1.93737769080235 0.627874627939002
1.94716242661448 0.625705401997143
1.95694716242661 0.623553814065255
1.96673189823875 0.62141963860754
1.97651663405088 0.619302652517046
1.98630136986301 0.61720263559492
1.99608610567515 0.615119372685405
2.00587084148728 0.613052648230128
2.01565557729941 0.611002258723476
2.02544031311155 0.60896799221316
2.03522504892368 0.606949648747125
2.04500978473581 0.604947030877826
2.05479452054794 0.6029599370199
2.06457925636008 0.600988185205172
2.07436399217221 0.599031574500401
2.08414872798434 0.597089920204897
2.09393346379648 0.595163036733758
2.10371819960861 0.593250751315773
2.11350293542074 0.591352879135714
2.12328767123288 0.589469241999528
2.13307240704501 0.587599671554254
2.14285714285714 0.585743998068195
2.15264187866928 0.58390205078921
2.16242661448141 0.582073665699089
2.17221135029354 0.58025868312903
2.18199608610567 0.578456939309034
2.19178082191781 0.576668282683811
2.20156555772994 0.574892550285345
2.21135029354207 0.573129596404392
2.22113502935421 0.571379269692863
2.23091976516634 0.569641411599458
2.24070450097847 0.567915898272985
2.25048923679061 0.56620256779846
2.26027397260274 0.564501286862376
2.27005870841487 0.562811906538311
2.27984344422701 0.561134309120074
2.28962818003914 0.559468342991596
2.29941291585127 0.557813882526616
2.30919765166341 0.556170792214556
2.31898238747554 0.554538946919789
2.32876712328767 0.552918217703352
2.3385518590998 0.551308482316464
2.34833659491194 0.549709613219606
2.35812133072407 0.548121492644233
2.3679060665362 0.546543999074895
2.37769080234834 0.54497701768972
2.38747553816047 0.543420427030462
2.3972602739726 0.541874117218914
2.40704500978474 0.540337973016874
2.41682974559687 0.538811884896714
2.426614481409 0.537295736524731
2.43639921722114 0.535789438774603
2.44618395303327 0.534292868563041
2.4559686888454 0.532805924422122
2.46575342465753 0.531328504259592
2.47553816046967 0.529860505071098
2.4853228962818 0.528401830455748
2.49510763209393 0.526952379025339
2.50489236790607 0.525512053015518
2.5146771037182 0.524080752850202
2.52446183953033 0.522658393416305
2.53424657534247 0.521244870526082
2.5440313111546 0.519840100706262
2.55381604696673 0.518443992246141
2.56360078277886 0.517056449652098
2.573385518591 0.515677390722993
2.58317025440313 0.514306726703762
2.59295499021526 0.512944369537375
2.6027397260274 0.511590237908685
2.61252446183953 0.510244245282715
2.62230919765166 0.508906312249229
2.6320939334638 0.5075763553884
2.64187866927593 0.506254301454225
2.65166340508806 0.504940061992537
2.6614481409002 0.503633564129258
2.67123287671233 0.502334730902053
2.68101761252446 0.501043484224999
2.69080234833659 0.499759754625443
2.70058708414873 0.498483465801595
2.71037181996086 0.497214541255151
2.72015655577299 0.495952916032047
2.72994129158513 0.494698514847773
2.73972602739726 0.493451276605637
2.74951076320939 0.492211107356868
2.75929549902153 0.490977967448574
2.76908023483366 0.489751776296755
2.77886497064579 0.488532467239841
2.78864970645793 0.487319990924381
2.79843444227006 0.486114262243519
2.80821917808219 0.48491528203103
2.81800391389432 0.483722874061288
2.82778864970646 0.482537033657883
2.83757338551859 0.481357699683022
2.84735812133072 0.480184765326914
2.85714285714286 0.479018266339425
2.86692759295499 0.477858093924694
2.87671232876712 0.476704192823969
2.88649706457926 0.475556504519261
2.89628180039139 0.474414970863899
2.90606653620352 0.473279537978819
2.91585127201566 0.472150150315336
2.92563600782779 0.471026748341048
2.93542074363992 0.469909298251611
2.94520547945205 0.468797715654656
2.95499021526419 0.467691972376208
2.96477495107632 0.466592008232144
2.97455968688845 0.46549777179107
2.98434442270059 0.464409214005348
2.99412915851272 0.463326285201128
3.00391389432485 0.462248930114238
3.01369863013699 0.461177110644411
3.02348336594912 0.46011077246616
3.03326810176125 0.459049868644444
3.04305283757339 0.457994355202586
3.05283757338552 0.456944180131946
3.06262230919765 0.45589930548858
3.07240704500978 0.454859680161459
3.08219178082192 0.453825261366867
3.09197651663405 0.452796006704794
3.10176125244618 0.451771867552313
3.11154598825832 0.450752804468255
3.12133072407045 0.449738776696239
3.13111545988258 0.44872973990736
3.14090019569472 0.447725650256984
3.15068493150685 0.446726472969068
3.16046966731898 0.445732161893551
3.17025440313112 0.444742679369783
3.18003913894325 0.443757985941615
3.18982387475538 0.442778041033619
3.19960861056751 0.441802810263144
3.20939334637965 0.440832246750193
3.21917808219178 0.439866322274131
3.22896281800391 0.438904993787969
3.23874755381605 0.437948226335846
3.24853228962818 0.436995982098719
3.25831702544031 0.436048227207532
3.26810176125245 0.435104923931366
3.27788649706458 0.434166036990148
3.28767123287671 0.433231535154474
3.29745596868885 0.432301379985583
3.30724070450098 0.431375537600417
3.31702544031311 0.430453974655233
3.32681017612524 0.429536659643196
3.33659491193738 0.428623560541341
3.34637964774951 0.427714640342075
3.35616438356164 0.426809870013445
3.36594911937378 0.425909217960192
3.37573385518591 0.425012649308768
3.38551859099804 0.424120139843143
3.39530332681018 0.423231648671591
3.40508806262231 0.422347157783828
3.41487279843444 0.421466623579402
3.42465753424658 0.420590025113162
3.43444227005871 0.419717330685372
3.44422700587084 0.418848510921461
3.45401174168297 0.417983537960126
3.46379647749511 0.417122382374583
3.47358121330724 0.416265016378524
3.48336594911937 0.415411411336692
3.49315068493151 0.414561560111417
3.50293542074364 0.413715391856241
3.51272015655577 0.412872890429445
3.52250489236791 0.412034054226361
3.53228962818004 0.411198857845457
3.54207436399217 0.410367245098031
3.55185909980431 0.409539208766831
3.56164383561644 0.408714723366081
3.57142857142857 0.407893758044469
3.5812133072407 0.407076304303617
3.59099804305284 0.406262314801895
3.60078277886497 0.40545177568015
3.6105675146771 0.404644664667624
3.62035225048924 0.403840938319117
3.63013698630137 0.403040596580599
3.6399217221135 0.40224360814649
3.64970645792564 0.401449948471695
3.65949119373777 0.400659596322377
3.6692759295499 0.39987252294993
3.67906066536204 0.399088718310631
3.68884540117417 0.398308144016278
3.6986301369863 0.39753078871227
3.70841487279843 0.396756628472672
3.71819960861057 0.395985639737412
3.7279843444227 0.395217800620376
3.73776908023483 0.394453092437942
3.74755381604697 0.393691489951938
3.7573385518591 0.392932976120814
3.76712328767123 0.392177529388013
3.77690802348337 0.391425127615716
3.7866927592955 0.390675752099354
3.79647749510763 0.38992938052515
3.80626223091976 0.38918599715798
3.8160469667319 0.388445582801512
3.82583170254403 0.387708107545798
3.83561643835616 0.386973559062686
3.8454011741683 0.38624192509953
3.85518590998043 0.385513178394209
3.86497064579256 0.384787300131037
3.8747553816047 0.384064274357723
3.88454011741683 0.383344082261903
3.89432485322896 0.382626704647198
3.9041095890411 0.381912124305379
3.91389432485323 0.381200320894353
3.92367906066536 0.380491279161111
3.93346379647749 0.379784982901477
3.94324853228963 0.379081413915468
3.95303326810176 0.378380547697935
3.96281800391389 0.377682378633201
3.97260273972603 0.376986883854142
3.98238747553816 0.376294046419627
3.99217221135029 0.375603849561645
4.00195694716243 0.374916278024776
4.01174168297456 0.374231316380831
4.02152641878669 0.373548945916762
4.03131115459883 0.372869156042044
4.04109589041096 0.372191919732967
4.05088062622309 0.371517230838039
4.06066536203523 0.370845068597229
4.07045009784736 0.370175428275705
4.08023483365949 0.36950828182118
4.09001956947162 0.368843619082245
4.09980430528376 0.368181424280449
4.10958904109589 0.367521682146095
4.11937377690802 0.366864378459605
4.12915851272016 0.36620950022959
4.13894324853229 0.365557029698141
4.14872798434442 0.364906955593098
4.15851272015656 0.364259256844153
4.16829745596869 0.363613933485468
4.17808219178082 0.36297095872924
4.18786692759295 0.362330322048534
4.19765166340509 0.361692011717144
4.20743639921722 0.361056010913127
4.21722113502935 0.360422308704614
4.22700587084149 0.359790890796669
4.23679060665362 0.359161743508637
4.24657534246575 0.358534855338408
4.25636007827789 0.357910209339737
4.26614481409002 0.357287797314011
4.27592954990215 0.356667603758335
4.28571428571429 0.356049612456323
4.29549902152642 0.355433819716098
4.30528375733855 0.354820206757136
4.31506849315068 0.354208761336308
4.32485322896282 0.353599471759069
4.33463796477495 0.352992340862257
4.34442270058708 0.352387326807697
4.35420743639922 0.35178443055241
4.36399217221135 0.351183642114024
4.37377690802348 0.350584949635466
4.38356164383562 0.34998834156249
4.39334637964775 0.34939380596464
4.40313111545988 0.348801332086433
4.41291585127202 0.348210904479427
4.42270058708415 0.347622517401036
4.43248532289628 0.347036157228575
4.44227005870841 0.346451812753246
4.45205479452055 0.345869472981154
4.46183953033268 0.345289127129451
4.47162426614481 0.34471076430923
4.48140900195695 0.344134336017739
4.49119373776908 0.343559986263983
4.50097847358121 0.342987510899578
4.51076320939335 0.342416977803127
4.52054794520548 0.341848371543321
4.53033268101761 0.341281686493512
4.54011741682975 0.340716909430163
4.54990215264188 0.340154032532566
4.55968688845401 0.339593044302468
4.56947162426614 0.339033929406904
4.57925636007828 0.338476745718317
4.58904109589041 0.337921361436198
4.59882583170254 0.337367770942788
4.60861056751468 0.33681607623173
4.61839530332681 0.336266210595774
4.62818003913894 0.335718163849828
4.63796477495108 0.335171927128486
4.64774951076321 0.33462748896345
4.65753424657534 0.334084846913021
4.66731898238748 0.333543985547349
4.67710371819961 0.333004897829159
4.68688845401174 0.332467573377121
4.69667318982387 0.331932000569773
4.70645792563601 0.331398168662154
4.71624266144814 0.330866080873784
4.72602739726027 0.33033571838792
4.73581213307241 0.329807074457567
4.74559686888454 0.329280139790588
4.75538160469667 0.328754907279966
4.76516634050881 0.328231366628849
4.77495107632094 0.327709511394911
4.78473581213307 0.327189330331137
4.79452054794521 0.326670839113005
4.80430528375734 0.326153960791258
4.81409001956947 0.325638756466844
4.8238747553816 0.325125192706355
4.83365949119374 0.324613263157389
4.84344422700587 0.324102959368649
4.853228962818 0.323594271545867
4.86301369863014 0.323087195053584
4.87279843444227 0.322581723132094
4.8825831702544 0.322077837793349
4.89236790606654 0.321575540641928
4.90215264187867 0.321074818804246
4.9119373776908 0.320575663040915
4.92172211350293 0.320078073349543
4.93150684931507 0.319582038676877
4.9412915851272 0.319087550568867
4.95107632093933 0.31859462484848
4.96086105675147 0.318103212274393
4.9706457925636 0.317613323904535
4.98043052837573 0.317124953166585
4.99021526418787 0.316638092724302
5 0.316152731940615
};
\addlegendentry{MMSE ($\alpha$ = 0.75)}
\addplot [semithick, color4]
table {%
0 1
0.00978473581213307 0.999999999999955
0.0195694716242661 0.999999999999954
0.0293542074363992 0.999999999999953
0.0391389432485323 0.999999999999952
0.0489236790606654 0.999999999999951
0.0587084148727984 0.99999999999995
0.0684931506849315 0.999999999999949
0.0782778864970646 0.999999999999948
0.0880626223091976 0.999999999999947
0.0978473581213307 0.999999999999946
0.107632093933464 0.999999999999945
0.117416829745597 0.999999999999943
0.12720156555773 0.999999999999942
0.136986301369863 0.999999999999941
0.146771037181996 0.999999999999939
0.156555772994129 0.999999999999938
0.166340508806262 0.999999999999936
0.176125244618395 0.999999999999935
0.185909980430528 0.999999999999933
0.195694716242661 0.999999999999932
0.205479452054795 0.99999999999993
0.215264187866928 0.999999999999928
0.225048923679061 0.999999999999927
0.234833659491194 0.999999999999925
0.244618395303327 0.999999999999923
0.25440313111546 0.999999999999921
0.264187866927593 0.999999999999919
0.273972602739726 0.999999999999916
0.283757338551859 0.999999999999914
0.293542074363992 0.999999999999912
0.303326810176125 0.999999999999909
0.313111545988258 0.999999999999907
0.322896281800391 0.999999999999904
0.332681017612524 0.999999999999901
0.342465753424658 0.999999999999898
0.352250489236791 0.999999999999895
0.362035225048924 0.999999999999892
0.371819960861057 0.999999999999888
0.38160469667319 0.999999999999885
0.391389432485323 0.999999999999881
0.401174168297456 0.999999999999877
0.410958904109589 0.999999999999873
0.420743639921722 0.999999999999869
0.430528375733855 0.999999999999864
0.440313111545988 0.999999999999859
0.450097847358121 0.999999999999854
0.459882583170254 0.999999999999849
0.469667318982387 0.999999999999843
0.479452054794521 0.999999999999837
0.489236790606654 0.999999999999831
0.499021526418787 0.999999999999824
0.50880626223092 0.999999999999817
0.518590998043053 0.99999999999981
0.528375733855186 0.999999999999802
0.538160469667319 0.999999999999793
0.547945205479452 0.999999999999784
0.557729941291585 0.999999999999775
0.567514677103718 0.999999999999764
0.577299412915851 0.999999999999753
0.587084148727984 0.999999999999741
0.596868884540117 0.999999999999729
0.60665362035225 0.999999999999715
0.616438356164384 0.9999999999997
0.626223091976517 0.999999999999684
0.63600782778865 0.999999999999667
0.645792563600783 0.999999999999649
0.655577299412916 0.999999999999628
0.665362035225049 0.999999999999606
0.675146771037182 0.999999999999582
0.684931506849315 0.999999999999556
0.694716242661448 0.999999999999527
0.704500978473581 0.999999999999495
0.714285714285714 0.99999999999946
0.724070450097847 0.999999999999421
0.73385518590998 0.999999999999377
0.743639921722113 0.999999999999329
0.753424657534246 0.999999999999275
0.76320939334638 0.999999999999213
0.772994129158513 0.999999999999144
0.782778864970646 0.999999999999065
0.792563600782779 0.999999999998975
0.802348336594912 0.999999999998871
0.812133072407045 0.99999999999875
0.821917808219178 0.999999999998609
0.831702544031311 0.999999999998443
0.841487279843444 0.999999999998245
0.851272015655577 0.999999999998006
0.86105675146771 0.999999999997715
0.870841487279843 0.999999999997356
0.880626223091976 0.999999999996905
0.89041095890411 0.999999999996327
0.900195694716243 0.999999999995572
0.909980430528376 0.999999999994557
0.919765166340509 0.999999999993149
0.929549902152642 0.999999999991113
0.939334637964775 0.999999999988015
0.949119373776908 0.999999999982962
0.958904109589041 0.999999999973882
0.968688845401174 0.999999999955002
0.978473581213307 0.989715126786479
0.98825831702544 0.981748879741662
0.998043052837573 0.975143956334242
1.00782778864971 0.968968291865724
1.01761252446184 0.963015889642927
1.02739726027397 0.957205741557883
1.03718199608611 0.951498257820679
1.04696673189824 0.945871892066976
1.05675146771037 0.940314033323248
1.0665362035225 0.934817003331706
1.07632093933464 0.929375999312025
1.08610567514677 0.923987911067913
1.0958904109589 0.918650800683661
1.10567514677104 0.913363428005351
1.11545988258317 0.908124975123204
1.1252446183953 0.902934961571636
1.13502935420744 0.897793076930966
1.14481409001957 0.89269913296085
1.1545988258317 0.887653014583552
1.16438356164384 0.882654653500648
1.17416829745597 0.877703982852927
1.1839530332681 0.872800954954295
1.19373776908023 0.867945488600296
1.20352250489237 0.863137495095848
1.2133072407045 0.858376870668277
1.22309197651663 0.85366348911549
1.23287671232877 0.84899718809557
1.2426614481409 0.844377778431877
1.25244618395303 0.839805074893586
1.26223091976517 0.835278797534257
1.2720156555773 0.830798734273347
1.28180039138943 0.826364594320605
1.29158512720157 0.82197608031889
1.3013698630137 0.817632866093648
1.31115459882583 0.813334628729173
1.32093933463796 0.809081014782376
1.3307240704501 0.804871653314703
1.34050880626223 0.80070617115772
1.35029354207436 0.796584177112942
1.3600782778865 0.792505265461725
1.36986301369863 0.788469028588619
1.37964774951076 0.784475047065078
1.3894324853229 0.780522896712879
1.39921722113503 0.776612145597577
1.40900195694716 0.772742347265318
1.4187866927593 0.768913075579626
1.42857142857143 0.765123871134762
1.43835616438356 0.761374292787085
1.44814090019569 0.757663880047239
1.45792563600783 0.75399219782894
1.46771037181996 0.750358784860582
1.47749510763209 0.746763183641862
1.48727984344423 0.743204949437958
1.49706457925636 0.739683623414645
1.50684931506849 0.736198758134862
1.51663405088063 0.732749907238964
1.52641878669276 0.729336615562646
1.53620352250489 0.725958444374109
1.54598825831703 0.722614946449783
1.55577299412916 0.719305683522111
1.56555772994129 0.716030225900619
1.57534246575342 0.712788123883036
1.58512720156556 0.709578971353408
1.59491193737769 0.706402310506321
1.60469667318982 0.703257740177149
1.61448140900196 0.700144838236078
1.62426614481409 0.697063185920995
1.63405088062622 0.694012382705656
1.64383561643836 0.69099200861105
1.65362035225049 0.688001669775381
1.66340508806262 0.685040961412725
1.67318982387476 0.682109500927682
1.68297455968689 0.679206893631816
1.69275929549902 0.676332759468132
1.70254403131115 0.67348671753699
1.71232876712329 0.670668391060049
1.72211350293542 0.667877415322145
1.73189823874755 0.665113421065884
1.74168297455969 0.662376053248494
1.75146771037182 0.659664949882604
1.76125244618395 0.65697976239507
1.77103718199609 0.654320147437774
1.78082191780822 0.651685757095224
1.79060665362035 0.649076269091011
1.80039138943249 0.646491333536319
1.81017612524462 0.643930632760191
1.81996086105675 0.641393840324024
1.82974559686888 0.638880641305324
1.83953033268102 0.636390715497974
1.84931506849315 0.63392375862653
1.85909980430528 0.631479465758444
1.86888454011742 0.629057534377682
1.87866927592955 0.626657667356761
1.88845401174168 0.624279575673003
1.89823874755382 0.62192297088642
1.90802348336595 0.619587571861442
1.91780821917808 0.617273091040187
1.92759295499022 0.614979257111204
1.93737769080235 0.612705803174472
1.94716242661448 0.610452458456514
1.95694716242661 0.608218960142972
1.96673189823875 0.606005056514389
1.97651663405088 0.603810472811601
1.98630136986301 0.601634976561166
1.99608610567515 0.599478313647084
2.00587084148728 0.597340241204138
2.01565557729941 0.595220513364567
2.02544031311155 0.593118900529501
2.03522504892368 0.591035167708033
2.04500978473581 0.588969082969291
2.05479452054794 0.586920419863977
2.06457925636008 0.584888958536699
2.07436399217221 0.582874474533558
2.08414872798434 0.580876766923379
2.09393346379648 0.578895599906232
2.10371819960861 0.576930780191378
2.11350293542074 0.574982093891711
2.12328767123288 0.573049338945501
2.13307240704501 0.571132322307788
2.14285714285714 0.569230835653411
2.15264187866928 0.56734468990312
2.16242661448141 0.56547369700805
2.17221135029354 0.563617662329547
2.18199608610567 0.561776402576413
2.19178082191781 0.559949741544398
2.20156555772994 0.558137488744793
2.21135029354207 0.556339473409245
2.22113502935421 0.554555518439085
2.23091976516634 0.552785451697981
2.24070450097847 0.551029102690371
2.25048923679061 0.549286307665068
2.26027397260274 0.547556900043517
2.27005870841487 0.545840718027402
2.27984344422701 0.544137602703624
2.28962818003914 0.542447398027441
2.29941291585127 0.540769947057736
2.30919765166341 0.539105096298133
2.31898238747554 0.537452690957922
2.32876712328767 0.53581260239543
2.3385518590998 0.534184665207085
2.34833659491194 0.532568741463577
2.35812133072407 0.530964689616074
2.3679060665362 0.529372372179306
2.37769080234834 0.527791650121479
2.38747553816047 0.526222386075419
2.3972602739726 0.524664452664042
2.40704500978474 0.523117712146704
2.41682974559687 0.52158203559693
2.426614481409 0.520057298514937
2.43639921722114 0.518543375618384
2.44618395303327 0.517040137123079
2.4559686888454 0.515547467680807
2.46575342465753 0.514065243530292
2.47553816046967 0.512593344903753
2.4853228962818 0.511131657846706
2.49510763209393 0.509680066127882
2.50489236790607 0.508238455064808
2.5146771037182 0.50680671425573
2.52446183953033 0.505384727953919
2.53424657534247 0.50397239704576
2.5440313111546 0.502569607730629
2.55381604696673 0.501176252665747
2.56360078277886 0.499792233766398
2.573385518591 0.498417447005231
2.58317025440313 0.49705178819533
2.59295499021526 0.495695156225096
2.6027397260274 0.494347457450829
2.61252446183953 0.493008599513287
2.62230919765166 0.491678468878833
2.6320939334638 0.490356983369906
2.64187866927593 0.489044045430443
2.65166340508806 0.487739576380343
2.6614481409002 0.486443471688211
2.67123287671233 0.48515570219732
2.68101761252446 0.483876067538759
2.69080234833659 0.482604537740663
2.70058708414873 0.481341027513533
2.71037181996086 0.480085407132645
2.72015655577299 0.47883768585274
2.72994129158513 0.477597736490948
2.73972602739726 0.476365474474355
2.74951076320939 0.475140821831846
2.75929549902153 0.47392370079798
2.76908023483366 0.472714026529984
2.77886497064579 0.471511734424135
2.78864970645793 0.470316746202915
2.79843444227006 0.469128980167782
2.80821917808219 0.467948368966103
2.81800391389432 0.466774835401644
2.82778864970646 0.465608312941818
2.83757338551859 0.464448711247998
2.84735812133072 0.463296012104538
2.85714285714286 0.462150090229434
2.86692759295499 0.461010906867065
2.87671232876712 0.45987838444694
2.88649706457926 0.458752464919005
2.89628180039139 0.457633077301195
2.90606653620352 0.456520159489971
2.91585127201566 0.455413646794433
2.92563600782779 0.454313477870762
2.93542074363992 0.45321959170686
2.94520547945205 0.452131925494727
2.95499021526419 0.451050419803682
2.96477495107632 0.449975012019935
2.97455968688845 0.448905652299143
2.98434442270059 0.447842273711059
2.99412915851272 0.446784827271534
3.00391389432485 0.445733247504701
3.01369863013699 0.444687485201329
3.02348336594912 0.443647481239803
3.03326810176125 0.442613185692732
3.04305283757339 0.441584541396418
3.05283757338552 0.440561495077817
3.06262230919765 0.439544000928003
3.07240704500978 0.438532000317589
3.08219178082192 0.437525444927775
3.09197651663405 0.43652428445466
3.10176125244618 0.435528469413335
3.11154598825832 0.434537951553236
3.12133072407045 0.43355268013756
3.13111545988258 0.432572610003023
3.14090019569472 0.431597692530488
3.15068493150685 0.430627880761198
3.16046966731898 0.429663129517686
3.17025440313112 0.42870339622194
3.18003913894325 0.427748629430305
3.18982387475538 0.426798789287046
3.19960861056751 0.425853831466556
3.20939334637965 0.424913711260282
3.21917808219178 0.423978390583609
3.22896281800391 0.423047818110955
3.23874755381605 0.422121962672735
3.24853228962818 0.421200776104391
3.25831702544031 0.42028422029801
3.26810176125245 0.41937225390309
3.27788649706458 0.418464839026145
3.28767123287671 0.417561934101692
3.29745596868885 0.416663501725472
3.30724070450098 0.41576950415944
3.31702544031311 0.414879922839444
3.32681017612524 0.413994676294706
3.33659491193738 0.413113738750334
3.34637964774951 0.41223710109654
3.35616438356164 0.4113647219815
3.36594911937378 0.410496545968565
3.37573385518591 0.409632548226242
3.38551859099804 0.40877269640747
3.39530332681018 0.407916951411374
3.40508806262231 0.407065294830466
3.41487279843444 0.406217670820728
3.42465753424658 0.405374058249551
3.43444227005871 0.404534423819914
3.44422700587084 0.40369871985965
3.45401174168297 0.402866934712809
3.46379647749511 0.402039026988355
3.47358121330724 0.401214968970545
3.48336594911937 0.400394727595356
3.49315068493151 0.399578269344007
3.50293542074364 0.398765575401928
3.51272015655577 0.397956602410132
3.52250489236791 0.397151327571493
3.53228962818004 0.396349719459873
3.54207436399217 0.395551750850452
3.55185909980431 0.394757388295136
3.56164383561644 0.393966610172776
3.57142857142857 0.393179384286837
3.5812133072407 0.392395685889942
3.59099804305284 0.391615485020372
3.60078277886497 0.39083875511829
3.6105675146771 0.390065471212743
3.62035225048924 0.389295604785914
3.63013698630137 0.388529133932356
3.6399217221135 0.387766022641886
3.64970645792564 0.387006251153817
3.65949119373777 0.386249801304094
3.6692759295499 0.385496640022113
3.67906066536204 0.384746742653929
3.68884540117417 0.384000087032129
3.6986301369863 0.383256648660436
3.70841487279843 0.382516403065609
3.71819960861057 0.381779325979565
3.7279843444227 0.381045396289784
3.73776908023483 0.380314585302483
3.74755381604697 0.379586874811218
3.7573385518591 0.378862243464429
3.76712328767123 0.37814066536874
3.77690802348337 0.377422117530672
3.7866927592955 0.376706581233442
3.79647749510763 0.375994033046775
3.80626223091976 0.375284450600965
3.8160469667319 0.374577814572887
3.82583170254403 0.373874104171325
3.83561643835616 0.373173294224606
3.8454011741683 0.372475370166225
3.85518590998043 0.371780305453528
3.86497064579256 0.371088080789401
3.8747553816047 0.37039868504942
3.88454011741683 0.369712087725287
3.89432485322896 0.369028273525006
3.9041095890411 0.368347222529419
3.91389432485323 0.367668916931931
3.92367906066536 0.366993333762561
3.93346379647749 0.366320458038058
3.94324853228963 0.365650270525705
3.95303326810176 0.364982752097893
3.96281800391389 0.364317879806872
3.97260273972603 0.363655648812967
3.98238747553816 0.362996027728996
3.99217221135029 0.362339004247747
4.00195694716243 0.361684561867698
4.01174168297456 0.361032679380781
4.02152641878669 0.360383344670019
4.03131115459883 0.359736536289924
4.04109589041096 0.359092240093439
4.05088062622309 0.35845043795094
4.06066536203523 0.357811114031268
4.07045009784736 0.357174250961616
4.08023483365949 0.35653983436717
4.09001956947162 0.35590784566558
4.09980430528376 0.355278271376771
4.10958904109589 0.354651096321346
4.11937377690802 0.354026304552978
4.12915851272016 0.353403875470595
4.13894324853229 0.352783813415179
4.14872798434442 0.352166071668075
4.15851272015656 0.351550650944358
4.16829745596869 0.350937536642504
4.17808219178082 0.350326714051437
4.18786692759295 0.349718168599738
4.19765166340509 0.349111885853918
4.20743639921722 0.348507849611836
4.21722113502935 0.347906049359692
4.22700587084149 0.347306469960091
4.23679060665362 0.346709096345877
4.24657534246575 0.346113915219564
4.25636007827789 0.345520912344423
4.26614481409002 0.34493007638632
4.27592954990215 0.344341356316669
4.28571428571429 0.34375488505897
4.29549902152642 0.343170469109632
4.30528375733855 0.342588165947875
4.31506849315068 0.34200796222421
4.32485322896282 0.341429845817539
4.33463796477495 0.340853802710971
4.34442270058708 0.340279822373355
4.35420743639922 0.339707891503499
4.36399217221135 0.339137994010201
4.37377690802348 0.338570180292542
4.38356164383562 0.338004322789258
4.39334637964775 0.337440412932393
4.40313111545988 0.33687854610021
4.41291585127202 0.336318656309441
4.42270058708415 0.335760730936629
4.43248532289628 0.335204758795997
4.44227005870841 0.334650726577822
4.45205479452055 0.334098630162466
4.46183953033268 0.333548452392521
4.47162426614481 0.333000183567884
4.48140900195695 0.332453811765993
4.49119373776908 0.331909323889393
4.50097847358121 0.331366706812473
4.51076320939335 0.330825961731238
4.52054794520548 0.330287068959184
4.53033268101761 0.329750019212007
4.54011741682975 0.329214803543022
4.54990215264188 0.328681408123056
4.55968688845401 0.328149825282172
4.56947162426614 0.327620044609747
4.57925636007828 0.327092055458063
4.58904109589041 0.326565869294862
4.59882583170254 0.326041411967573
4.60861056751468 0.325518736399704
4.61839530332681 0.324997813261491
4.62818003913894 0.32447863194045
4.63796477495108 0.323961183810163
4.64774951076321 0.323445459664212
4.65753424657534 0.32293145212449
4.66731898238748 0.322419142919011
4.67710371819961 0.321908523151215
4.68688845401174 0.32139959426519
4.69667318982387 0.320892339080664
4.70645792563601 0.32038674592026
4.71624266144814 0.319882814697834
4.72602739726027 0.319380532240564
4.73581213307241 0.318879910148689
4.74559686888454 0.318380902219119
4.75538160469667 0.317883516804359
4.76516634050881 0.317387744344843
4.77495107632094 0.316893576983107
4.78473581213307 0.316401008066808
4.79452054794521 0.315910023168729
4.80430528375734 0.315420623318444
4.81409001956947 0.314932791544621
4.8238747553816 0.314446524875036
4.83365949119374 0.313961813284066
4.84344422700587 0.313478644016277
4.853228962818 0.312997019207053
4.86301369863014 0.31251691885118
4.87279843444227 0.312038344503546
4.8825831702544 0.311561284742053
4.89236790606654 0.311085731445484
4.90215264187867 0.310611677716205
4.9119373776908 0.310139114224683
4.92172211350293 0.309668036206587
4.93150684931507 0.309198433434036
4.9412915851272 0.308730298087201
4.95107632093933 0.308263629732488
4.96086105675147 0.307798407889625
4.9706457925636 0.307334632211562
4.98043052837573 0.306872290892689
4.99021526418787 0.306411385636225
5 0.305951919826522
};
\addlegendentry{MMSE ($\alpha$ = 1.0)}
\end{axis}

\end{tikzpicture}


==> figures/fig4.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \lambda\)},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Block Diagonal MSE},
ymin=0.347062070812614, ymax=1.03109228234226,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 1
0.0195694716242661 1
0.0391389432485323 1
0.0587084148727984 1
0.0782778864970646 1
0.0978473581213307 1
0.117416829745597 1
0.136986301369863 1
0.156555772994129 1
0.176125244618395 1
0.195694716242661 1
0.215264187866928 1
0.234833659491194 1
0.25440313111546 0.999999999994131
0.273972602739726 0.999999999999973
0.293542074363992 1
0.313111545988258 1
0.332681017612524 1
0.352250489236791 1
0.371819960861057 1
0.391389432485323 1
0.410958904109589 1
0.430528375733855 1
0.450097847358121 1
0.469667318982387 1
0.489236790606654 1
0.50880626223092 1
0.528375733855186 0.999999999999656
0.547945205479452 1
0.567514677103718 1
0.587084148727984 0.999999999609374
0.60665362035225 1
0.626223091976517 1
0.645792563600783 1
0.665362035225049 1
0.684931506849315 1
0.704500978473581 1
0.724070450097847 1
0.743639921722113 0.999999999998614
0.76320939334638 0.999999999955068
0.782778864970646 1
0.802348336594912 0.99999999999991
0.821917808219178 0.999999999999171
0.841487279843444 1
0.86105675146771 1
0.880626223091976 0.999999999999583
0.900195694716243 1
0.919765166340509 1
0.939334637964775 1
0.958904109589041 1
0.978473581213307 0.999999999976009
0.998043052837573 0.999999999543484
1.01761252446184 0.999999999973843
1.03718199608611 1
1.05675146771037 0.999999999999999
1.07632093933464 0.999999999998857
1.0958904109589 0.9999999999994
1.11545988258317 1
1.13502935420744 0.999999999998933
1.1545988258317 0.999999999918442
1.17416829745597 1
1.19373776908023 1
1.2133072407045 1
1.23287671232877 1
1.25244618395303 0.999999999999828
1.2720156555773 1
1.29158512720157 0.999999999994695
1.31115459882583 0.999999999974443
1.3307240704501 1
1.35029354207436 1
1.36986301369863 0.99999999980486
1.3894324853229 0.999999999998178
1.40900195694716 0.999999999999747
1.42857142857143 0.999999999784981
1.44814090019569 0.999999999995959
1.46771037181996 1
1.48727984344423 0.999999999970943
1.50684931506849 0.999999999999995
1.52641878669276 0.99999999999921
1.54598825831703 0.999999999999976
1.56555772994129 0.999999999482298
1.58512720156556 0.999999999999802
1.60469667318982 0.999999999999971
1.62426614481409 0.999999999999804
1.64383561643836 0.999999999999484
1.66340508806262 1
1.68297455968689 0.999999999998963
1.70254403131115 0.999999999998911
1.72211350293542 0.999999999997599
1.74168297455969 0.999999999995967
1.76125244618395 0.999999999990552
1.78082191780822 0.999999999982012
1.80039138943249 0.99999999996576
1.81996086105675 0.999999999832248
1.83953033268102 0.999999999882613
1.85909980430528 0.999999999999985
1.87866927592955 0.999999999986941
1.89823874755382 0.999999999331944
1.91780821917808 0.999999998623338
1.93737769080235 0.999999999999678
1.95694716242661 0.999999996565773
1.97651663405088 0.999999999999898
1.99608610567515 0.999999999903598
2.01565557729941 0.999999999997585
2.03522504892368 0.999999999632108
2.05479452054794 0.999999999603264
2.07436399217221 0.999999999966398
2.09393346379648 0.999999999581834
2.11350293542074 0.999999999823883
2.13307240704501 0.999999997727631
2.15264187866928 0.999999999744114
2.17221135029354 0.999999999999262
2.19178082191781 0.999999995636095
2.21135029354207 0.999999999355813
2.23091976516634 0.999999999992076
2.25048923679061 0.999999999968756
2.27005870841487 0.99999999858335
2.28962818003914 0.999999991785719
2.30919765166341 0.999999998627236
2.32876712328767 0.999999999953169
2.34833659491194 0.99999999831358
2.3679060665362 0.999999941931599
2.38747553816047 1
2.40704500978474 0.999999991742576
2.426614481409 0.999999996172287
2.44618395303327 0.999999681578367
2.46575342465753 0.999999750857781
2.4853228962818 0.99999994587994
2.50489236790607 0.999992078028498
2.52446183953033 0.99989778311383
2.5440313111546 0.999700837951984
2.56360078277886 0.999385999305948
2.58317025440313 0.998965886113323
2.6027397260274 0.998446740854046
2.62230919765166 0.997822298745442
2.64187866927593 0.997105219575853
2.6614481409002 0.996317500798811
2.68101761252446 0.995447651446428
2.70058708414873 0.994483515440739
2.72015655577299 0.993434360051898
2.73972602739726 0.99234612647714
2.75929549902153 0.991166118337173
2.77886497064579 0.989934140857044
2.79843444227006 0.988623374804145
2.81800391389432 0.987269335325172
2.83757338551859 0.985803023746487
2.85714285714286 0.98435217399033
2.87671232876712 0.982858276881003
2.89628180039139 0.981267284732453
2.91585127201566 0.979657755117352
2.93542074363992 0.977960355160792
2.95499021526419 0.976295061500711
2.97455968688845 0.974547219601445
2.99412915851272 0.972768376246641
3.01369863013699 0.970944075854587
3.03326810176125 0.969095859008757
3.05283757338552 0.967207163294568
3.07240704500978 0.965290069418042
3.09197651663405 0.963329637933857
3.11154598825832 0.96136178056052
3.13111545988258 0.959366247146449
3.15068493150685 0.957358684441252
3.17025440313112 0.955302518816415
3.18982387475538 0.953231228326126
3.20939334637965 0.951142819411725
3.22896281800391 0.949033302272948
3.24853228962818 0.946893206176389
3.26810176125245 0.94476031093037
3.28767123287671 0.94259835282439
3.30724070450098 0.940423454805459
3.32681017612524 0.938231340232985
3.34637964774951 0.93602222898646
3.36594911937378 0.933814904677549
3.38551859099804 0.931591002294392
3.40508806262231 0.929359858504241
3.42465753424658 0.927098983205674
3.44422700587084 0.924841403545442
3.46379647749511 0.922575335416569
3.48336594911937 0.920301489179472
3.50293542074364 0.918024890761429
3.52250489236791 0.915738713924869
3.54207436399217 0.913446861186522
3.56164383561644 0.911154752376088
3.5812133072407 0.908848459220469
3.60078277886497 0.906544262514159
3.62035225048924 0.904234117000547
3.6399217221135 0.901923325318483
3.65949119373777 0.899609365004435
3.67906066536204 0.897293469275194
3.6986301369863 0.894976100014393
3.71819960861057 0.892653691448913
3.73776908023483 0.890338627938539
3.7573385518591 0.888028905422537
3.77690802348337 0.885700215619013
3.79647749510763 0.883382487261293
3.8160469667319 0.881063851411065
3.83561643835616 0.878747309767975
3.85518590998043 0.876432290641075
3.8747553816047 0.874119114135523
3.89432485322896 0.871807011346258
3.91389432485323 0.869499344348326
3.93346379647749 0.867193471460888
3.95303326810176 0.864890453683918
3.97260273972603 0.862590618170008
3.99217221135029 0.860294238135258
4.01174168297456 0.857998876709714
4.03131115459883 0.855712491460656
4.05088062622309 0.853427626080772
4.07045009784736 0.851147008306821
4.09001956947162 0.848870833712063
4.10958904109589 0.846599287855645
4.12915851272016 0.844325325695762
4.14872798434442 0.842070732028574
4.16829745596869 0.839812826177322
4.18786692759295 0.837561042514621
4.20743639921722 0.835316703185229
4.22700587084149 0.833076339150626
4.24657534246575 0.830841696670999
4.26614481409002 0.82861168698827
4.28571428571429 0.826388952511892
4.30528375733855 0.824173159252109
4.32485322896282 0.821963310732156
4.34442270058708 0.819758101729001
4.36399217221135 0.817562173680791
4.38356164383562 0.815369126159359
4.40313111545988 0.813188063005605
4.42270058708415 0.811011502359707
4.44227005870841 0.808830376382074
4.46183953033268 0.806669751220627
4.48140900195695 0.804512326433224
4.50097847358121 0.80236243902127
4.52054794520548 0.800218464974369
4.54011741682975 0.798080827939523
4.55968688845401 0.795951123660147
4.57925636007828 0.79382597801973
4.59882583170254 0.79171236891968
4.61839530332681 0.789606846990096
4.63796477495108 0.787506237558072
4.65753424657534 0.785413484935155
4.67710371819961 0.783319132040434
4.69667318982387 0.781248919770439
4.71624266144814 0.779175239345851
4.73581213307241 0.777118137176902
4.75538160469667 0.775060695748559
4.77495107632094 0.773010274127654
4.79452054794521 0.770967156176552
4.81409001956947 0.768936364980118
4.83365949119374 0.766910545289908
4.853228962818 0.76489497316021
4.87279843444227 0.762881813062598
4.89236790606654 0.76087898249412
4.9119373776908 0.758883719115812
4.93150684931507 0.75689712419153
4.95107632093933 0.754921772364267
4.9706457925636 0.752939888629865
4.99021526418787 0.750979276791899
5.00978473581213 0.749022702423135
5.0293542074364 0.747076776727144
5.04892367906066 0.745126556606844
5.06849315068493 0.743197990834799
5.0880626223092 0.741269647626497
5.10763209393346 0.739353379734105
5.12720156555773 0.737464525174714
5.146771037182 0.735537915193283
5.16634050880626 0.733642136974015
5.18590998043053 0.731754714858186
5.20547945205479 0.729876263708762
5.22504892367906 0.728001139782848
5.24461839530333 0.72613430254483
5.26418786692759 0.724277165877958
5.28375733855186 0.722424042840011
5.30332681017612 0.720583934526023
5.32289628180039 0.718751847404597
5.34246575342466 0.716922048315055
5.36203522504892 0.715102006728791
5.38160469667319 0.713289560035037
5.40117416829746 0.711483099284333
5.42074363992172 0.709690575499235
5.44031311154599 0.707897021212395
5.45988258317025 0.706111585581013
5.47945205479452 0.704335766697076
5.49902152641879 0.702568002208125
5.51859099804305 0.700806307114124
5.53816046966732 0.699053829400414
5.55772994129159 0.69730608742875
5.57729941291585 0.695569181132707
5.59686888454012 0.693834197511745
5.61643835616438 0.692109259927596
5.63600782778865 0.690391257264934
5.65557729941292 0.688682421517335
5.67514677103718 0.686977206946402
5.69471624266145 0.685282491419345
5.71428571428571 0.683593013316955
5.73385518590998 0.681911663053787
5.75342465753425 0.680236672408919
5.77299412915851 0.678568755189084
5.79256360078278 0.67690762990212
5.81213307240705 0.675254982963359
5.83170254403131 0.673606341879532
5.85127201565558 0.671965033354003
5.87084148727984 0.67033262334026
5.89041095890411 0.668705983997036
5.90998043052838 0.667086154693683
5.92954990215264 0.665471424244289
5.94911937377691 0.663864487996904
5.96868884540117 0.662267699170688
5.98825831702544 0.660674889242947
6.00782778864971 0.659087988585283
6.02739726027397 0.657505096340082
6.04696673189824 0.655934679310258
6.0665362035225 0.654369775865
6.08610567514677 0.652805142675925
6.10567514677104 0.651257310712528
6.1252446183953 0.649709629491121
6.14481409001957 0.648170493118351
6.16438356164384 0.646635813777359
6.1839530332681 0.645108315350208
6.20352250489237 0.643587763498106
6.22309197651663 0.642073565400924
6.2426614481409 0.64056524574569
6.26223091976517 0.639065638337124
6.28180039138943 0.637563902967132
6.3013698630137 0.636076217084041
6.32093933463796 0.634593391785282
6.34050880626223 0.633115514102886
6.3600782778865 0.631644207230727
6.37964774951076 0.630177889917352
6.39921722113503 0.628720312611206
6.4187866927593 0.627268790112627
6.43835616438356 0.625817679449678
6.45792563600783 0.624376862421316
6.47749510763209 0.622944226497487
6.49706457925636 0.621515144145402
6.51663405088063 0.620094202791473
6.53620352250489 0.618677013478989
6.55577299412916 0.617262685689524
6.57534246575342 0.615856508630469
6.59491193737769 0.614458567784323
6.61448140900196 0.61306325031685
6.63405088062622 0.611676540234451
6.65362035225049 0.610293661964266
6.67318982387475 0.608912557612497
6.69275929549902 0.607544929491283
6.71232876712329 0.606177669097052
6.73189823874755 0.604822354402113
6.75146771037182 0.603463023413321
6.77103718199609 0.602116016245799
6.79060665362035 0.600774383340957
6.81017612524462 0.599437221376188
6.82974559686888 0.598102864597028
6.84931506849315 0.596774638031816
6.86888454011742 0.595453304121119
6.88845401174168 0.594136783739155
6.90802348336595 0.59282367872302
6.92759295499021 0.591519897016605
6.94716242661448 0.590220095803758
6.96673189823875 0.588924125530764
6.98630136986301 0.58763996944385
7.00587084148728 0.586351172633515
7.02544031311155 0.585071020867347
7.04500978473581 0.583794434570967
7.06457925636008 0.58252831174748
7.08414872798434 0.581262800286592
7.10371819960861 0.580003182465815
7.12328767123288 0.578749003493131
7.14285714285714 0.577499885327593
7.16242661448141 0.576254564948128
7.18199608610567 0.575016812575567
7.20156555772994 0.573782495253357
7.22113502935421 0.572555870520806
7.24070450097847 0.57132897993106
7.26027397260274 0.570109970176908
7.27984344422701 0.568894922540003
7.29941291585127 0.567685428164625
7.31898238747554 0.566469784086147
7.3385518590998 0.565279465160545
7.35812133072407 0.564084377354262
7.37769080234834 0.562893161565858
7.3972602739726 0.56170727120289
7.41682974559687 0.56052578062872
7.43639921722114 0.559347908464548
7.4559686888454 0.558177285904595
7.47553816046967 0.557008193157042
7.49510763209393 0.555845689825334
7.5146771037182 0.554686903879139
7.53424657534247 0.553532570722547
7.55381604696673 0.552384406263035
7.573385518591 0.551239527173524
7.59295499021526 0.550098343841967
7.61252446183953 0.548961742767823
7.6320939334638 0.547829964799029
7.65166340508806 0.5467027455366
7.67123287671233 0.54557939394152
7.69080234833659 0.544460132294269
7.71037181996086 0.543346495867675
7.72994129158513 0.542235965285275
7.74951076320939 0.541130578018552
7.76908023483366 0.540029772209891
7.78864970645793 0.538931732840922
7.80821917808219 0.537838643749406
7.82778864970646 0.536749877324459
7.84735812133072 0.535664366659807
7.86692759295499 0.53458396218862
7.88649706457926 0.533507682269065
7.90606653620352 0.53243515022639
7.92563600782779 0.531366894711167
7.94520547945205 0.530297171447936
7.96477495107632 0.529242208223642
7.98434442270059 0.528186251147143
8.00391389432485 0.527133383802007
8.02348336594912 0.526085650403471
8.04305283757338 0.525041186521706
8.06262230919765 0.524000460431381
8.08219178082192 0.522963872024703
8.10176125244618 0.521931369095095
8.12133072407045 0.520904193935108
8.14090019569472 0.519877490596911
8.16046966731898 0.518857352907279
8.18003913894325 0.517839589663407
8.19960861056751 0.516823933844673
8.21917808219178 0.515814921688477
8.23874755381605 0.514811861595018
8.25831702544031 0.51380882737126
8.27788649706458 0.512809713681213
8.29745596868884 0.511814302382308
8.31702544031311 0.510823008117198
8.33659491193738 0.509836015756155
8.35616438356164 0.508851680566787
8.37573385518591 0.507874097845449
8.39530332681018 0.506895102470144
8.41487279843444 0.505923718543572
8.43444227005871 0.504952650972078
8.45401174168297 0.503986097445833
8.47358121330724 0.503023522345946
8.49315068493151 0.502069559908011
8.51272015655577 0.501109237472835
8.53228962818004 0.500157558647172
8.55185909980431 0.499208949891887
8.57142857142857 0.498266117585246
8.59099804305284 0.497322057155381
8.6105675146771 0.496384126165376
8.63013698630137 0.495450755120611
8.64970645792564 0.494518053142372
8.6692759295499 0.493589505498698
8.68884540117417 0.49266469745593
8.70841487279843 0.491741896844535
8.7279843444227 0.490825203265003
8.74755381604697 0.489910081144874
8.76712328767123 0.48899862263399
8.7866927592955 0.488090028874482
8.80626223091977 0.487184880282592
8.82583170254403 0.486282243097722
8.8454011741683 0.48538425844086
8.86497064579256 0.484491608352909
8.88454011741683 0.483596345358
8.9041095890411 0.48270714333703
8.92367906066536 0.481821067571683
8.94324853228963 0.480937488995262
8.96281800391389 0.480058269856902
8.98238747553816 0.47918151999659
9.00195694716243 0.478307625850729
9.02152641878669 0.477436908131935
9.04109589041096 0.476569497003514
9.06066536203523 0.475705068693631
9.08023483365949 0.474842621567538
9.09980430528376 0.473986928078346
9.11937377690802 0.473129897631277
9.13894324853229 0.472275996120911
9.15851272015655 0.471427413840669
9.17808219178082 0.470580539601085
9.19765166340509 0.469737171168595
9.21722113502935 0.468896653649249
9.23679060665362 0.468057202761674
9.25636007827789 0.467222569806287
9.27592954990215 0.46639144788227
9.29549902152642 0.465562288149658
9.31506849315068 0.464735006522231
9.33463796477495 0.463911632335037
9.35420743639922 0.463091032966038
9.37377690802348 0.462270801247828
9.39334637964775 0.461458201711947
9.41291585127201 0.460645686187454
9.43248532289628 0.459835005766249
9.45205479452055 0.459034356108111
9.47162426614481 0.458224868802439
9.49119373776908 0.457423324099762
9.51076320939335 0.456624543992501
9.53033268101761 0.45582686294504
9.54990215264188 0.455033408441993
9.56947162426614 0.454244636406128
9.58904109589041 0.453456411546923
9.60861056751468 0.452673867873571
9.62818003913894 0.451888515385634
9.64774951076321 0.451107916024319
9.66731898238747 0.450331286627496
9.68688845401174 0.449555892526861
9.70645792563601 0.448783475500596
9.72602739726027 0.448013809474244
9.74559686888454 0.447244888355388
9.76516634050881 0.446482183618756
9.78473581213307 0.445722095172081
9.80430528375734 0.444960859717859
9.8238747553816 0.444203260321797
9.84344422700587 0.443449680385699
9.86301369863014 0.442692209201426
9.8825831702544 0.441945309841891
9.90215264187867 0.441199529271959
9.92172211350293 0.440454733627504
9.9412915851272 0.439711847307729
9.96086105675147 0.438978856483709
9.98043052837573 0.438235101447626
10 0.437500035629619
};
\addlegendentry{MMSE (11,23)}
\addplot [semithick, color1]
table {%
0 1
0.0195694716242661 1
0.0391389432485323 1
0.0587084148727984 1
0.0782778864970646 1
0.0978473581213307 0.999999999973071
0.117416829745597 1
0.136986301369863 1
0.156555772994129 1
0.176125244618395 1
0.195694716242661 1
0.215264187866928 1
0.234833659491194 1
0.25440313111546 1
0.273972602739726 1
0.293542074363992 1
0.313111545988258 1
0.332681017612524 1
0.352250489236791 1
0.371819960861057 0.999999999994063
0.391389432485323 0.999999999901272
0.410958904109589 1
0.430528375733855 0.999999999993061
0.450097847358121 1
0.469667318982387 1
0.489236790606654 1
0.50880626223092 1
0.528375733855186 1
0.547945205479452 1
0.567514677103718 1
0.587084148727984 0.999999999999989
0.60665362035225 1
0.626223091976517 1
0.645792563600783 0.999999999999001
0.665362035225049 1
0.684931506849315 0.99999999998497
0.704500978473581 0.999999999999784
0.724070450097847 0.999999999996338
0.743639921722113 0.999999999999981
0.76320939334638 0.999999999999936
0.782778864970646 0.999999999999992
0.802348336594912 0.99999999994708
0.821917808219178 0.999999999999822
0.841487279843444 0.99999999999998
0.86105675146771 0.999999999998106
0.880626223091976 0.99999999998682
0.900195694716243 0.999999999955815
0.919765166340509 0.999999999948038
0.939334637964775 0.999999999682746
0.958904109589041 0.999999999944112
0.978473581213307 0.999999999999115
0.998043052837573 0.999999999995798
1.01761252446184 0.999999999975005
1.03718199608611 0.999999999924047
1.05675146771037 0.99999999998455
1.07632093933464 0.999999999729772
1.0958904109589 0.999999999998158
1.11545988258317 0.999999999977503
1.13502935420744 0.999999999991245
1.1545988258317 0.999999999820483
1.17416829745597 0.999999999966366
1.19373776908023 0.99999999977803
1.2133072407045 0.999999994885843
1.23287671232877 0.999999974721568
1.25244618395303 0.999995256841453
1.2720156555773 0.999949377301929
1.29158512720157 0.999831460357861
1.31115459882583 0.999649531270919
1.3307240704501 0.999407951018681
1.35029354207436 0.999116512089171
1.36986301369863 0.99877130815287
1.3894324853229 0.998383702677433
1.40900195694716 0.997960244355769
1.42857142857143 0.997499032849362
1.44814090019569 0.997004277230833
1.46771037181996 0.996479417530961
1.48727984344423 0.995923444226232
1.50684931506849 0.99534920288534
1.52641878669276 0.994752436118116
1.54598825831703 0.994134973948032
1.56555772994129 0.993499300689027
1.58512720156556 0.99284823616735
1.60469667318982 0.992179644606807
1.62426614481409 0.991504324487179
1.64383561643836 0.990815885943555
1.66340508806262 0.990117103239947
1.68297455968689 0.989407217606478
1.70254403131115 0.988695899698483
1.72211350293542 0.987975629620663
1.74168297455969 0.987246974878508
1.76125244618395 0.986518047218591
1.78082191780822 0.985784042179752
1.80039138943249 0.985047917249377
1.81996086105675 0.984307338081189
1.83953033268102 0.983566994856609
1.85909980430528 0.982825269316923
1.87866927592955 0.982083089054963
1.89823874755382 0.981340817767926
1.91780821917808 0.980599544383312
1.93737769080235 0.979859010059021
1.95694716242661 0.979119780094785
1.97651663405088 0.978382961049869
1.99608610567515 0.977645775021621
2.01565557729941 0.97691149150229
2.03522504892368 0.976184492570636
2.05479452054794 0.975455463544859
2.07436399217221 0.974731956273719
2.09393346379648 0.974009746909591
2.11350293542074 0.973291979501304
2.13307240704501 0.972577717476572
2.15264187866928 0.971867287704082
2.17221135029354 0.971160513788073
2.19178082191781 0.970457850910439
2.21135029354207 0.969760837599102
2.23091976516634 0.9690623381001
2.25048923679061 0.96837792305598
2.27005870841487 0.967692745292234
2.28962818003914 0.967012713900553
2.30919765166341 0.966337415171463
2.32876712328767 0.965665805448299
2.34833659491194 0.964998246966592
2.3679060665362 0.964338420852332
2.38747553816047 0.963682954907414
2.40704500978474 0.963031416764103
2.426614481409 0.962384840711543
2.44618395303327 0.961742681112673
2.46575342465753 0.961105051119511
2.4853228962818 0.960472211513065
2.50489236790607 0.959840023843967
2.52446183953033 0.959220484118196
2.5440313111546 0.958603357071704
2.56360078277886 0.957987964875488
2.58317025440313 0.957382657776253
2.6027397260274 0.956779887085994
2.62230919765166 0.956180925777203
2.64187866927593 0.955588807598767
2.6614481409002 0.95499571095593
2.68101761252446 0.954416063363344
2.70058708414873 0.953837720886415
2.72015655577299 0.953263499240174
2.73972602739726 0.952694623265799
2.75929549902153 0.952128987816633
2.77886497064579 0.951567594060326
2.79843444227006 0.951010030453581
2.81800391389432 0.950454916400979
2.83757338551859 0.949915153825989
2.85714285714286 0.9493592689524
2.87671232876712 0.948837683413025
2.89628180039139 0.948302719207613
2.91585127201566 0.947776622167734
2.93542074363992 0.947252661980706
2.95499021526419 0.946731500466664
2.97455968688845 0.946214685906146
2.99412915851272 0.945707741248297
3.01369863013699 0.945200381943151
3.03326810176125 0.944699022282968
3.05283757338552 0.944192013087213
3.07240704500978 0.943707181348271
3.09197651663405 0.943217246725583
3.11154598825832 0.94271745929522
3.13111545988258 0.942249423372254
3.15068493150685 0.941771145928407
3.17025440313112 0.941297858263497
3.18982387475538 0.940828656810661
3.20939334637965 0.940362890568138
3.22896281800391 0.939898888533515
3.24853228962818 0.939441952611568
3.26810176125245 0.93898422882842
3.28767123287671 0.938535616650428
3.30724070450098 0.938089742477511
3.32681017612524 0.937639817791431
3.34637964774951 0.937184698423065
3.36594911937378 0.936771178394469
3.38551859099804 0.936317550194008
3.40508806262231 0.935871726693181
3.42465753424658 0.935471466570188
3.44422700587084 0.934952612837599
3.46379647749511 0.934615498684167
3.48336594911937 0.934174124057977
3.50293542074364 0.933407402660399
3.52250489236791 0.933320900647162
3.54207436399217 0.931556072851266
3.56164383561644 0.930373000800263
3.5812133072407 0.928303702663019
3.60078277886497 0.925968484935501
3.62035225048924 0.92406718880932
3.6399217221135 0.922234226395372
3.65949119373777 0.920133628334448
3.67906066536204 0.918009928931291
3.6986301369863 0.916011296759564
3.71819960861057 0.913943637206218
3.73776908023483 0.911862969698644
3.7573385518591 0.909787216963931
3.77690802348337 0.907701100030481
3.79647749510763 0.905613575663723
3.8160469667319 0.903508588699669
3.83561643835616 0.901416616272333
3.85518590998043 0.899322738686923
3.8747553816047 0.897238389921206
3.89432485322896 0.895148278055312
3.91389432485323 0.893056114022514
3.93346379647749 0.890960235242349
3.95303326810176 0.888865161125544
3.97260273972603 0.886763620583378
3.99217221135029 0.884677760225623
4.01174168297456 0.882592360667356
4.03131115459883 0.880500176641145
4.05088062622309 0.87840870789312
4.07045009784736 0.876330811932531
4.09001956947162 0.874245286914446
4.10958904109589 0.872165572828479
4.12915851272016 0.870086854827038
4.14872798434442 0.86800190665738
4.16829745596869 0.865938455963976
4.18786692759295 0.863868203167462
4.20743639921722 0.861801892295696
4.22700587084149 0.85973988269403
4.24657534246575 0.857671997279154
4.26614481409002 0.855623754225377
4.28571428571429 0.853571859822071
4.30528375733855 0.851525210737083
4.32485322896282 0.84949682402653
4.34442270058708 0.84744314035111
4.36399217221135 0.84540679446071
4.38356164383562 0.84337807474938
4.40313111545988 0.841355351586984
4.42270058708415 0.839334532479283
4.44227005870841 0.83731574824292
4.46183953033268 0.835309135783032
4.48140900195695 0.833298353366487
4.50097847358121 0.831298135746256
4.52054794520548 0.829307444275483
4.54011741682975 0.827316770901704
4.55968688845401 0.825332222923975
4.57925636007828 0.823351113239608
4.59882583170254 0.821376816194309
4.61839530332681 0.819405545049678
4.63796477495108 0.817445790958982
4.65753424657534 0.815490498175333
4.67710371819961 0.813537731687754
4.69667318982387 0.811568748246573
4.71624266144814 0.809662627177152
4.73581213307241 0.807731076904326
4.75538160469667 0.805797025266936
4.77495107632094 0.803878862717647
4.79452054794521 0.801960659534084
4.81409001956947 0.800049801525477
4.83365949119374 0.798205189224278
4.853228962818 0.796244944589487
4.87279843444227 0.794354689992828
4.89236790606654 0.792476389123092
4.9119373776908 0.790596357210637
4.93150684931507 0.788723681914464
4.95107632093933 0.786857221986934
4.9706457925636 0.784999365084712
4.99021526418787 0.783153230084959
5.00978473581213 0.781299535376893
5.0293542074364 0.77946297858402
5.04892367906066 0.777625095717091
5.06849315068493 0.775795464392016
5.0880626223092 0.773973716665059
5.10763209393346 0.772160079742948
5.12720156555773 0.770353613939055
5.146771037182 0.768542841739399
5.16634050880626 0.766756899847874
5.18590998043053 0.764965393137743
5.20547945205479 0.763181880666441
5.22504892367906 0.761399581547121
5.24461839530333 0.759643706250822
5.26418786692759 0.757871989174147
5.28375733855186 0.75623721828892
5.30332681017612 0.754363268219101
5.32289628180039 0.752619390939754
5.34246575342466 0.750887896448142
5.36203522504892 0.749150023533359
5.38160469667319 0.747420363527095
5.40117416829746 0.745705323784295
5.42074363992172 0.743997222874756
5.44031311154599 0.742286597562623
5.45988258317025 0.740586515624103
5.47945205479452 0.738890682683479
5.49902152641879 0.737203780120469
5.51859099804305 0.735522975037585
5.53816046966732 0.733848562741753
5.55772994129159 0.732182098009081
5.57729941291585 0.730522227865891
5.59686888454012 0.728865553344485
5.61643835616438 0.727215122273411
5.63600782778865 0.725573530927597
5.65557729941292 0.723937823865693
5.67514677103718 0.722307317386848
5.69471624266145 0.720679943001098
5.71428571428571 0.719061988521585
5.73385518590998 0.71744968254966
5.75342465753425 0.715843857247879
5.77299412915851 0.714247930958634
5.79256360078278 0.712650488499997
5.81213307240705 0.711061338672398
5.83170254403131 0.709480415467406
5.85127201565558 0.707904851297874
5.87084148727984 0.70633511594113
5.89041095890411 0.704771567438815
5.90998043052838 0.703218387841417
5.92954990215264 0.701662420463452
5.94911937377691 0.700116651758584
5.96868884540117 0.698577006289773
5.98825831702544 0.69704303278542
6.00782778864971 0.69551574379537
6.02739726027397 0.693996483443714
6.04696673189824 0.692479414716124
6.0665362035225 0.690968090218537
6.08610567514677 0.689461206050324
6.10567514677104 0.687963504838307
6.1252446183953 0.686471408023258
6.14481409001957 0.6849820600237
6.16438356164384 0.683502046670565
6.1839530332681 0.68202645920539
6.20352250489237 0.680556192088409
6.22309197651663 0.679091471866522
6.2426614481409 0.677634067428933
6.26223091976517 0.676174358956065
6.28180039138943 0.674728811830443
6.3013698630137 0.673289987977524
6.32093933463796 0.671853673336108
6.34050880626223 0.670421751517141
6.3600782778865 0.668998164090811
6.37964774951076 0.667576784011024
6.39921722113503 0.666162706536948
6.4187866927593 0.664753481229588
6.43835616438356 0.663352589618949
6.45792563600783 0.661951217963725
6.47749510763209 0.660558151895485
6.49706457925636 0.659171072187472
6.51663405088063 0.657788487626771
6.53620352250489 0.656410272875603
6.55577299412916 0.655039376490536
6.57534246575342 0.65367121342569
6.59491193737769 0.652311574635596
6.61448140900196 0.65095419426269
6.63405088062622 0.649604602584505
6.65362035225049 0.648258135335334
6.67318982387475 0.646918638404578
6.69275929549902 0.645583886975639
6.71232876712329 0.644252313469972
6.73189823874755 0.6429268750102
6.75146771037182 0.641606251961166
6.77103718199609 0.640291828241462
6.79060665362035 0.638980279146442
6.81017612524462 0.637674039845888
6.82974559686888 0.63637726048913
6.84931506849315 0.635079285915498
6.86888454011742 0.633789566296992
6.88845401174168 0.632501820607059
6.90802348336595 0.631221795014438
6.92759295499021 0.629945272905309
6.94716242661448 0.628673917175584
6.96673189823875 0.627412137540265
6.98630136986301 0.626145615498026
7.00587084148728 0.624897799727095
7.02544031311155 0.623638018520526
7.04500978473581 0.622390161136058
7.06457925636008 0.621149798785972
7.08414872798434 0.619908103555578
7.10371819960861 0.618673490124896
7.12328767123288 0.617445420974655
7.14285714285714 0.616221484888262
7.16242661448141 0.615001477497712
7.18199608610567 0.613785702217379
7.20156555772994 0.612575176349475
7.22113502935421 0.611369583619971
7.24070450097847 0.610167045860469
7.26027397260274 0.608965058578898
7.27984344422701 0.607772097017545
7.29941291585127 0.606588112764416
7.31898238747554 0.605404129752534
7.3385518590998 0.604226648514769
7.35812133072407 0.603048988429246
7.37769080234834 0.601877414153196
7.3972602739726 0.600703435916929
7.41682974559687 0.599548986699568
7.43639921722114 0.598390524886603
7.4559686888454 0.597236764056392
7.47553816046967 0.596087083529498
7.49510763209393 0.59494145083414
7.5146771037182 0.59379634104887
7.53424657534247 0.592662970472574
7.55381604696673 0.59152944762472
7.573385518591 0.590402876796467
7.59295499021526 0.589276299703032
7.61252446183953 0.588155684428888
7.6320939334638 0.587038012109101
7.65166340508806 0.585923816365889
7.67123287671233 0.584813840817329
7.69080234833659 0.583713097409835
7.71037181996086 0.58261175182638
7.72994129158513 0.581520618357905
7.74951076320939 0.580423052496034
7.76908023483366 0.579334651637821
7.78864970645793 0.578250736758845
7.80821917808219 0.577170379084871
7.82778864970646 0.576091705548814
7.84735812133072 0.575019195634102
7.86692759295499 0.57395153920452
7.88649706457926 0.572881485244271
7.90606653620352 0.571821526230359
7.92563600782779 0.570763746605592
7.94520547945205 0.569707029362375
7.96477495107632 0.568660047920819
7.98434442270059 0.567601726662092
8.00391389432485 0.566570061801241
8.02348336594912 0.565529894986097
8.04305283757338 0.564495214775279
8.06262230919765 0.563460903333681
8.08219178082192 0.562435670572279
8.10176125244618 0.561409216250185
8.12133072407045 0.560388823477261
8.14090019569472 0.559371257361429
8.16046966731898 0.558357188966726
8.18003913894325 0.557345342478024
8.19960861056751 0.556339112005035
8.21917808219178 0.555338311828624
8.23874755381605 0.554333313262922
8.25831702544031 0.553339544578337
8.27788649706458 0.552347857083595
8.29745596868884 0.551356609382982
8.31702544031311 0.550371085345575
8.33659491193738 0.549388912904713
8.35616438356164 0.548409673044304
8.37573385518591 0.547433873992576
8.39530332681018 0.546461331393127
8.41487279843444 0.545494355807818
8.43444227005871 0.544526808601398
8.45401174168297 0.543563663097241
8.47358121330724 0.542605073587073
8.49315068493151 0.541649121259298
8.51272015655577 0.54069603984748
8.53228962818004 0.539747243960096
8.55185909980431 0.538802866466823
8.57142857142857 0.537860108510683
8.59099804305284 0.536919146553012
8.6105675146771 0.535981711606532
8.63013698630137 0.535048597310373
8.64970645792564 0.534116005804534
8.6692759295499 0.533191719460006
8.68884540117417 0.532268340832278
8.70841487279843 0.531346719877741
8.7279843444227 0.530428184127522
8.74755381604697 0.52951540554217
8.76712328767123 0.528602665336946
8.7866927592955 0.527699478775272
8.80626223091977 0.526788993847392
8.82583170254403 0.525884182156775
8.8454011741683 0.524987042028232
8.86497064579256 0.524091119024647
8.88454011741683 0.523197169390435
8.9041095890411 0.522307538667807
8.92367906066536 0.521419600744747
8.94324853228963 0.520530396653181
8.96281800391389 0.519651861644057
8.98238747553816 0.518774813079577
9.00195694716243 0.517911717620976
9.02152641878669 0.517026532489297
9.04109589041096 0.516156652598299
9.06066536203523 0.515291000434589
9.08023483365949 0.514424919336845
9.09980430528376 0.513563403053714
9.11937377690802 0.512704633201486
9.13894324853229 0.51184851803632
9.15851272015655 0.511001629810353
9.17808219178082 0.51014701990034
9.19765166340509 0.50930072765898
9.21722113502935 0.508453851889817
9.23679060665362 0.507612222862034
9.25636007827789 0.506773599507939
9.27592954990215 0.505934990300674
9.29549902152642 0.505102386110644
9.31506849315068 0.50427159177371
9.33463796477495 0.503448576878031
9.35420743639922 0.5026138765118
9.37377690802348 0.501794467243505
9.39334637964775 0.500973704988335
9.41291585127201 0.50015606476587
9.43248532289628 0.499340324394895
9.45205479452055 0.498528268102325
9.47162426614481 0.497716950865902
9.49119373776908 0.496912332503132
9.51076320939335 0.496106029987795
9.53033268101761 0.495301178190918
9.54990215264188 0.494504177944002
9.56947162426614 0.493707921188735
9.58904109589041 0.492913775430425
9.60861056751468 0.49211862907915
9.62818003913894 0.491330685731991
9.64774951076321 0.490545248972873
9.66731898238747 0.489759777858445
9.68688845401174 0.488979079101819
9.70645792563601 0.488197786827427
9.72602739726027 0.487420004691063
9.74559686888454 0.486644206267995
9.76516634050881 0.485872832946809
9.78473581213307 0.485102360015158
9.80430528375734 0.484334787117293
9.8238747553816 0.483569803532113
9.84344422700587 0.482811765464416
9.86301369863014 0.482046741598176
9.8825831702544 0.481288452360368
9.90215264187867 0.480532486602748
9.92172211350293 0.479779137645278
9.9412915851272 0.479028622678024
9.96086105675147 0.478284737560511
9.98043052837573 0.477531777722583
10 0.476790549370534
};
\addlegendentry{MMSE (12,33)}
\addplot [semithick, color2]
table {%
0 1
0.0195694716242661 1
0.0391389432485323 1
0.0587084148727984 1
0.0782778864970646 1
0.0978473581213307 1
0.117416829745597 1
0.136986301369863 0.999999999928556
0.156555772994129 1
0.176125244618395 1
0.195694716242661 1
0.215264187866928 1
0.234833659491194 1
0.25440313111546 1
0.273972602739726 1
0.293542074363992 1
0.313111545988258 1
0.332681017612524 1
0.352250489236791 1
0.371819960861057 1
0.391389432485323 1
0.410958904109589 1
0.430528375733855 0.99999999990514
0.450097847358121 1
0.469667318982387 1
0.489236790606654 0.999999999998663
0.50880626223092 1
0.528375733855186 0.999999999568982
0.547945205479452 0.999999999985247
0.567514677103718 0.999999999894287
0.587084148727984 1
0.60665362035225 1
0.626223091976517 1
0.645792563600783 0.999999999998169
0.665362035225049 1
0.684931506849315 1
0.704500978473581 0.999999999962525
0.724070450097847 1
0.743639921722113 0.999999999999668
0.76320939334638 1
0.782778864970646 1
0.802348336594912 0.999999999930428
0.821917808219178 1
0.841487279843444 1
0.86105675146771 1
0.880626223091976 1
0.900195694716243 0.999999999990121
0.919765166340509 0.999999999999878
0.939334637964775 0.999999999999656
0.958904109589041 0.999999999958854
0.978473581213307 0.999999999999752
0.998043052837573 1
1.01761252446184 1
1.03718199608611 1
1.05675146771037 0.999999999992374
1.07632093933464 0.999999999615325
1.0958904109589 0.999999999999982
1.11545988258317 0.999999999825896
1.13502935420744 0.999999999999953
1.1545988258317 0.999999999999944
1.17416829745597 0.9999999999976
1.19373776908023 1
1.2133072407045 0.999999999999965
1.23287671232877 0.999999999983321
1.25244618395303 0.999999999894983
1.2720156555773 0.999999999999857
1.29158512720157 0.999999999999677
1.31115459882583 0.999999999999579
1.3307240704501 0.999999999999484
1.35029354207436 0.999999999993442
1.36986301369863 0.999999999999048
1.3894324853229 0.999999999998786
1.40900195694716 0.99999999999999
1.42857142857143 0.999999999998228
1.44814090019569 0.999999999997976
1.46771037181996 0.99999999999479
1.48727984344423 0.999999999996413
1.50684931506849 0.999999999920165
1.52641878669276 0.999999999997835
1.54598825831703 0.999999999998097
1.56555772994129 0.999999999998452
1.58512720156556 1
1.60469667318982 1
1.62426614481409 1
1.64383561643836 1
1.66340508806262 1
1.68297455968689 0.999999999922006
1.70254403131115 0.999999999979758
1.72211350293542 0.999999999916949
1.74168297455969 0.999999999999478
1.76125244618395 0.999999999997988
1.78082191780822 0.999999999996871
1.80039138943249 1
1.81996086105675 0.999999999994686
1.83953033268102 0.999999999321073
1.85909980430528 0.99999999999257
1.87866927592955 0.999999999976186
1.89823874755382 0.999999999984452
1.91780821917808 0.999999999999283
1.93737769080235 0.999999999986439
1.95694716242661 0.999999999934701
1.97651663405088 0.999999999789047
1.99608610567515 0.999999999998777
2.01565557729941 0.999999999999978
2.03522504892368 0.999999999938017
2.05479452054794 0.999999999999855
2.07436399217221 0.999999999991392
2.09393346379648 0.99999999997158
2.11350293542074 0.999999999998416
2.13307240704501 1
2.15264187866928 0.999999999508283
2.17221135029354 0.999999998388512
2.19178082191781 0.999999999783298
2.21135029354207 0.999999997552871
2.23091976516634 0.999999993670405
2.25048923679061 0.999999999964572
2.27005870841487 0.999999999937244
2.28962818003914 0.999999997666616
2.30919765166341 0.999999998796408
2.32876712328767 0.999999999793302
2.34833659491194 0.999999984941643
2.3679060665362 0.999999998699768
2.38747553816047 0.999999834984022
2.40704500978474 0.999999998284179
2.426614481409 0.99999991023
2.44618395303327 0.999999999423676
2.46575342465753 0.9999988654327
2.4853228962818 0.999999953232705
2.50489236790607 0.999969283611314
2.52446183953033 0.999935551842545
2.5440313111546 0.99980608988388
2.56360078277886 0.999605639690209
2.58317025440313 0.999295265663636
2.6027397260274 0.998997659524809
2.62230919765166 0.998599925799587
2.64187866927593 0.99813465160305
2.6614481409002 0.997615746128361
2.68101761252446 0.99705770472759
2.70058708414873 0.996437296726883
2.72015655577299 0.995765928011913
2.73972602739726 0.995050624105534
2.75929549902153 0.994283046145838
2.77886497064579 0.993467257429516
2.79843444227006 0.992617863471229
2.81800391389432 0.991728739839801
2.83757338551859 0.990800548350187
2.85714285714286 0.989835531314894
2.87671232876712 0.988839248892925
2.89628180039139 0.987807109916606
2.91585127201566 0.986741983815737
2.93542074363992 0.985644696972474
2.95499021526419 0.984519783458058
2.97455968688845 0.983366545852763
2.99412915851272 0.982186681668991
3.01369863013699 0.98098210103176
3.03326810176125 0.979753210074142
3.05283757338552 0.978496900751842
3.07240704500978 0.977221037065862
3.09197651663405 0.975924625868958
3.11154598825832 0.974607525554556
3.13111545988258 0.973273735899383
3.15068493150685 0.971917504682245
3.17025440313112 0.97054519294891
3.18982387475538 0.969161431247834
3.20939334637965 0.967756486268735
3.22896281800391 0.966329268739362
3.24853228962818 0.964900070050602
3.26810176125245 0.963448560023809
3.28767123287671 0.961987973833326
3.30724070450098 0.960514846036718
3.32681017612524 0.959029867416412
3.34637964774951 0.957537223031508
3.36594911937378 0.956026487811626
3.38551859099804 0.954504146642391
3.40508806262231 0.952984480928773
3.42465753424658 0.951449425434442
3.44422700587084 0.949906194208244
3.46379647749511 0.948354974146928
3.48336594911937 0.946796450023228
3.50293542074364 0.945230952421999
3.52250489236791 0.9436600152286
3.54207436399217 0.942081279030656
3.56164383561644 0.940498380635712
3.5812133072407 0.938907750981667
3.60078277886497 0.937312899902569
3.62035225048924 0.935713633366395
3.6399217221135 0.93411136086647
3.65949119373777 0.932501537179459
3.67906066536204 0.930892999638122
3.6986301369863 0.929278112341524
3.71819960861057 0.927662255486697
3.73776908023483 0.926042631623009
3.7573385518591 0.924421933221153
3.77690802348337 0.922793990258065
3.79647749510763 0.921169007346817
3.8160469667319 0.919537206793002
3.83561643835616 0.91785881220626
3.85518590998043 0.916278337378436
3.8747553816047 0.914648539127231
3.89432485322896 0.913011405146849
3.91389432485323 0.911383179119564
3.93346379647749 0.909749439895436
3.95303326810176 0.908112486551009
3.97260273972603 0.906481738169947
3.99217221135029 0.904849283652357
4.01174168297456 0.903221102582005
4.03131115459883 0.901579613758552
4.05088062622309 0.89995033534078
4.07045009784736 0.898321946428139
4.09001956947162 0.896686742006772
4.10958904109589 0.895062498914241
4.12915851272016 0.893437603723309
4.14872798434442 0.891804135297483
4.16829745596869 0.89017941673959
4.18786692759295 0.888554871027882
4.20743639921722 0.886932744729149
4.22700587084149 0.885312373121952
4.24657534246575 0.883696881180332
4.26614481409002 0.88207788127097
4.28571428571429 0.880464617362568
4.30528375733855 0.878852258160501
4.32485322896282 0.877242252344617
4.34442270058708 0.87563481435348
4.36399217221135 0.874032170491247
4.38356164383562 0.872426671095178
4.40313111545988 0.870826032112425
4.42270058708415 0.869231666289055
4.44227005870841 0.867637142642861
4.46183953033268 0.866046450077162
4.48140900195695 0.864456511160369
4.50097847358121 0.862877907188095
4.52054794520548 0.861286957965021
4.54011741682975 0.859710629811915
4.55968688845401 0.8581344298967
4.57925636007828 0.856562480378292
4.59882583170254 0.854994201589048
4.61839530332681 0.853425913200612
4.63796477495108 0.851863033242604
4.65753424657534 0.850302982895055
4.67710371819961 0.848749695266237
4.69667318982387 0.847194448506857
4.71624266144814 0.845645751373638
4.73581213307241 0.844100214334397
4.75538160469667 0.842558565597375
4.77495107632094 0.84102147562575
4.79452054794521 0.839481447986554
4.81409001956947 0.837954617565828
4.83365949119374 0.836427150144699
4.853228962818 0.834903982271858
4.87279843444227 0.833381616977875
4.89236790606654 0.831868406763199
4.9119373776908 0.830356288897469
4.93150684931507 0.828849515100508
4.95107632093933 0.827343332785734
4.9706457925636 0.825842556876302
4.99021526418787 0.824340509926818
5.00978473581213 0.822853689475489
5.0293542074364 0.821365083673354
5.04892367906066 0.819876447828034
5.06849315068493 0.81839973216406
5.0880626223092 0.816923034916864
5.10763209393346 0.815450782638928
5.12720156555773 0.813983767630018
5.146771037182 0.812516877577189
5.16634050880626 0.811056662272217
5.18590998043053 0.809599744262552
5.20547945205479 0.808144032200407
5.22504892367906 0.806698454957173
5.24461839530333 0.805254475219327
5.26418786692759 0.803816123544316
5.28375733855186 0.802373851891019
5.30332681017612 0.800945618413325
5.32289628180039 0.799516669825348
5.34246575342466 0.798098690096745
5.36203522504892 0.79667189881098
5.38160469667319 0.79526100413707
5.40117416829746 0.79384137031671
5.42074363992172 0.792436155258001
5.44031311154599 0.791045094019832
5.45988258317025 0.789635506773366
5.47945205479452 0.788238979638693
5.49902152641879 0.786849013317574
5.51859099804305 0.785459465391341
5.53816046966732 0.784076216558867
5.55772994129159 0.782696824748874
5.57729941291585 0.781321248644649
5.59686888454012 0.779949664583993
5.61643835616438 0.778583271673418
5.63600782778865 0.777221100607734
5.65557729941292 0.775862281982938
5.67514677103718 0.774506143490421
5.69471624266145 0.773156851696583
5.71428571428571 0.771809356620439
5.73385518590998 0.770467463090326
5.75342465753425 0.769127365235892
5.77299412915851 0.767793924881017
5.79256360078278 0.766463610745631
5.81213307240705 0.765136148095123
5.83170254403131 0.763814767741669
5.85127201565558 0.762496136652049
5.87084148727984 0.76118253664552
5.89041095890411 0.759871686409912
5.90998043052838 0.758562815479134
5.92954990215264 0.75726247221512
5.94911937377691 0.755963831854307
5.96868884540117 0.754665680326601
5.98825831702544 0.753374870174019
6.00782778864971 0.752091274000452
6.02739726027397 0.750805445589599
6.04696673189824 0.749514996645551
6.0665362035225 0.748254559427652
6.08610567514677 0.746983191489701
6.10567514677104 0.74571458598356
6.1252446183953 0.744452727091359
6.14481409001957 0.743192707009625
6.16438356164384 0.741938218060615
6.1839530332681 0.740689612065065
6.20352250489237 0.739436839028052
6.22309197651663 0.738193340093549
6.2426614481409 0.736954516917207
6.26223091976517 0.735716277843799
6.28180039138943 0.734483750073314
6.3013698630137 0.733254660013147
6.32093933463796 0.73203088163312
6.34050880626223 0.730809501862123
6.3600782778865 0.72959123825077
6.37964774951076 0.728376342103217
6.39921722113503 0.727164796546091
6.4187866927593 0.72596014153037
6.43835616438356 0.724756677272954
6.45792563600783 0.723562956717684
6.47749510763209 0.722358936854424
6.49706457925636 0.721173961261248
6.51663405088063 0.719982167952044
6.53620352250489 0.718796563272139
6.55577299412916 0.717617376526326
6.57534246575342 0.716440546955458
6.59491193737769 0.715265613884632
6.61448140900196 0.714095588384842
6.63405088062622 0.712929673487512
6.65362035225049 0.711765154661873
6.67318982387475 0.710606658528478
6.69275929549902 0.709450499730051
6.71232876712329 0.708298546519169
6.73189823874755 0.70715107387104
6.75146771037182 0.706004387715254
6.77103718199609 0.704862750716208
6.79060665362035 0.703724662413921
6.81017612524462 0.70258981821008
6.82974559686888 0.701459284930111
6.84931506849315 0.700332516172426
6.86888454011742 0.699206039455654
6.88845401174168 0.69808427739865
6.90802348336595 0.696966716290206
6.92759295499021 0.695852501565676
6.94716242661448 0.694741754560264
6.96673189823875 0.693634480263023
6.98630136986301 0.692530407155778
7.00587084148728 0.69142882192986
7.02544031311155 0.690331929012767
7.04500978473581 0.689237932256325
7.06457925636008 0.688149987552528
7.08414872798434 0.687059573775298
7.10371819960861 0.685974290291506
7.12328767123288 0.684895136265785
7.14285714285714 0.683815533753499
7.16242661448141 0.682740424252846
7.18199608610567 0.681669852261855
7.20156555772994 0.680601650301919
7.22113502935421 0.679537280162999
7.24070450097847 0.678475590252223
7.26027397260274 0.677416524774553
7.27984344422701 0.676360751244945
7.29941291585127 0.675309741885465
7.31898238747554 0.674260066633742
7.3385518590998 0.673214428304438
7.35812133072407 0.672171312026962
7.37769080234834 0.671132023890274
7.3972602739726 0.670093571830764
7.41682974559687 0.669061750621579
7.43639921722114 0.668030378758244
7.4559686888454 0.667004172093857
7.47553816046967 0.66598039452038
7.49510763209393 0.664958983182797
7.5146771037182 0.663941286113574
7.53424657534247 0.662925560317252
7.55381604696673 0.661913086476858
7.573385518591 0.66090405220181
7.59295499021526 0.659897961818745
7.61252446183953 0.658894364599472
7.6320939334638 0.657891191085084
7.65166340508806 0.656895598633856
7.67123287671233 0.655902789046052
7.69080234833659 0.65491134479544
7.71037181996086 0.653922562427674
7.72994129158513 0.652942313558104
7.74951076320939 0.651955323277396
7.76908023483366 0.650975213068877
7.78864970645793 0.649997810768266
7.80821917808219 0.649022265338576
7.82778864970646 0.648054659266424
7.84735812133072 0.647082578419193
7.86692759295499 0.646116294501557
7.88649706457926 0.645155252519034
7.90606653620352 0.64419519184194
7.92563600782779 0.643240075884078
7.94520547945205 0.642283433745959
7.96477495107632 0.641331797076735
7.98434442270059 0.640382924257304
8.00391389432485 0.639428492675097
8.02348336594912 0.638494079286024
8.04305283757338 0.637549898226443
8.06262230919765 0.636614473774939
8.08219178082192 0.635679176471824
8.10176125244618 0.634746804991748
8.12133072407045 0.633815265857529
8.14090019569472 0.632889463270593
8.16046966731898 0.631964714635896
8.18003913894325 0.631042631173571
8.19960861056751 0.630123678189794
8.21917808219178 0.629210723812932
8.23874755381605 0.62829263748904
8.25831702544031 0.627380872758861
8.27788649706458 0.626472247285758
8.29745596868884 0.625567657286415
8.31702544031311 0.624662307028925
8.33659491193738 0.623763095514705
8.35616438356164 0.62286254001074
8.37573385518591 0.621966493646898
8.39530332681018 0.621073061350279
8.41487279843444 0.620183765235617
8.43444227005871 0.619291482760875
8.45401174168297 0.61840607412642
8.47358121330724 0.617520464465172
8.49315068493151 0.616642254926954
8.51272015655577 0.615765251876367
8.53228962818004 0.614890541580902
8.55185909980431 0.614014930713058
8.57142857142857 0.613145343970046
8.59099804305284 0.61227509069938
8.6105675146771 0.611408545755896
8.63013698630137 0.610545470480626
8.64970645792564 0.609683510196403
8.6692759295499 0.608824179868708
8.68884540117417 0.607967678322388
8.70841487279843 0.60711107910793
8.7279843444227 0.606263569120731
8.74755381604697 0.60541408978517
8.76712328767123 0.604564943445737
8.7866927592955 0.603720076373021
8.80626223091977 0.602878875091923
8.82583170254403 0.602038022212353
8.8454011741683 0.601199635601839
8.86497064579256 0.600364063629774
8.88454011741683 0.599530716723264
8.9041095890411 0.598698043425829
8.92367906066536 0.597870436521297
8.94324853228963 0.597044351611066
8.96281800391389 0.596220268117412
8.98238747553816 0.595398538730259
9.00195694716243 0.594578768581193
9.02152641878669 0.593761211818
9.04109589041096 0.592948224799775
9.06066536203523 0.592130287857684
9.08023483365949 0.591322376537908
9.09980430528376 0.590515869715392
9.11937377690802 0.589707092590827
9.13894324853229 0.588903706440102
9.15851272015655 0.588100474764426
9.17808219178082 0.587298441066734
9.19765166340509 0.586501085605143
9.21722113502935 0.585706851557573
9.23679060665362 0.584914162239919
9.25636007827789 0.584123014960395
9.27592954990215 0.58333382132903
9.29549902152642 0.582546872925171
9.31506849315068 0.581762057252229
9.33463796477495 0.580971605836941
9.35420743639922 0.580198246238706
9.37377690802348 0.579419482398167
9.39334637964775 0.578643564776906
9.41291585127201 0.577868015506439
9.43248532289628 0.57709394996278
9.45205479452055 0.576325504597517
9.47162426614481 0.57555605693437
9.49119373776908 0.574790381401811
9.51076320939335 0.574026599852299
9.53033268101761 0.57326268435275
9.54990215264188 0.572504786604185
9.56947162426614 0.571746104411269
9.58904109589041 0.570989342798389
9.60861056751468 0.5702351342016
9.62818003913894 0.569483450397649
9.64774951076321 0.56873375693469
9.66731898238747 0.567984569590776
9.68688845401174 0.567237444947651
9.70645792563601 0.566496394352678
9.72602739726027 0.565750791986132
9.74559686888454 0.565010412919682
9.76516634050881 0.5642716044355
9.78473581213307 0.563534253379098
9.80430528375734 0.562799894466432
9.8238747553816 0.56206682182049
9.84344422700587 0.561337689640939
9.86301369863014 0.560607303584084
9.8825831702544 0.559877805523372
9.90215264187867 0.559154307439603
9.92172211350293 0.558430887811402
9.9412915851272 0.557709288013479
9.96086105675147 0.556989488034047
9.98043052837573 0.556271638866501
10 0.555551884813099
};
\addlegendentry{MMSE (12,13)}
\addplot [semithick, color3]
table {%
0 1
0.0195694716242661 1
0.0391389432485323 1
0.0587084148727984 0.999999999551788
0.0782778864970646 1
0.0978473581213307 1
0.117416829745597 1
0.136986301369863 1
0.156555772994129 0.999999999987003
0.176125244618395 0.999999999999994
0.195694716242661 1
0.215264187866928 1
0.234833659491194 1
0.25440313111546 1
0.273972602739726 1
0.293542074363992 1
0.313111545988258 1
0.332681017612524 0.999999999999955
0.352250489236791 0.999999999999998
0.371819960861057 1
0.391389432485323 1
0.410958904109589 1
0.430528375733855 1
0.450097847358121 0.999999999999993
0.469667318982387 1
0.489236790606654 1
0.50880626223092 1
0.528375733855186 0.999999999957025
0.547945205479452 0.999999999978375
0.567514677103718 1
0.587084148727984 0.999999999992766
0.60665362035225 0.999999999999938
0.626223091976517 1
0.645792563600783 1
0.665362035225049 1
0.684931506849315 1
0.704500978473581 1
0.724070450097847 1
0.743639921722113 0.999999999999552
0.76320939334638 1
0.782778864970646 0.999999999993351
0.802348336594912 1
0.821917808219178 1
0.841487279843444 1
0.86105675146771 1
0.880626223091976 0.99999999995354
0.900195694716243 0.999999999989012
0.919765166340509 0.999999999450964
0.939334637964775 0.999999999996702
0.958904109589041 0.999999999989785
0.978473581213307 0.999999999871404
0.998043052837573 0.999999999914774
1.01761252446184 0.999999999901465
1.03718199608611 0.999999999999989
1.05675146771037 0.999999999973105
1.07632093933464 0.999999999981457
1.0958904109589 0.999999999976115
1.11545988258317 0.999999999968012
1.13502935420744 0.999999999994207
1.1545988258317 0.999999999989086
1.17416829745597 0.99999999999796
1.19373776908023 0.999999999836882
1.2133072407045 0.999999999935629
1.23287671232877 1
1.25244618395303 0.999999999998797
1.2720156555773 0.999999999995049
1.29158512720157 0.999999999995992
1.31115459882583 0.999999999965478
1.3307240704501 0.999999999998423
1.35029354207436 0.999999999969608
1.36986301369863 0.99999999993654
1.3894324853229 0.999999999931203
1.40900195694716 0.999999999916176
1.42857142857143 0.999999999897953
1.44814090019569 0.999999999882196
1.46771037181996 0.99999999952693
1.48727984344423 1
1.50684931506849 0.99999999993797
1.52641878669276 0.999999999988014
1.54598825831703 0.999999999995343
1.56555772994129 1
1.58512720156556 0.999999999997436
1.60469667318982 0.999999999997531
1.62426614481409 0.999999999999759
1.64383561643836 0.999999999940503
1.66340508806262 0.9999999999999
1.68297455968689 1
1.70254403131115 0.999999999904059
1.72211350293542 1
1.74168297455969 0.999999999999996
1.76125244618395 0.999999999985046
1.78082191780822 0.999999999995066
1.80039138943249 0.999999999999228
1.81996086105675 0.999999999985089
1.83953033268102 0.999999999911076
1.85909980430528 0.999999999673045
1.87866927592955 0.99999999999995
1.89823874755382 0.999999999940528
1.91780821917808 0.999999999999998
1.93737769080235 0.99999999976654
1.95694716242661 0.999999998332021
1.97651663405088 0.999999998346144
1.99608610567515 0.999999999999706
2.01565557729941 0.999999998760118
2.03522504892368 0.999997800469321
2.05479452054794 0.999957580774524
2.07436399217221 0.999751069763767
2.09393346379648 0.999384120096967
2.11350293542074 0.998876149244715
2.13307240704501 0.998220156819779
2.15264187866928 0.997426781497627
2.17221135029354 0.99650779749758
2.19178082191781 0.995468128495995
2.21135029354207 0.994314463705918
2.23091976516634 0.993047233756946
2.25048923679061 0.991691010728425
2.27005870841487 0.990229968432177
2.28962818003914 0.988688051352314
2.30919765166341 0.987055826054915
2.32876712328767 0.985344395086599
2.34833659491194 0.983556824032176
2.3679060665362 0.981699438287155
2.38747553816047 0.979775127850453
2.40704500978474 0.977787848824254
2.426614481409 0.975741531057013
2.44618395303327 0.973634799896276
2.46575342465753 0.971485027164149
2.4853228962818 0.969282135746745
2.50489236790607 0.967035019256702
2.52446183953033 0.964737690361262
2.5440313111546 0.962406312503236
2.56360078277886 0.960036946476331
2.58317025440313 0.957632797742032
2.6027397260274 0.95519563320925
2.62230919765166 0.952728625485084
2.64187866927593 0.950231364187653
2.6614481409002 0.947708404099725
2.68101761252446 0.945160082346178
2.70058708414873 0.94258946389871
2.72015655577299 0.939998001544915
2.73972602739726 0.937388531375159
2.75929549902153 0.934756598528615
2.77886497064579 0.93211278927529
2.79843444227006 0.929452452762507
2.81800391389432 0.926784143170235
2.83757338551859 0.924100240478839
2.85714285714286 0.921404553323822
2.87671232876712 0.918697513403702
2.89628180039139 0.915983869280062
2.91585127201566 0.913258429172338
2.93542074363992 0.910537576904561
2.95499021526419 0.907800976842628
2.97455968688845 0.905061992357373
2.99412915851272 0.902319500696731
3.01369863013699 0.899574552888845
3.03326810176125 0.89682647068265
3.05283757338552 0.894076645878848
3.07240704500978 0.891328726082982
3.09197651663405 0.888578894893958
3.11154598825832 0.885828965048601
3.13111545988258 0.883081239128283
3.15068493150685 0.880335040159088
3.17025440313112 0.877591264544625
3.18982387475538 0.874850479247244
3.20939334637965 0.872110632731083
3.22896281800391 0.86937815617269
3.24853228962818 0.866647576412495
3.26810176125245 0.863921784446636
3.28767123287671 0.861201304919322
3.30724070450098 0.858486540675875
3.32681017612524 0.855777650463414
3.34637964774951 0.853066265634372
3.36594911937378 0.850380145407668
3.38551859099804 0.847687312479535
3.40508806262231 0.845004537748055
3.42465753424658 0.842327825837493
3.44422700587084 0.839659810891929
3.46379647749511 0.837009554625905
3.48336594911937 0.834357522135449
3.50293542074364 0.831713287703744
3.52250489236791 0.829069020443181
3.54207436399217 0.826443688975973
3.56164383561644 0.823826647916891
3.5812133072407 0.821216514880166
3.60078277886497 0.818615447912036
3.62035225048924 0.816027777445118
3.6399217221135 0.813447206715621
3.65949119373777 0.81087054822881
3.67906066536204 0.808313563044944
3.6986301369863 0.805762290545633
3.71819960861057 0.80322097297974
3.73776908023483 0.800687917985238
3.7573385518591 0.798172915792216
3.77690802348337 0.795657573287503
3.79647749510763 0.793159792292577
3.8160469667319 0.790662468967519
3.83561643835616 0.788184534683103
3.85518590998043 0.785715505588756
3.8747553816047 0.783264366294902
3.89432485322896 0.780809214618247
3.91389432485323 0.778370261374138
3.93346379647749 0.775943180787557
3.95303326810176 0.773526842350662
3.97260273972603 0.771121281262404
3.99217221135029 0.768747190141085
4.01174168297456 0.766342836301425
4.03131115459883 0.763969374789629
4.05088062622309 0.761607030757071
4.07045009784736 0.759258297833043
4.09001956947162 0.756915076409648
4.10958904109589 0.754593669903596
4.12915851272016 0.752269098501572
4.14872798434442 0.749956857092899
4.16829745596869 0.74766190351853
4.18786692759295 0.74537584109252
4.20743639921722 0.743100376085393
4.22700587084149 0.74083262707434
4.24657534246575 0.738579316820353
4.26614481409002 0.736339469732983
4.28571428571429 0.734108696263296
4.30528375733855 0.731884801323039
4.32485322896282 0.729673507675817
4.34442270058708 0.727474178888889
4.36399217221135 0.725284329052964
4.38356164383562 0.723105760847061
4.40313111545988 0.720939593477998
4.42270058708415 0.718780121669993
4.44227005870841 0.716633043593559
4.46183953033268 0.714496974342574
4.48140900195695 0.712370066131975
4.50097847358121 0.710256062606537
4.52054794520548 0.708150516569754
4.54011741682975 0.706056267225874
4.55968688845401 0.703985789092222
4.57925636007828 0.701869629401224
4.59882583170254 0.699833486110568
4.61839530332681 0.697780924846234
4.63796477495108 0.695737679656605
4.65753424657534 0.693704844961523
4.67710371819961 0.691681891255507
4.69667318982387 0.689670032421565
4.71624266144814 0.687665795418592
4.73581213307241 0.685674263024589
4.75538160469667 0.683690144704246
4.77495107632094 0.681717452158367
4.79452054794521 0.679754737398573
4.81409001956947 0.677800668366129
4.83365949119374 0.67585732028941
4.853228962818 0.673923141828658
4.87279843444227 0.671998756274591
4.89236790606654 0.670084662591915
4.9119373776908 0.668178973142983
4.93150684931507 0.666283684357001
4.95107632093933 0.664397397512541
4.9706457925636 0.662520998597305
4.99021526418787 0.660651507934359
5.00978473581213 0.658794079834016
5.0293542074364 0.656945772321496
5.04892367906066 0.655104352410123
5.06849315068493 0.653273589360983
5.0880626223092 0.651453833688415
5.10763209393346 0.649639562093569
5.12720156555773 0.647837512940767
5.146771037182 0.646043012600048
5.16634050880626 0.644257259353948
5.18590998043053 0.642485584089871
5.20547945205479 0.640712920948246
5.22504892367906 0.638956342060649
5.24461839530333 0.637203188417346
5.26418786692759 0.635462600404966
5.28375733855186 0.633728314053509
5.30332681017612 0.631997524094935
5.32289628180039 0.630287749264485
5.34246575342466 0.628579761170693
5.36203522504892 0.626880854377612
5.38160469667319 0.625191349676177
5.40117416829746 0.623505720543968
5.42074363992172 0.621845337985335
5.44031311154599 0.620166243227131
5.45988258317025 0.618507724458119
5.47945205479452 0.616861669792965
5.49902152641879 0.615215974290767
5.51859099804305 0.613582635405385
5.53816046966732 0.611957401822875
5.55772994129159 0.610338927416671
5.57729941291585 0.608728331766683
5.59686888454012 0.607126213591714
5.61643835616438 0.605531828406709
5.63600782778865 0.603944737872954
5.65557729941292 0.602365858068167
5.67514677103718 0.600794328508564
5.69471624266145 0.59923040973123
5.71428571428571 0.597674149748045
5.73385518590998 0.596125250698199
5.75342465753425 0.594583897075142
5.77299412915851 0.593049868711623
5.79256360078278 0.591522558976964
5.81213307240705 0.590003553717481
5.83170254403131 0.588493438520334
5.85127201565558 0.586986887282621
5.87084148727984 0.585488784100679
5.89041095890411 0.583997954910175
5.90998043052838 0.582514610085626
5.92954990215264 0.581038186108235
5.94911937377691 0.579568797423759
5.96868884540117 0.578104614399215
5.98825831702544 0.576652311625011
6.00782778864971 0.575201603210427
6.02739726027397 0.573760690664395
6.04696673189824 0.572324680956289
6.0665362035225 0.5708965153063
6.08610567514677 0.569475994185804
6.10567514677104 0.568060078371769
6.1252446183953 0.566651294672187
6.14481409001957 0.565249544556913
6.16438356164384 0.563853911789077
6.1839530332681 0.562464444579052
6.20352250489237 0.561082702494701
6.22309197651663 0.559706633480787
6.2426614481409 0.558336892086983
6.26223091976517 0.556963072156771
6.28180039138943 0.555616365453785
6.3013698630137 0.554265939849648
6.32093933463796 0.552922393137152
6.34050880626223 0.551583226899438
6.3600782778865 0.550250577762339
6.37964774951076 0.54892442404316
6.39921722113503 0.547604629924184
6.4187866927593 0.546290709626266
6.43835616438356 0.544982163366013
6.45792563600783 0.54368038655835
6.47749510763209 0.542384291087477
6.49706457925636 0.541094134765088
6.51663405088063 0.539810685268792
6.53620352250489 0.538528941450944
6.55577299412916 0.537257931525625
6.57534246575342 0.535991044454161
6.59491193737769 0.534729052336967
6.61448140900196 0.533474199628446
6.63405088062622 0.532222406750287
6.65362035225049 0.530977061874993
6.67318982387475 0.52973962313145
6.69275929549902 0.528506051113933
6.71232876712329 0.527278081549697
6.73189823874755 0.526055599695988
6.75146771037182 0.524825324591572
6.77103718199609 0.523627243126821
6.79060665362035 0.522420192032088
6.81017612524462 0.521219083379616
6.82974559686888 0.520024050706416
6.84931506849315 0.51883330404178
6.86888454011742 0.517647544650083
6.88845401174168 0.516466907368444
6.90802348336595 0.515292356367435
6.92759295499021 0.514122422951843
6.94716242661448 0.512956678396227
6.96673189823875 0.511794997549262
6.98630136986301 0.510641844049329
7.00587084148728 0.5094930340696
7.02544031311155 0.508344246496002
7.04500978473581 0.507208940847941
7.06457925636008 0.506074282527802
7.08414872798434 0.504945792194978
7.10371819960861 0.503819721223325
7.12328767123288 0.502704616886488
7.14285714285714 0.50158390527551
7.16242661448141 0.500473407678688
7.18199608610567 0.499367745703228
7.20156555772994 0.498265703920554
7.22113502935421 0.497169663955923
7.24070450097847 0.496072398167572
7.26027397260274 0.494990936160667
7.27984344422701 0.49390715847609
7.29941291585127 0.492828565485992
7.31898238747554 0.491756234327942
7.3385518590998 0.490686173824352
7.35812133072407 0.48962226141242
7.37769080234834 0.488559414142615
7.3972602739726 0.487504466498088
7.41682974559687 0.486452363610805
7.43639921722114 0.485408268850006
7.4559686888454 0.484366116341823
7.47553816046967 0.483327192461607
7.49510763209393 0.482294195276022
7.5146771037182 0.481262745090754
7.53424657534247 0.48023909135104
7.55381604696673 0.479217744081753
7.573385518591 0.478201758985323
7.59295499021526 0.47719015583317
7.61252446183953 0.476179982023559
7.6320939334638 0.475176197039131
7.65166340508806 0.474175146293439
7.67123287671233 0.473178311603595
7.69080234833659 0.472186770542681
7.71037181996086 0.471196606547518
7.72994129158513 0.470214800801967
7.74951076320939 0.46923444457026
7.76908023483366 0.468261022352125
7.78864970645793 0.467284658835973
7.80821917808219 0.466318759727919
7.82778864970646 0.465353866246528
7.84735812133072 0.464395568669207
7.86692759295499 0.463436925410287
7.88649706457926 0.462483768787437
7.90606653620352 0.461533476014002
7.92563600782779 0.460589554047678
7.94520547945205 0.459649584050248
7.96477495107632 0.458709906048688
7.98434442270059 0.457776484997949
8.00391389432485 0.456845677626183
8.02348336594912 0.455919339952197
8.04305283757338 0.454997873040213
8.06262230919765 0.454079752119195
8.08219178082192 0.45316240016165
8.10176125244618 0.452246693757361
8.12133072407045 0.451341076725169
8.14090019569472 0.450446400473482
8.16046966731898 0.449534856653558
8.18003913894325 0.448638804631946
8.19960861056751 0.447742958930632
8.21917808219178 0.446847291255334
8.23874755381605 0.445964990768227
8.25831702544031 0.445080114019899
8.27788649706458 0.444199410320865
8.29745596868884 0.443322156332784
8.31702544031311 0.442449050949337
8.33659491193738 0.441577952789
8.35616438356164 0.440711376292433
8.37573385518591 0.439848273722984
8.39530332681018 0.438986392711646
8.41487279843444 0.438129910670944
8.43444227005871 0.437274154284172
8.45401174168297 0.436424915596265
8.47358121330724 0.435577632727893
8.49315068493151 0.434732039202305
8.51272015655577 0.433892637286921
8.53228962818004 0.433054293501794
8.55185909980431 0.432220248402998
8.57142857142857 0.431388141112581
8.59099804305284 0.430559807692715
8.6105675146771 0.429738645904912
8.63013698630137 0.428912101399016
8.64970645792564 0.428093483663011
8.6692759295499 0.427276924948526
8.68884540117417 0.426464626904024
8.70841487279843 0.425653464091296
8.7279843444227 0.424845428095006
8.74755381604697 0.424043411215027
8.76712328767123 0.423241871927027
8.7866927592955 0.422444328562188
8.80626223091977 0.42164563281447
8.82583170254403 0.420857257338931
8.8454011741683 0.420066011563923
8.86497064579256 0.419281544125168
8.88454011741683 0.418498308036042
8.9041095890411 0.417714948128229
8.92367906066536 0.41693837377618
8.94324853228963 0.416165129794247
8.96281800391389 0.415392605280463
8.98238747553816 0.414623928940871
9.00195694716243 0.413857395408547
9.02152641878669 0.413093648668613
9.04109589041096 0.412334165497825
9.06066536203523 0.411574790910829
9.08023483365949 0.410819674467743
9.09980430528376 0.41006763706461
9.11937377690802 0.409316727525392
9.13894324853229 0.408569499276015
9.15851272015655 0.407823999648995
9.17808219178082 0.407087623018876
9.19765166340509 0.406343655673285
9.21722113502935 0.405606883213419
9.23679060665362 0.40487375485088
9.25636007827789 0.404141459805338
9.27592954990215 0.403413778288875
9.29549902152642 0.402689274288189
9.31506849315068 0.401962938598116
9.33463796477495 0.401241682612118
9.35420743639922 0.400523186195754
9.37377690802348 0.399807046313398
9.39334637964775 0.399093561473417
9.41291585127201 0.398382713933677
9.43248532289628 0.397674251819932
9.45205479452055 0.396967862925347
9.47162426614481 0.396264326479805
9.49119373776908 0.395565160750292
9.51076320939335 0.394864279625711
9.53033268101761 0.394168318307546
9.54990215264188 0.393473033464049
9.56947162426614 0.392788180145625
9.58904109589041 0.392094303725427
9.60861056751468 0.391407106689807
9.62818003913894 0.390722601455716
9.64774951076321 0.390041111951375
9.66731898238747 0.389361227248646
9.68688845401174 0.388684002937564
9.70645792563601 0.388008949505016
9.72602739726027 0.387335421562963
9.74559686888454 0.386665968297096
9.76516634050881 0.385999229154139
9.78473581213307 0.385332281770603
9.80430528375734 0.384669079599382
9.8238747553816 0.384007380430081
9.84344422700587 0.383348026760266
9.86301369863014 0.382691407296342
9.8825831702544 0.382036769097115
9.90215264187867 0.381384307331004
9.92172211350293 0.380734267372871
9.9412915851272 0.38008617907168
9.96086105675147 0.379440832928124
9.98043052837573 0.378796548203417
10 0.378155525638347
};
\addlegendentry{MMSE (13,23)}
\addplot [semithick, color4, dashed]
table {%
0 1
0.0195694716242661 1
0.0391389432485323 1
0.0587084148727984 1
0.0782778864970646 1
0.0978473581213307 1
0.117416829745597 1
0.136986301369863 1
0.156555772994129 1
0.176125244618395 1
0.195694716242661 1
0.215264187866928 1
0.234833659491194 1
0.25440313111546 1
0.273972602739726 1
0.293542074363992 1
0.313111545988258 1
0.332681017612524 1
0.352250489236791 1
0.371819960861057 1
0.391389432485323 1
0.410958904109589 0.999999999992358
0.430528375733855 1
0.450097847358121 1
0.469667318982387 0.999999999998884
0.489236790606654 1
0.50880626223092 1
0.528375733855186 0.999999999847113
0.547945205479452 0.999999999994474
0.567514677103718 1
0.587084148727984 1
0.60665362035225 1
0.626223091976517 0.999999999929331
0.645792563600783 1
0.665362035225049 1
0.684931506849315 0.999999999993295
0.704500978473581 0.999999999999756
0.724070450097847 1
0.743639921722113 0.99999999999967
0.76320939334638 0.999999999893261
0.782778864970646 0.999999999997655
0.802348336594912 0.999999999999334
0.821917808219178 0.999999999965834
0.841487279843444 0.999999999957649
0.86105675146771 0.999999999989214
0.880626223091976 0.999999999996198
0.900195694716243 0.999999999955487
0.919765166340509 0.999999999789606
0.939334637964775 0.999999999984327
0.958904109589041 0.999999999999554
0.978473581213307 0.999999999602293
0.998043052837573 0.999999999996798
1.01761252446184 0.999999999414309
1.03718199608611 0.999999999900411
1.05675146771037 0.999999999982384
1.07632093933464 0.999999999950579
1.0958904109589 0.999999999997935
1.11545988258317 0.999999999983717
1.13502935420744 0.999999999995372
1.1545988258317 0.999999997550573
1.17416829745597 0.999999999820646
1.19373776908023 0.999999998658292
1.2133072407045 0.999999988238289
1.23287671232877 0.999999928873168
1.25244618395303 0.999995318678038
1.2720156555773 0.999950311247725
1.29158512720157 0.999832204960334
1.31115459882583 0.999651276405482
1.3307240704501 0.999410876964381
1.35029354207436 0.999112345104097
1.36986301369863 0.998774675687684
1.3894324853229 0.998383703088416
1.40900195694716 0.997961071421977
1.42857142857143 0.997498351062849
1.44814090019569 0.997004277230833
1.46771037181996 0.996479417481131
1.48727984344423 0.995923442880284
1.50684931506849 0.995349234407439
1.52641878669276 0.994752141923193
1.54598825831703 0.994133038361493
1.56555772994129 0.993497382508311
1.58512720156556 0.992847241635622
1.60469667318982 0.99217957837431
1.62426614481409 0.99150508614325
1.64383561643836 0.990815887029733
1.66340508806262 0.990119643739277
1.68297455968689 0.98941018428876
1.70254403131115 0.9886979383742
1.72211350293542 0.987974697248696
1.74168297455969 0.987248811858962
1.76125244618395 0.98652139663765
1.78082191780822 0.985783770548814
1.80039138943249 0.985046993774241
1.81996086105675 0.984307760612505
1.83953033268102 0.983566988567383
1.85909980430528 0.982825269464801
1.87866927592955 0.982083126970015
1.89823874755382 0.981341066296491
1.91780821917808 0.98059718534404
1.93737769080235 0.979858986644809
1.95694716242661 0.979119781033321
1.97651663405088 0.978382335538419
1.99608610567515 0.977648599861997
2.01565557729941 0.976914290276007
2.03522504892368 0.976183303156233
2.05479452054794 0.975447622990729
2.07436399217221 0.974731100326217
2.09393346379648 0.974009324106778
2.11350293542074 0.973294205692384
2.13307240704501 0.972578259139317
2.15264187866928 0.971867576889005
2.17221135029354 0.971160843329238
2.19178082191781 0.970457850958489
2.21135029354207 0.969761035043958
2.23091976516634 0.969067222275103
2.25048923679061 0.968376646866559
2.27005870841487 0.96769273380411
2.28962818003914 0.967012801994383
2.30919765166341 0.9663338175879
2.32876712328767 0.965667025569473
2.34833659491194 0.964998534821225
2.3679060665362 0.964337623665554
2.38747553816047 0.963681940191578
2.40704500978474 0.963029660927751
2.426614481409 0.962382176418079
2.44618395303327 0.96174028665681
2.46575342465753 0.961103287231118
2.4853228962818 0.960467711832151
2.50489236790607 0.95984396266203
2.52446183953033 0.959221095824308
2.5440313111546 0.958601757205384
2.56360078277886 0.957990360734696
2.58317025440313 0.95738358921085
2.6027397260274 0.956779740741449
2.62230919765166 0.956182167621386
2.64187866927593 0.955582883983804
2.6614481409002 0.954995863590567
2.68101761252446 0.954416085934433
2.70058708414873 0.953836666953018
2.72015655577299 0.953263471116189
2.73972602739726 0.952693640693353
2.75929549902153 0.952128613049189
2.77886497064579 0.951567185988624
2.79843444227006 0.951013815527305
2.81800391389432 0.950462358789567
2.83757338551859 0.94991749881052
2.85714285714286 0.949374465255002
2.87671232876712 0.948833874063039
2.89628180039139 0.948304787548753
2.91585127201566 0.947776885785074
2.93542074363992 0.947252658350932
2.95499021526419 0.946726184222297
2.97455968688845 0.946218050742362
2.99412915851272 0.945706741308191
3.01369863013699 0.945201544769056
3.03326810176125 0.944693943026255
3.05283757338552 0.944198153076198
3.07240704500978 0.943707027359585
3.09197651663405 0.943217246353526
3.11154598825832 0.942731900871123
3.13111545988258 0.942246809810059
3.15068493150685 0.94177221169165
3.17025440313112 0.941297395890362
3.18982387475538 0.940828360217375
3.20939334637965 0.940362024263921
3.22896281800391 0.939898860385507
3.24853228962818 0.939442660588036
3.26810176125245 0.938982984291776
3.28767123287671 0.938532185515856
3.30724070450098 0.93808949202313
3.32681017612524 0.937645629262781
3.34637964774951 0.937202893860992
3.36594911937378 0.936722782086695
3.38551859099804 0.936333173956331
3.40508806262231 0.935874605837366
3.42465753424658 0.935414469743283
3.44422700587084 0.935058949581586
3.46379647749511 0.934638161653882
3.48336594911937 0.934226442771611
3.50293542074364 0.933723176723354
3.52250489236791 0.933132548572461
3.54207436399217 0.931896356506387
3.56164383561644 0.930321531683491
3.5812133072407 0.927771182084191
3.60078277886497 0.926309864127483
3.62035225048924 0.924234370297093
3.6399217221135 0.92210270485807
3.65949119373777 0.920157235942127
3.67906066536204 0.918093164210401
3.6986301369863 0.916024846464926
3.71819960861057 0.91395264137638
3.73776908023483 0.911864896481232
3.7573385518591 0.909768529012208
3.77690802348337 0.907690198907437
3.79647749510763 0.905608146346839
3.8160469667319 0.903520047727641
3.83561643835616 0.901431728266966
3.85518590998043 0.899339169561727
3.8747553816047 0.897244331136242
3.89432485322896 0.895168506199529
3.91389432485323 0.893051914673623
3.93346379647749 0.890951520911793
3.95303326810176 0.888862930000122
3.97260273972603 0.886770863630906
3.99217221135029 0.884682224347747
4.01174168297456 0.882585687137415
4.03131115459883 0.880498442599494
4.05088062622309 0.878416794679759
4.07045009784736 0.876326609415695
4.09001956947162 0.874248585954297
4.10958904109589 0.872165595905925
4.12915851272016 0.870085556051794
4.14872798434442 0.868003050089048
4.16829745596869 0.865932344483046
4.18786692759295 0.863868450341551
4.20743639921722 0.861803596298077
4.22700587084149 0.859738612921564
4.24657534246575 0.857681246576751
4.26614481409002 0.855622308487678
4.28571428571429 0.853571966549669
4.30528375733855 0.851519781453837
4.32485322896282 0.849481733103287
4.34442270058708 0.847443116612326
4.36399217221135 0.845411910201195
4.38356164383562 0.843386815532193
4.40313111545988 0.841352210410103
4.42270058708415 0.8393322431766
4.44227005870841 0.837322182844777
4.46183953033268 0.835308898219017
4.48140900195695 0.833299719290115
4.50097847358121 0.831299247010994
4.52054794520548 0.829305000217018
4.54011741682975 0.827314436869304
4.55968688845401 0.825329339619057
4.57925636007828 0.823349618460657
4.59882583170254 0.821383444545505
4.61839530332681 0.819409627301679
4.63796477495108 0.817446670980624
4.65753424657534 0.815482066150501
4.67710371819961 0.813539586679332
4.69667318982387 0.81158195985634
4.71624266144814 0.80965911277092
4.73581213307241 0.807722590855472
4.75538160469667 0.805797727241097
4.77495107632094 0.803873260867304
4.79452054794521 0.801969053083165
4.81409001956947 0.800057866408112
4.83365949119374 0.798146724242225
4.853228962818 0.796250565989812
4.87279843444227 0.794359062339347
4.89236790606654 0.792473842940891
4.9119373776908 0.790594910961691
4.93150684931507 0.788724167341594
4.95107632093933 0.78685813515693
4.9706457925636 0.7849930916796
4.99021526418787 0.783146736681135
5.00978473581213 0.781300190907443
5.0293542074364 0.779459893164854
5.04892367906066 0.77762486172048
5.06849315068493 0.775799734775838
5.0880626223092 0.773973398133559
5.10763209393346 0.772160628227003
5.12720156555773 0.770348614925976
5.146771037182 0.768549959025802
5.16634050880626 0.766754729050988
5.18590998043053 0.764951967958088
5.20547945205479 0.763182959330659
5.22504892367906 0.761405643630863
5.24461839530333 0.759635790019094
5.26418786692759 0.757870538406251
5.28375733855186 0.75611477585342
5.30332681017612 0.754366988972499
5.32289628180039 0.752619377794369
5.34246575342466 0.75088129847823
5.36203522504892 0.749143120484268
5.38160469667319 0.747424253257641
5.40117416829746 0.74570694628283
5.42074363992172 0.743992003815922
5.44031311154599 0.742293592521636
5.45988258317025 0.740593718891147
5.47945205479452 0.738899026844865
5.49902152641879 0.737206062224133
5.51859099804305 0.735525066827817
5.53816046966732 0.733846023421799
5.55772994129159 0.732182520911791
5.57729941291585 0.730521988720514
5.59686888454012 0.728865081877584
5.61643835616438 0.727212443405707
5.63600782778865 0.725570432918195
5.65557729941292 0.723938307158913
5.67514677103718 0.722303171859224
5.69471624266145 0.720682968365763
5.71428571428571 0.719061673573532
5.73385518590998 0.717448921094592
5.75342465753425 0.7158430282156
5.77299412915851 0.714242199479807
5.79256360078278 0.712650520869252
5.81213307240705 0.71106684931171
5.83170254403131 0.709480126131928
5.85127201565558 0.70789805895766
5.87084148727984 0.706334891461251
5.89041095890411 0.704772630203396
5.90998043052838 0.703214900789125
5.92954990215264 0.701662724682833
5.94911937377691 0.700117530234223
5.96868884540117 0.698576696758802
5.98825831702544 0.697042019501086
6.00782778864971 0.695515074809098
6.02739726027397 0.693993399436338
6.04696673189824 0.692477386649466
6.0665362035225 0.690967165745567
6.08610567514677 0.689462137337203
6.10567514677104 0.687967004686173
6.1252446183953 0.686470815342955
6.14481409001957 0.684985038551166
6.16438356164384 0.683501707427961
6.1839530332681 0.682026281115913
6.20352250489237 0.680556857093848
6.22309197651663 0.679095843705972
6.2426614481409 0.677634209718022
6.26223091976517 0.676177896860394
6.28180039138943 0.674732250108821
6.3013698630137 0.673290209552167
6.32093933463796 0.671852616443454
6.34050880626223 0.670423005451051
6.3600782778865 0.668997292919918
6.37964774951076 0.667574702869649
6.39921722113503 0.666162722243854
6.4187866927593 0.664749648537828
6.43835616438356 0.66335012447557
6.45792563600783 0.661951634832728
6.47749510763209 0.660555236043637
6.49706457925636 0.659173835274197
6.51663405088063 0.657789613520042
6.53620352250489 0.6564112768148
6.55577299412916 0.655041411286048
6.57534246575342 0.653671861354455
6.59491193737769 0.65231157693751
6.61448140900196 0.650953272475685
6.63405088062622 0.649605096093766
6.65362035225049 0.648258950154003
6.67318982387475 0.646919288282381
6.69275929549902 0.645584007317939
6.71232876712329 0.644252296966034
6.73189823874755 0.642929310464772
6.75146771037182 0.641607867094194
6.77103718199609 0.640290501553438
6.79060665362035 0.638981169589149
6.81017612524462 0.637675041624824
6.82974559686888 0.636374715922471
6.84931506849315 0.635078456724619
6.86888454011742 0.633788309644222
6.88845401174168 0.632502763523393
6.90802348336595 0.631223398337377
6.92759295499021 0.629945875017563
6.94716242661448 0.628674603943964
6.96673189823875 0.627409275705842
6.98630136986301 0.626147598121822
7.00587084148728 0.624889314566881
7.02544031311155 0.623636567765512
7.04500978473581 0.622388897987443
7.06457925636008 0.621144790155936
7.08414872798434 0.619909107538994
7.10371819960861 0.618675443534539
7.12328767123288 0.617445773429608
7.14285714285714 0.616221159857477
7.16242661448141 0.615001104786675
7.18199608610567 0.613788638057237
7.20156555772994 0.612575300231297
7.22113502935421 0.611369681984188
7.24070450097847 0.610167867994876
7.26027397260274 0.608968872428548
7.27984344422701 0.607775412508915
7.29941291585127 0.606587261496128
7.31898238747554 0.6054038871611
7.3385518590998 0.604224308451248
7.35812133072407 0.603048817063219
7.37769080234834 0.601879119903197
7.3972602739726 0.600710472803766
7.41682974559687 0.59955352156415
7.43639921722114 0.598391474438017
7.4559686888454 0.597238827902874
7.47553816046967 0.596086307164879
7.49510763209393 0.594942787350175
7.5146771037182 0.593800558882453
7.53424657534247 0.592661396459026
7.55381604696673 0.591528904727833
7.573385518591 0.590401082309106
7.59295499021526 0.589276303757005
7.61252446183953 0.588155406320853
7.6320939334638 0.587038905453996
7.65166340508806 0.585926294177768
7.67123287671233 0.584817456030615
7.69080234833659 0.583712367353157
7.71037181996086 0.582612123030229
7.72994129158513 0.581515875504404
7.74951076320939 0.580422887882467
7.76908023483366 0.579336988176376
7.78864970645793 0.578249800711428
7.80821917808219 0.577168889767823
7.82778864970646 0.57609079324589
7.84735812133072 0.575016614856073
7.86692759295499 0.573946943374686
7.88649706457926 0.572883785515358
7.90606653620352 0.571821953244921
7.92563600782779 0.570763602252548
7.94520547945205 0.569709565377543
7.96477495107632 0.568659542953201
7.98434442270059 0.567612437383695
8.00391389432485 0.566569978383764
8.02348336594912 0.565523688384535
8.04305283757338 0.564496217740576
8.06262230919765 0.563466753691848
8.08219178082192 0.562434544353387
8.10176125244618 0.561411315196862
8.12133072407045 0.560388030759246
8.14090019569472 0.559370687805515
8.16046966731898 0.558356127338535
8.18003913894325 0.557344439994354
8.19960861056751 0.556340501584293
8.21917808219178 0.555335992858763
8.23874755381605 0.554333171826249
8.25831702544031 0.553340101934529
8.27788649706458 0.552338896939615
8.29745596868884 0.551357201442169
8.31702544031311 0.550372878412913
8.33659491193738 0.549389270345296
8.35616438356164 0.548410058886558
8.37573385518591 0.547433717796265
8.39530332681018 0.5464612850128
8.41487279843444 0.545492128925526
8.43444227005871 0.544526503886777
8.45401174168297 0.543563983294171
8.47358121330724 0.542605311516419
8.49315068493151 0.541651215038926
8.51272015655577 0.540699619197212
8.53228962818004 0.539746754866241
8.55185909980431 0.538800526906501
8.57142857142857 0.537859067130259
8.59099804305284 0.536920278567809
8.6105675146771 0.535982126889613
8.63013698630137 0.535047292183918
8.64970645792564 0.534117929179734
8.6692759295499 0.533190077752896
8.68884540117417 0.532267480780221
8.70841487279843 0.531346791053982
8.7279843444227 0.530428470626584
8.74755381604697 0.529514017120425
8.76712328767123 0.528602762219592
8.7866927592955 0.527692291993645
8.80626223091977 0.526788324620024
8.82583170254403 0.525885909003637
8.8454011741683 0.524986173827345
8.86497064579256 0.524090434069822
8.88454011741683 0.523199534839662
8.9041095890411 0.522307083089906
8.92367906066536 0.521422713780084
8.94324853228963 0.520535134034016
8.96281800391389 0.519654565438109
8.98238747553816 0.518774809603462
9.00195694716243 0.517899087014267
9.02152641878669 0.517025859555948
9.04109589041096 0.516156266931486
9.06066536203523 0.515289055203114
9.08023483365949 0.514425218512965
9.09980430528376 0.513563564586572
9.11937377690802 0.512705533763575
9.13894324853229 0.511846851981854
9.15851272015655 0.51099602664811
9.17808219178082 0.510146154298566
9.19765166340509 0.509298051207793
9.21722113502935 0.508451769950761
9.23679060665362 0.50760445647172
9.25636007827789 0.506772393328039
9.27592954990215 0.505937122350179
9.29549902152642 0.505101544055008
9.31506849315068 0.504271116120915
9.33463796477495 0.503445578500682
9.35420743639922 0.502618066740217
9.37377690802348 0.501793997427233
9.39334637964775 0.500971777254983
9.41291585127201 0.500155924202904
9.43248532289628 0.499340501319661
9.45205479452055 0.498528266688375
9.47162426614481 0.497714746164646
9.49119373776908 0.496910301503492
9.51076320939335 0.496105492449775
9.53033268101761 0.495303132767065
9.54990215264188 0.494504309140528
9.56947162426614 0.493701943026084
9.58904109589041 0.49291227760665
9.60861056751468 0.492117837938862
9.62818003913894 0.491329216455254
9.64774951076321 0.49054348534148
9.66731898238747 0.489758874839991
9.68688845401174 0.488978482286928
9.70645792563601 0.488197167252644
9.72602739726027 0.487419713155521
9.74559686888454 0.48664465733032
9.76516634050881 0.485873674317024
9.78473581213307 0.485102440225713
9.80430528375734 0.484335021568924
9.8238747553816 0.483568188484238
9.84344422700587 0.482807060738283
9.86301369863014 0.482052654514487
9.8825831702544 0.481288483408984
9.90215264187867 0.480532554372524
9.92172211350293 0.479779293604699
9.9412915851272 0.479028213987562
9.96086105675147 0.478279328761435
9.98043052837573 0.477538683406574
10 0.476789430413414
};
\addlegendentry{MMSE (13,22)}
\addplot [semithick, color5, dashed]
table {%
0 1
0.0195694716242661 1
0.0391389432485323 1
0.0587084148727984 1
0.0782778864970646 1
0.0978473581213307 1
0.117416829745597 1
0.136986301369863 1
0.156555772994129 1
0.176125244618395 1
0.195694716242661 1
0.215264187866928 1
0.234833659491194 1
0.25440313111546 1
0.273972602739726 0.999999999999163
0.293542074363992 0.999999999999998
0.313111545988258 0.999999999999565
0.332681017612524 1
0.352250489236791 1
0.371819960861057 0.999999999998242
0.391389432485323 1
0.410958904109589 1
0.430528375733855 1
0.450097847358121 1
0.469667318982387 1
0.489236790606654 1
0.50880626223092 1
0.528375733855186 1
0.547945205479452 1
0.567514677103718 1
0.587084148727984 1
0.60665362035225 0.99999999965724
0.626223091976517 0.999999999921128
0.645792563600783 1
0.665362035225049 1
0.684931506849315 1
0.704500978473581 1
0.724070450097847 1
0.743639921722113 1
0.76320939334638 0.999999999983374
0.782778864970646 1
0.802348336594912 1
0.821917808219178 1
0.841487279843444 0.999999999982192
0.86105675146771 1
0.880626223091976 1
0.900195694716243 0.999999999993772
0.919765166340509 0.999999999997971
0.939334637964775 0.999999999904232
0.958904109589041 1
0.978473581213307 0.999999999961148
0.998043052837573 0.999999999977525
1.01761252446184 0.99999999999981
1.03718199608611 0.999999999963138
1.05675146771037 0.999999999973057
1.07632093933464 0.999999999990153
1.0958904109589 0.999999999846003
1.11545988258317 0.999999999889668
1.13502935420744 0.999999999954453
1.1545988258317 0.999999999997916
1.17416829745597 0.999999999966299
1.19373776908023 0.999999999996594
1.2133072407045 0.999999999989028
1.23287671232877 0.999999999982235
1.25244618395303 0.999999999961772
1.2720156555773 0.999999999973901
1.29158512720157 0.999999999961276
1.31115459882583 0.999999999921452
1.3307240704501 1
1.35029354207436 0.999999999999998
1.36986301369863 0.999999999943565
1.3894324853229 0.999999999931267
1.40900195694716 0.999999999999969
1.42857142857143 0.999999999940356
1.44814090019569 0.999999999999323
1.46771037181996 0.999999999999985
1.48727984344423 0.999999999999048
1.50684931506849 0.999999999920978
1.52641878669276 0.999999999988029
1.54598825831703 1
1.56555772994129 0.999999999992242
1.58512720156556 0.999999999999274
1.60469667318982 0.999999999744715
1.62426614481409 0.99999999980226
1.64383561643836 0.999999999940513
1.66340508806262 1
1.68297455968689 0.999999999999914
1.70254403131115 1
1.72211350293542 1
1.74168297455969 0.99999999999681
1.76125244618395 0.999999999985047
1.78082191780822 0.999999999953656
1.80039138943249 1
1.81996086105675 0.999999999994901
1.83953033268102 0.999999999910777
1.85909980430528 0.999999999922484
1.87866927592955 0.999999999746637
1.89823874755382 0.999999999555088
1.91780821917808 0.999999999999998
1.93737769080235 0.999999998925556
1.95694716242661 0.999999906465017
1.97651663405088 0.999999998347175
1.99608610567515 0.999999999999551
2.01565557729941 0.999999624531584
2.03522504892368 0.999999914039931
2.05479452054794 0.999948263653907
2.07436399217221 0.999751066711358
2.09393346379648 0.999375369693308
2.11350293542074 0.998876827339689
2.13307240704501 0.998220150277317
2.15264187866928 0.997426780232678
2.17221135029354 0.996507804037868
2.19178082191781 0.995467854072533
2.21135029354207 0.994314463896145
2.23091976516634 0.99305280512749
2.25048923679061 0.991689443985278
2.27005870841487 0.9902348525891
2.28962818003914 0.988688339078427
2.30919765166341 0.987055844577625
2.32876712328767 0.985344595404238
2.34833659491194 0.983556824048991
2.3679060665362 0.981701375867654
2.38747553816047 0.979778073555414
2.40704500978474 0.977787899182076
2.426614481409 0.975745347487187
2.44618395303327 0.973634796255057
2.46575342465753 0.971485030374934
2.4853228962818 0.969282178075238
2.50489236790607 0.967032962871484
2.52446183953033 0.964737690824601
2.5440313111546 0.962407788472091
2.56360078277886 0.96003588069552
2.58317025440313 0.957631508190482
2.6027397260274 0.955195338272016
2.62230919765166 0.952728617668007
2.64187866927593 0.950231368311016
2.6614481409002 0.947708404407844
2.68101761252446 0.945160082917791
2.70058708414873 0.942589462019639
2.72015655577299 0.939998002590804
2.73972602739726 0.937388539193726
2.75929549902153 0.934756594251457
2.77886497064579 0.932112787435991
2.79843444227006 0.929459922186388
2.81800391389432 0.926787485184904
2.83757338551859 0.92410024031334
2.85714285714286 0.921403525779429
2.87671232876712 0.918697510028961
2.89628180039139 0.915983863224943
2.91585127201566 0.913258432298654
2.93542074363992 0.910534731703287
2.95499021526419 0.907800976950084
2.97455968688845 0.905061989842206
2.99412915851272 0.902319496429626
3.01369863013699 0.899574550976151
3.03326810176125 0.896826470101387
3.05283757338552 0.894076642790947
3.07240704500978 0.891328723173896
3.09197651663405 0.888578606482909
3.11154598825832 0.885831149979054
3.13111545988258 0.883081239715463
3.15068493150685 0.8803349783148
3.17025440313112 0.877591263115824
3.18982387475538 0.874850100899962
3.20939334637965 0.872109820251625
3.22896281800391 0.869378155661137
3.24853228962818 0.866647569430862
3.26810176125245 0.863921783575804
3.28767123287671 0.861201304770644
3.30724070450098 0.858486540360856
3.32681017612524 0.855782297329639
3.34637964774951 0.853079510952379
3.36594911937378 0.850376790939698
3.38551859099804 0.847691401675103
3.40508806262231 0.845005887762288
3.42465753424658 0.842330426756927
3.44422700587084 0.83966049097521
3.46379647749511 0.837009554556234
3.48336594911937 0.8343407272671
3.50293542074364 0.83171329502873
3.52250489236791 0.8290690242584
3.54207436399217 0.826445862427037
3.56164383561644 0.823826652299654
3.5812133072407 0.821223361019579
3.60078277886497 0.81861544559561
3.62035225048924 0.816030962370018
3.6399217221135 0.813447212912702
3.65949119373777 0.810870547919518
3.67906066536204 0.808314025204648
3.6986301369863 0.805762420439693
3.71819960861057 0.80322136648958
3.73776908023483 0.80068923026735
3.7573385518591 0.798168181859401
3.77690802348337 0.795657297951958
3.79647749510763 0.793159793000513
3.8160469667319 0.790665378581673
3.83561643835616 0.788209192019134
3.85518590998043 0.785715354776986
3.8747553816047 0.783257849887639
3.89432485322896 0.780808041805003
3.91389432485323 0.778370258324958
3.93346379647749 0.77594318076206
3.95303326810176 0.773526842623478
3.97260273972603 0.771119622714344
3.99217221135029 0.768726503484867
4.01174168297456 0.766342538716362
4.03131115459883 0.763969373906443
4.05088062622309 0.76160703300711
4.07045009784736 0.759255582187169
4.09001956947162 0.756915275545676
4.10958904109589 0.754587786557134
4.12915851272016 0.752268082992726
4.14872798434442 0.749958778430684
4.16829745596869 0.747662422185539
4.18786692759295 0.745378156734488
4.20743639921722 0.743097894260826
4.22700587084149 0.740832624172489
4.24657534246575 0.738576511747458
4.26614481409002 0.736337689143358
4.28571428571429 0.734110039950933
4.30528375733855 0.731884463103053
4.32485322896282 0.729674050391408
4.34442270058708 0.727474014375509
4.36399217221135 0.725285284681323
4.38356164383562 0.723105575935542
4.40313111545988 0.720936607302295
4.42270058708415 0.71879426629075
4.44227005870841 0.716633852448862
4.46183953033268 0.714496970999173
4.48140900195695 0.712371043169891
4.50097847358121 0.710255696434956
4.52054794520548 0.708149279324469
4.54011741682975 0.706057789987871
4.55968688845401 0.703971633227034
4.57925636007828 0.701897962185637
4.59882583170254 0.699834226859267
4.61839530332681 0.69778083401208
4.63796477495108 0.695737592393522
4.65753424657534 0.693704714392868
4.67710371819961 0.691692455314736
4.69667318982387 0.689672537601036
4.71624266144814 0.687667171575011
4.73581213307241 0.685670455419046
4.75538160469667 0.683696260738836
4.77495107632094 0.681716875789045
4.79452054794521 0.679754317199144
4.81409001956947 0.677800908183945
4.83365949119374 0.675854556463039
4.853228962818 0.673923147181736
4.87279843444227 0.671998909902547
4.89236790606654 0.670082040914259
4.9119373776908 0.668178973061637
4.93150684931507 0.666283684305439
4.95107632093933 0.664397409721698
4.9706457925636 0.662519730616855
4.99021526418787 0.660655455717295
5.00978473581213 0.658795060327592
5.0293542074364 0.656945728350806
5.04892367906066 0.655105445698743
5.06849315068493 0.653274609147832
5.0880626223092 0.651450558264698
5.10763209393346 0.64964112465542
5.12720156555773 0.647837763204382
5.146771037182 0.646043313856652
5.16634050880626 0.644250478491363
5.18590998043053 0.642476819501195
5.20547945205479 0.640712961386939
5.22504892367906 0.638953895818376
5.24461839530333 0.637201184970211
5.26418786692759 0.635461944010994
5.28375733855186 0.633728343366379
5.30332681017612 0.632002045609969
5.32289628180039 0.630288250570012
5.34246575342466 0.628579012714283
5.36203522504892 0.626880253297955
5.38160469667319 0.625189252956288
5.40117416829746 0.62350686551667
5.42074363992172 0.621826786196288
5.44031311154599 0.620166108446452
5.45988258317025 0.618508085117824
5.47945205479452 0.616856305660194
5.49902152641879 0.615216309235074
5.51859099804305 0.613582590991748
5.53816046966732 0.611956964811502
5.55772994129159 0.610339092668685
5.57729941291585 0.608723183199442
5.59686888454012 0.607126415859916
5.61643835616438 0.605534977067034
5.63600782778865 0.603941343377043
5.65557729941292 0.602364287441707
5.67514677103718 0.600805844328
5.69471624266145 0.599230527513405
5.71428571428571 0.597677303428944
5.73385518590998 0.596125073110381
5.75342465753425 0.594584361187575
5.77299412915851 0.593049437007362
5.79256360078278 0.591519917554508
5.81213307240705 0.590001975838242
5.83170254403131 0.588486557802167
5.85127201565558 0.586977586471614
5.87084148727984 0.585488503705931
5.89041095890411 0.583998214193487
5.90998043052838 0.582515027698614
5.92954990215264 0.58103782647083
5.94911937377691 0.579568339421828
5.96868884540117 0.578104355817106
5.98825831702544 0.576649594685076
6.00782778864971 0.575200880281841
6.02739726027397 0.573759902417563
6.04696673189824 0.572322305307329
6.0665362035225 0.570898657388643
6.08610567514677 0.569474436109545
6.10567514677104 0.568059369018566
6.1252446183953 0.566650314872519
6.14481409001957 0.565249048325425
6.16438356164384 0.563853720123206
6.1839530332681 0.56247050310653
6.20352250489237 0.561081485177663
6.22309197651663 0.559707017635658
6.2426614481409 0.558339464405977
6.26223091976517 0.55697538825034
6.28180039138943 0.555616767618158
6.3013698630137 0.554265731749472
6.32093933463796 0.552921959559796
6.34050880626223 0.551583286207896
6.3600782778865 0.550248121548933
6.37964774951076 0.54892462365512
6.39921722113503 0.547604964565568
6.4187866927593 0.546291511482218
6.43835616438356 0.544982830497355
6.45792563600783 0.543680401509068
6.47749510763209 0.54238468613901
6.49706457925636 0.541096848371636
6.51663405088063 0.539807606687737
6.53620352250489 0.53853113159734
6.55577299412916 0.537257853193217
6.57534246575342 0.535990134586586
6.59491193737769 0.534729807221053
6.61448140900196 0.533473760941631
6.63405088062622 0.532223190892513
6.65362035225049 0.530978741995112
6.67318982387475 0.529738364787967
6.69275929549902 0.528506271906955
6.71232876712329 0.527278278641583
6.73189823874755 0.526055645179441
6.75146771037182 0.524838391878955
6.77103718199609 0.523626265945333
6.79060665362035 0.522420173969987
6.81017612524462 0.521218199789439
6.82974559686888 0.520023222737967
6.84931506849315 0.518833800793331
6.86888454011742 0.517647336615407
6.88845401174168 0.5164676330891
6.90802348336595 0.515293130974409
6.92759295499021 0.514123484365593
6.94716242661448 0.512958040800228
6.96673189823875 0.511799361577628
6.98630136986301 0.51064393976661
7.00587084148728 0.509493455444201
7.02544031311155 0.508349029485238
7.04500978473581 0.507213560784245
7.06457925636008 0.506074233326187
7.08414872798434 0.504944495624046
7.10371819960861 0.503819762964043
7.12328767123288 0.502699377523547
7.14285714285714 0.501583779127397
7.16242661448141 0.500473548351202
7.18199608610567 0.499366639546968
7.20156555772994 0.498265292123096
7.22113502935421 0.497169401951054
7.24070450097847 0.496077518809839
7.26027397260274 0.49499034837823
7.27984344422701 0.493908008706572
7.29941291585127 0.49282947084143
7.31898238747554 0.491753635437009
7.3385518590998 0.490685520983174
7.35812133072407 0.48962646657614
7.37769080234834 0.488561643885572
7.3972602739726 0.487505287683263
7.41682974559687 0.486454956467867
7.43639921722114 0.48540870546855
7.4559686888454 0.484366347820106
7.47553816046967 0.483329498228108
7.49510763209393 0.482292789020288
7.5146771037182 0.481264544461586
7.53424657534247 0.480238594234412
7.55381604696673 0.479218716098509
7.573385518591 0.478201061974648
7.59295499021526 0.477188356473237
7.61252446183953 0.476180286297785
7.6320939334638 0.475175431262881
7.65166340508806 0.474175408232062
7.67123287671233 0.47317953181228
7.69080234833659 0.472186948208071
7.71037181996086 0.471198251626368
7.72994129158513 0.470214878805876
7.74951076320939 0.469234605913088
7.76908023483366 0.468259922185035
7.78864970645793 0.46728560740903
7.80821917808219 0.46631801275027
7.82778864970646 0.465353305920562
7.84735812133072 0.464392795732877
7.86692759295499 0.463436606306284
7.88649706457926 0.462483912458085
7.90606653620352 0.461535798892265
7.92563600782779 0.460589591521477
7.94520547945205 0.459648156321992
7.96477495107632 0.458710678737748
7.98434442270059 0.457776326971758
8.00391389432485 0.456845501338969
8.02348336594912 0.455919428395768
8.04305283757338 0.454993960473619
8.06262230919765 0.454075799404471
8.08219178082192 0.453161651124861
8.10176125244618 0.452249485831924
8.12133072407045 0.451340676334831
8.14090019569472 0.450435684913193
8.16046966731898 0.449534524459688
8.18003913894325 0.448636809672131
8.19960861056751 0.447742488239452
8.21917808219178 0.446851094505091
8.23874755381605 0.445963942166837
8.25831702544031 0.445079398397591
8.27788649706458 0.444199332360706
8.29745596868884 0.443320577843552
8.31702544031311 0.442448463693744
8.33659491193738 0.441577754429291
8.35616438356164 0.440711399037663
8.37573385518591 0.439847128591421
8.39530332681018 0.438987239797899
8.41487279843444 0.438128592800669
8.43444227005871 0.437275428892775
8.45401174168297 0.436424990756134
8.47358121330724 0.435576065223473
8.49315068493151 0.434732987223768
8.51272015655577 0.433892253627704
8.53228962818004 0.433054450135864
8.55185909980431 0.432221053059653
8.57142857142857 0.431388111065032
8.59099804305284 0.43055960952949
8.6105675146771 0.429736719900434
8.63013698630137 0.428912448613013
8.64970645792564 0.428093301569897
8.6692759295499 0.427277230800487
8.68884540117417 0.426464200254018
8.70841487279843 0.425652925758967
8.7279843444227 0.424846997636178
8.74755381604697 0.42404316698639
8.76712328767123 0.423237694404499
8.7866927592955 0.422444485235085
8.80626223091977 0.42164922665709
8.82583170254403 0.420857305592093
8.8454011741683 0.420067961771314
8.86497064579256 0.419281661076949
8.88454011741683 0.41849749203433
8.9041095890411 0.417717587210668
8.92367906066536 0.4169437224616
8.94324853228963 0.416165271261703
8.96281800391389 0.415393361465482
8.98238747553816 0.414624003955546
9.00195694716243 0.413856128894555
9.02152641878669 0.413093195991871
9.04109589041096 0.412332860608045
9.06066536203523 0.411574608772135
9.08023483365949 0.410818235644937
9.09980430528376 0.410066042601484
9.11937377690802 0.409316687796631
9.13894324853229 0.408569212722558
9.15851272015655 0.407818904049965
9.17808219178082 0.407082722725
9.19765166340509 0.406343583993502
9.21722113502935 0.405607531199674
9.23679060665362 0.404872843318492
9.25636007827789 0.404138870105714
9.27592954990215 0.40341260449526
9.29549902152642 0.402686710221827
9.31506849315068 0.401962713925553
9.33463796477495 0.401242033617029
9.35420743639922 0.400523805261791
9.37377690802348 0.399807074136949
9.39334637964775 0.39909349611588
9.41291585127201 0.398382347204226
9.43248532289628 0.39767457208577
9.45205479452055 0.39696818405392
9.47162426614481 0.396264501953839
9.49119373776908 0.39556312689867
9.51076320939335 0.394864438456556
9.53033268101761 0.394170004311298
9.54990215264188 0.393474683342978
9.56947162426614 0.392782853478093
9.58904109589041 0.392094004060835
9.60861056751468 0.391406965189218
9.62818003913894 0.390722776528454
9.64774951076321 0.39004133015805
9.66731898238747 0.38936171118531
9.68688845401174 0.38868208974328
9.70645792563601 0.388008963805384
9.72602739726027 0.387339882068457
9.74559686888454 0.386665953230669
9.76516634050881 0.38599711388151
9.78473581213307 0.385332127432721
9.80430528375734 0.384656699327047
9.8238747553816 0.384003291214274
9.84344422700587 0.383344306419836
9.86301369863014 0.38268892022455
9.8825831702544 0.382036831413389
9.90215264187867 0.381381675387508
9.92172211350293 0.380734614528868
9.9412915851272 0.380086094603165
9.96086105675147 0.379435547967283
9.98043052837573 0.378796690655039
10 0.378154353154871
};
\addlegendentry{MMSE (12,23)}
\end{axis}

\end{tikzpicture}


==> figures/fig4a.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=0.78}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \lambda\)},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Block Diagonal MSE},
ymin=0.286071397015212, ymax=1.03399660014213,
ytick style={color=black},
width=0.9\linewidth,
height=0.8\textwidth
]
\addplot [semithick, color0, densely dashed]
table {%
0 1
0.00587084148727984 1
0.0117416829745597 1
0.0176125244618395 1
0.0234833659491194 1
0.0293542074363992 1
0.0352250489236791 0.999999999986064
0.0410958904109589 1
0.0469667318982387 1
0.0528375733855186 1
0.0587084148727984 1
0.0645792563600783 1
0.0704500978473581 1
0.076320939334638 1
0.0821917808219178 1
0.0880626223091976 1
0.0939334637964775 1
0.0998043052837573 0.999999999996815
0.105675146771037 0.999999999999891
0.111545988258317 1
0.117416829745597 0.999999999941465
0.123287671232877 0.999999999996672
0.129158512720157 1
0.135029354207436 1
0.140900195694716 1
0.146771037181996 1
0.152641878669276 1
0.158512720156556 0.999999999985074
0.164383561643836 0.999999999946138
0.170254403131115 0.999999999997202
0.176125244618395 1
0.181996086105675 1
0.187866927592955 0.999999999999954
0.193737769080235 0.999999999997616
0.199608610567515 0.99999999999894
0.205479452054795 0.999999999925468
0.211350293542074 0.999999999998514
0.217221135029354 0.999999999979944
0.223091976516634 0.999999999950593
0.228962818003914 0.999999999999764
0.234833659491194 0.999999999986736
0.240704500978474 0.999999998756493
0.246575342465753 0.999999999999962
0.252446183953033 0.999999999999423
0.258317025440313 0.999999999994458
0.264187866927593 0.999999999959659
0.270058708414873 0.999999999979341
0.275929549902153 0.999999999843371
0.281800391389432 0.999999999390823
0.287671232876712 0.999999999947476
0.293542074363992 0.999999999800473
0.299412915851272 0.999999999439672
0.305283757338552 0.999999995706578
0.311154598825832 0.999999999646424
0.317025440313112 0.99999999595229
0.322896281800391 0.999999998713465
0.328767123287671 0.999999822763338
0.334637964774951 0.99999653320923
0.340508806262231 0.999949997510072
0.346379647749511 0.999841327536266
0.352250489236791 0.999678195248788
0.35812133072407 0.999467080085306
0.36399217221135 0.999211028714479
0.36986301369863 0.998917969874656
0.37573385518591 0.99858379554513
0.38160469667319 0.998219581099871
0.38747553816047 0.997828016115282
0.393346379647749 0.997412598303179
0.399217221135029 0.996973316501235
0.405088062622309 0.996513573156036
0.410958904109589 0.996035613175858
0.416829745596869 0.995539068986011
0.422700587084149 0.995033474276456
0.428571428571429 0.994512559342261
0.434442270058708 0.993981684660002
0.440313111545988 0.993440403416387
0.446183953033268 0.992891752203039
0.452054794520548 0.992334994382771
0.457925636007828 0.991774702311688
0.463796477495108 0.99120836248705
0.469667318982387 0.990632234616003
0.475538160469667 0.990056948882698
0.481409001956947 0.989487636652445
0.487279843444227 0.98890960616491
0.493150684931507 0.988330927464311
0.499021526418787 0.987749594169003
0.504892367906067 0.987163344134364
0.510763209393346 0.986591682826461
0.516634050880626 0.986011983265415
0.522504892367906 0.98543568735476
0.528375733855186 0.984859584689068
0.534246575342466 0.984283968768858
0.540117416829746 0.983706798595498
0.545988258317025 0.983144445154865
0.551859099804305 0.982575882397994
0.557729941291585 0.982010134065586
0.563600782778865 0.981451314624839
0.569471624266145 0.980889434487084
0.575342465753425 0.980340270664439
0.581213307240704 0.979775287048497
0.587084148727984 0.979241655909051
0.592954990215264 0.978697835182572
0.598825831702544 0.97815613082916
0.604696673189824 0.977623674948857
0.610567514677104 0.977090744545342
0.616438356164384 0.976564526477965
0.622309197651663 0.975877521948117
0.628180039138943 0.975512534541335
0.634050880626223 0.974974865790433
0.639921722113503 0.974467687353905
0.645792563600783 0.973724720114639
0.651663405088063 0.973432890238681
0.657534246575342 0.97295829138507
0.663405088062622 0.971994554816687
0.669275929549902 0.970618460429185
0.675146771037182 0.968589712104463
0.681017612524462 0.965951231651159
0.686888454011742 0.963433560452561
0.692759295499021 0.960773011699315
0.698630136986301 0.95806276763977
0.704500978473581 0.955301121424829
0.710371819960861 0.952499614744298
0.716242661448141 0.949668648623676
0.722113502935421 0.946796134550634
0.727984344422701 0.943895951427723
0.73385518590998 0.940969141346756
0.73972602739726 0.938011589338803
0.74559686888454 0.935032578342959
0.75146771037182 0.932023277491254
0.7573385518591 0.929012039609443
0.76320939334638 0.92596971586801
0.769080234833659 0.922926077453214
0.774951076320939 0.91984989194779
0.780821917808219 0.9167683079669
0.786692759295499 0.913676105473568
0.792563600782779 0.9105650225818
0.798434442270059 0.907463904884456
0.804305283757339 0.904353475626508
0.810176125244618 0.901230481684813
0.816046966731898 0.898089484387899
0.821917808219178 0.894979079124619
0.827788649706458 0.891841212499904
0.833659491193738 0.888715749004057
0.839530332681018 0.885576255909027
0.845401174168297 0.882453743503801
0.851272015655577 0.87932020248231
0.857142857142857 0.876202190753348
0.863013698630137 0.873081260916502
0.868884540117417 0.869959262834769
0.874755381604697 0.866851084149467
0.880626223091976 0.863737714047376
0.886497064579256 0.860636919935824
0.892367906066536 0.857538245123779
0.898238747553816 0.85445334422017
0.904109589041096 0.851372137302955
0.909980430528376 0.848300852447984
0.915851272015656 0.845235360060485
0.921722113502935 0.84218394670454
0.927592954990215 0.839135216712141
0.933463796477495 0.836102552667115
0.939334637964775 0.833073814263168
0.945205479452055 0.830061784718211
0.951076320939335 0.827055447307522
0.956947162426614 0.82406066396777
0.962818003913894 0.821080476013765
0.968688845401174 0.818108761609192
0.974559686888454 0.815146839890303
0.980430528375734 0.812201764474771
0.986301369863014 0.80926792169235
0.992172211350294 0.806343492908628
0.998043052837573 0.803434029230431
1.00391389432485 0.800540474511192
1.00978473581213 0.797655029677635
1.01565557729941 0.794782024911338
1.02152641878669 0.791925705607021
1.02739726027397 0.78908194376789
1.03326810176125 0.78624920070275
1.03913894324853 0.783436967170548
1.04500978473581 0.780624301062267
1.05088062622309 0.777831668112115
1.05675146771037 0.775058749340318
1.06262230919765 0.772294863327125
1.06849315068493 0.769542736337217
1.07436399217221 0.76681473580298
1.08023483365949 0.764085278408331
1.08610567514677 0.761378340168965
1.09197651663405 0.758685159787493
1.09784735812133 0.756005642868903
1.10371819960861 0.753338789444234
1.10958904109589 0.750684525508677
1.11545988258317 0.748046734893828
1.12133072407045 0.745422353272023
1.12720156555773 0.74281138326384
1.13307240704501 0.740214638537104
1.13894324853229 0.73763177312025
1.14481409001957 0.735062883223054
1.15068493150685 0.732508496134807
1.15655577299413 0.72996717348481
1.16242661448141 0.727440109904501
1.16829745596869 0.724926803283171
1.17416829745597 0.722425675611686
1.18003913894325 0.719941422708135
1.18590998043053 0.717465865565955
1.19178082191781 0.715010166305555
1.19765166340509 0.71256235340669
1.20352250489237 0.710130173800176
1.20939334637965 0.707710399818202
1.21526418786693 0.705307600570587
1.22113502935421 0.702918768998505
1.22700587084149 0.700542587921887
1.23287671232877 0.698179104743037
1.23874755381605 0.695827270914674
1.24461839530333 0.693489744985816
1.25048923679061 0.69116476116029
1.25636007827789 0.688852996376726
1.26223091976517 0.686555960288963
1.26810176125245 0.684265591424035
1.27397260273973 0.68193994152005
1.27984344422701 0.67973748166993
1.28571428571429 0.677487453273516
1.29158512720157 0.675254834297852
1.29745596868885 0.673031039318845
1.30332681017613 0.670821350509709
1.3091976516634 0.668625556674912
1.31506849315068 0.66644090823041
1.32093933463796 0.664268777823554
1.32681017612524 0.662108032171268
1.33268101761252 0.659962010385815
1.3385518590998 0.657824382651093
1.34442270058708 0.655700889584161
1.35029354207436 0.653588912942778
1.35616438356164 0.651489102080893
1.36203522504892 0.649400705297315
1.3679060665362 0.64732528699052
1.37377690802348 0.645260369187346
1.37964774951076 0.643207886163331
1.38551859099804 0.641164674863643
1.39138943248532 0.639136246807741
1.3972602739726 0.63712051641997
1.40313111545988 0.635107204852943
1.40900195694716 0.633089790492078
1.41487279843444 0.631131077698957
1.42074363992172 0.62915774432516
1.426614481409 0.627194748446955
1.43248532289628 0.625243433603394
1.43835616438356 0.623302761800867
1.44422700587084 0.621373162357247
1.45009784735812 0.61945419768739
1.4559686888454 0.617545865599651
1.46183953033268 0.615647962468067
1.46771037181996 0.613760534362103
1.47358121330724 0.611883371472175
1.47945205479452 0.610017830872879
1.4853228962818 0.608162090502145
1.49119373776908 0.606315632640311
1.49706457925636 0.604480711528832
1.50293542074364 0.602653546288522
1.50880626223092 0.60083874516522
1.5146771037182 0.599034385708942
1.52054794520548 0.597238968665925
1.52641878669276 0.59545365286249
1.53228962818004 0.593677527380722
1.53816046966732 0.591911176357505
1.5440313111546 0.590153828375428
1.54990215264188 0.588409837201897
1.55577299412916 0.586670456116507
1.56164383561644 0.584942370619258
1.56751467710372 0.583224646571735
1.573385518591 0.581514724311619
1.57925636007828 0.579814012789269
1.58512720156556 0.578124430105536
1.59099804305284 0.576442975386358
1.59686888454012 0.574768584114428
1.6027397260274 0.573106308434155
1.60861056751468 0.571451378715991
1.61448140900196 0.569805350255152
1.62035225048924 0.568169472646388
1.62622309197652 0.566540352002571
1.6320939334638 0.564920185725934
1.63796477495108 0.563309990925634
1.64383561643836 0.561706980700474
1.64970645792564 0.560114418451398
1.65557729941292 0.558531192098716
1.6614481409002 0.556950524007883
1.66731898238748 0.555386337111531
1.67318982387476 0.553817714574471
1.67906066536204 0.552266543732751
1.68493150684931 0.550724681262123
1.69080234833659 0.549188640262537
1.69667318982387 0.547660526341191
1.70254403131115 0.546140405086919
1.70841487279843 0.544627881950511
1.71428571428571 0.543125245239967
1.72015655577299 0.541626957874148
1.72602739726027 0.540139529943331
1.73189823874755 0.538657483346102
1.73776908023483 0.537187422867764
1.74363992172211 0.535719011456118
1.74951076320939 0.534260926855861
1.75538160469667 0.532812605556909
1.76125244618395 0.53136663710428
1.76712328767123 0.529929874911798
1.77299412915851 0.528502331610492
1.77886497064579 0.527077086440535
1.78473581213307 0.525666622615952
1.79060665362035 0.52425956234749
1.79647749510763 0.5228617643375
1.80234833659491 0.521468690087352
1.80821917808219 0.520082407645227
1.81409001956947 0.518702121719876
1.81996086105675 0.517332677193998
1.82583170254403 0.515967215565454
1.83170254403131 0.514609306876265
1.83757338551859 0.513257657879679
1.84344422700587 0.511913416004731
1.84931506849315 0.510576238863203
1.85518590998043 0.509244897496423
1.86105675146771 0.507920531600442
1.86692759295499 0.506602345804045
1.87279843444227 0.505291335075209
1.87866927592955 0.503988851618858
1.88454011741683 0.502687893758868
1.89041095890411 0.501398016249506
1.89628180039139 0.500110106221296
1.90215264187867 0.498830617830665
1.90802348336595 0.497557365495975
1.91389432485323 0.496290151128289
1.91976516634051 0.495028659185035
1.92563600782779 0.493774577096338
1.93150684931507 0.492526849428394
1.93737769080235 0.491283412527007
1.94324853228963 0.490048120432824
1.94911937377691 0.488816112730552
1.95499021526419 0.487591490396715
1.96086105675147 0.486372781130807
1.96673189823875 0.485159360958313
1.97260273972603 0.483953178051763
1.97847358121331 0.482751538772684
1.98434442270059 0.481555806572315
1.99021526418787 0.480365870377285
1.99608610567515 0.479182554912886
2.00195694716243 0.478002829137517
2.00782778864971 0.47682880103617
2.01369863013699 0.475662305095871
2.01956947162427 0.474500003240767
2.02544031311155 0.473345348019536
2.03131115459883 0.472190045967736
2.03718199608611 0.471046191568747
2.04305283757339 0.469905659913951
2.04892367906067 0.468770516857101
2.05479452054794 0.467639062809408
2.06066536203523 0.466515981081783
2.0665362035225 0.465402776264503
2.07240704500978 0.464282540656907
2.07827788649706 0.463173295079218
2.08414872798434 0.462070555857781
2.09001956947162 0.460970309573031
2.0958904109589 0.459875253299838
2.10176125244618 0.458787996747146
2.10763209393346 0.457704637156331
2.11350293542074 0.456624221993064
2.11937377690802 0.455551088970337
2.1252446183953 0.45448161188427
2.13111545988258 0.45341698340498
2.13698630136986 0.452358904941841
2.14285714285714 0.451303188934759
2.14872798434442 0.4502542001604
2.1545988258317 0.449205202578972
2.16046966731898 0.448167561459788
2.16634050880626 0.447131764922942
2.17221135029354 0.44610051712234
2.17808219178082 0.445073778457335
2.1839530332681 0.444051829317365
2.18982387475538 0.443034857778905
2.19569471624266 0.442018204865606
2.20156555772994 0.441010525630176
2.20743639921722 0.440009380031664
2.2133072407045 0.439008949503104
2.21917808219178 0.438014238751588
2.22504892367906 0.437021782831901
2.23091976516634 0.436038584050925
2.23679060665362 0.435049900909427
2.2426614481409 0.434076717664681
2.24853228962818 0.433104535892698
2.25440313111546 0.432134290262923
2.26027397260274 0.431169491627686
2.26614481409002 0.430208253597587
2.2720156555773 0.429251620532277
2.27788649706458 0.428298852399175
2.28375733855186 0.427350486037421
2.28962818003914 0.426406428857267
2.29549902152642 0.4254655599256
2.3013698630137 0.424522839297401
2.30724070450098 0.423596979719342
2.31311154598826 0.422666676948031
2.31898238747554 0.421744406629676
2.32485322896282 0.420833591422039
2.3307240704501 0.419907227572932
2.33659491193738 0.418995825865031
2.34246575342466 0.41808581641509
2.34833659491194 0.417180661634514
2.35420743639922 0.416279827923681
2.3600782778865 0.415382658572362
2.36594911937378 0.414488912800707
2.37181996086106 0.413600007551714
2.37769080234834 0.412714229910517
2.38356164383562 0.411830511059946
2.3894324853229 0.410952947597315
2.39530332681018 0.410076932574109
2.40117416829746 0.409205338566597
2.40704500978474 0.408337624518324
2.41291585127202 0.407473280749539
2.4187866927593 0.406612781843486
2.42465753424658 0.405755480594076
2.43052837573385 0.404901978639031
2.43639921722114 0.404050942512121
2.44227005870841 0.403205572050307
2.44814090019569 0.402362030390998
2.45401174168297 0.401522376661384
2.45988258317025 0.400685610568682
2.46575342465753 0.399853203875931
2.47162426614481 0.399024800993419
2.47749510763209 0.398197814782234
2.48336594911937 0.39737489171028
2.48923679060665 0.396555662213798
2.49510763209393 0.395739491547901
2.50097847358121 0.394923614918912
2.50684931506849 0.394116632012693
2.51272015655577 0.393309203460057
2.51859099804305 0.392507443157947
2.52446183953033 0.391707261992068
2.53033268101761 0.390910938209449
2.53620352250489 0.390117276190047
2.54207436399217 0.389327135241552
2.54794520547945 0.38853934365863
2.55381604696673 0.387755498202405
2.55968688845401 0.386974349403698
2.56555772994129 0.386196318430142
2.57142857142857 0.38542169021528
2.57729941291585 0.384649821773213
2.58317025440313 0.383880808175869
2.58904109589041 0.38311485481298
2.59491193737769 0.382352608381791
2.60078277886497 0.381592144930499
2.60665362035225 0.380834961144422
2.61252446183953 0.380081667991717
2.61839530332681 0.379332009283079
2.62426614481409 0.378582593950946
2.63013698630137 0.377836881454251
2.63600782778865 0.377095714615757
2.64187866927593 0.376355085293752
2.64774951076321 0.375618380711609
2.65362035225049 0.374884997237923
2.65949119373777 0.374153564106871
2.66536203522505 0.373425339069467
2.67123287671233 0.372699527016741
2.67710371819961 0.371977084412129
2.68297455968689 0.371256682422962
2.68884540117417 0.37054011693073
2.69471624266145 0.369823273826213
2.70058708414873 0.369114575557318
2.70645792563601 0.368404968727505
2.71232876712329 0.367699568635384
2.71819960861057 0.366994569628509
2.72407045009785 0.366293602289048
2.72994129158513 0.36559392835026
2.73581213307241 0.364899659591162
2.74168297455969 0.364205691529598
2.74755381604697 0.363515323218464
2.75342465753425 0.362813618325311
2.75929549902153 0.362141316521589
2.76516634050881 0.36145813278229
2.77103718199609 0.360778284583136
2.77690802348337 0.360099938424403
2.78277886497065 0.35942483720907
2.78864970645793 0.358751870127506
2.79452054794521 0.358080715410176
2.80039138943249 0.357412759201367
2.80626223091976 0.356747748988802
2.81213307240705 0.356082419987803
2.81800391389432 0.355424385078984
2.8238747553816 0.354765638620809
2.82974559686888 0.354109956674509
2.83561643835616 0.353456479026202
2.84148727984344 0.352805249559511
2.84735812133072 0.352156354194603
2.853228962818 0.351509333067077
2.85909980430528 0.35086579673706
2.86497064579256 0.350224111327627
2.87084148727984 0.349584539775119
2.87671232876712 0.348947776268915
2.8825831702544 0.348312544854073
2.88845401174168 0.347679933066905
2.89432485322896 0.347051486679897
2.90019569471624 0.346421522659024
2.90606653620352 0.345800479169565
2.9119373776908 0.345172085119711
2.91780821917808 0.344550658344321
2.92367906066536 0.343931027918149
2.92954990215264 0.343313174049513
2.93542074363992 0.342702476473966
2.9412915851272 0.342086615527146
2.94716242661448 0.341476177148902
2.95303326810176 0.340866894069711
2.95890410958904 0.340261597017441
2.96477495107632 0.339657619261552
2.9706457925636 0.339055218567254
2.97651663405088 0.33845566168604
2.98238747553816 0.337857227503706
2.98825831702544 0.337262022137
2.99412915851272 0.336669280195692
3 0.336076267803841
};
\addlegendentry{(11,23)}
% \addplot [semithick, color1]
table {%
0 1
0.00587084148727984 1
0.0117416829745597 1
0.0176125244618395 1
0.0234833659491194 1
0.0293542074363992 1
0.0352250489236791 1
0.0410958904109589 1
0.0469667318982387 1
0.0528375733855186 1
0.0587084148727984 1
0.0645792563600783 0.999999999999991
0.0704500978473581 1
0.076320939334638 0.999999999950688
0.0821917808219178 0.999999999997953
0.0880626223091976 1
0.0939334637964775 1
0.0998043052837573 1
0.105675146771037 1
0.111545988258317 1
0.117416829745597 1
0.123287671232877 1
0.129158512720157 0.999999999919348
0.135029354207436 1
0.140900195694716 1
0.146771037181996 1
0.152641878669276 0.999999999988719
0.158512720156556 1
0.164383561643836 0.99999999999996
0.170254403131115 1
0.176125244618395 0.999999999965352
0.181996086105675 1
0.187866927592955 1
0.193737769080235 1
0.199608610567515 1
0.205479452054795 0.999999999976871
0.211350293542074 0.999999999976152
0.217221135029354 0.999999999999928
0.223091976516634 1
0.228962818003914 0.999999999899442
0.234833659491194 0.99999999999642
0.240704500978474 0.999999999832471
0.246575342465753 0.999999999998483
0.252446183953033 0.999999999700451
0.258317025440313 0.999999999994458
0.264187866927593 0.999999999997812
0.270058708414873 0.999999999933347
0.275929549902153 0.999999999949224
0.281800391389432 0.999999999998085
0.287671232876712 0.999999999979051
0.293542074363992 0.999999998762095
0.299412915851272 0.999999998310661
0.305283757338552 0.999999999865991
0.311154598825832 0.999999999700999
0.317025440313112 0.999999997224628
0.322896281800391 0.99999999749777
0.328767123287671 0.999999988811645
0.334637964774951 0.999999958194812
0.340508806262231 0.9999481824432
0.346379647749511 0.999840208447688
0.352250489236791 0.999678046111357
0.35812133072407 0.999466722658004
0.36399217221135 0.999209818586333
0.36986301369863 0.998914816989513
0.37573385518591 0.998583628866154
0.38160469667319 0.998219233250929
0.38747553816047 0.997830495839682
0.393346379647749 0.997411162771297
0.399217221135029 0.996976858120235
0.405088062622309 0.996513573222899
0.410958904109589 0.996035613038607
0.416829745596869 0.995547518747397
0.422700587084149 0.995032420017466
0.428571428571429 0.994506195610123
0.434442270058708 0.993979325151364
0.440313111545988 0.993438669363864
0.446183953033268 0.992890777562891
0.452054794520548 0.99233249796496
0.457925636007828 0.991774543658856
0.463796477495108 0.991205581987832
0.469667318982387 0.990637825243292
0.475538160469667 0.990056947528092
0.481409001956947 0.989487637583723
0.487279843444227 0.988909605365517
0.493150684931507 0.988331184490289
0.499021526418787 0.987751309013042
0.504892367906067 0.987159794659367
0.510763209393346 0.986592130775947
0.516634050880626 0.986007847187214
0.522504892367906 0.985435854861344
0.528375733855186 0.984859582999154
0.534246575342466 0.984280314765471
0.540117416829746 0.983706797470257
0.545988258317025 0.983143824358683
0.551859099804305 0.982575878594202
0.557729941291585 0.982014271853644
0.563600782778865 0.981452407832056
0.569471624266145 0.980893498567046
0.575342465753425 0.980339982903411
0.581213307240704 0.979789719688341
0.587084148727984 0.979241613400018
0.592954990215264 0.978691526957382
0.598825831702544 0.978156794431866
0.604696673189824 0.977623413182751
0.610567514677104 0.977091731298
0.616438356164384 0.97653596742963
0.622309197651663 0.976000977858753
0.628180039138943 0.975479322243276
0.634050880626223 0.975005566474572
0.639921722113503 0.974467683195644
0.645792563600783 0.973895092588869
0.651663405088063 0.973410378811353
0.657534246575342 0.972916756013562
0.663405088062622 0.972081171323113
0.669275929549902 0.970618446193404
0.675146771037182 0.968364834969713
0.681017612524462 0.966058346228195
0.686888454011742 0.963318222885907
0.692759295499021 0.960757374171767
0.698630136986301 0.957988116235028
0.704500978473581 0.955297779911735
0.710371819960861 0.952498516917996
0.716242661448141 0.949643688314386
0.722113502935421 0.946796104901708
0.727984344422701 0.943886809127914
0.73385518590998 0.940925260403967
0.73972602739726 0.937993295346678
0.74559686888454 0.935001328377756
0.75146771037182 0.932022555008728
0.7573385518591 0.929001319941123
0.76320939334638 0.925971872443651
0.769080234833659 0.922919011335621
0.774951076320939 0.919847285272809
0.780821917808219 0.916768120250996
0.786692759295499 0.913675540515769
0.792563600782779 0.910574669240975
0.798434442270059 0.907466295469613
0.804305283757339 0.904353478028977
0.810176125244618 0.901221893389964
0.816046966731898 0.898077129498041
0.821917808219178 0.894974611636899
0.827788649706458 0.891845327885938
0.833659491193738 0.888714100742325
0.839530332681018 0.885583537844691
0.845401174168297 0.882454026164702
0.851272015655577 0.879326118226937
0.857142857142857 0.876200731503864
0.863013698630137 0.873082349963241
0.868884540117417 0.86995955149006
0.874755381604697 0.866851079252261
0.880626223091976 0.863737612531695
0.886497064579256 0.860636414046518
0.892367906066536 0.857540483990963
0.898238747553816 0.854453333723113
0.904109589041096 0.85136961536284
0.909980430528376 0.848298804535899
0.915851272015656 0.845230882919271
0.921722113502935 0.84218176133844
0.927592954990215 0.839137057502801
0.933463796477495 0.836100958671291
0.939334637964775 0.833072950469252
0.945205479452055 0.830060920925364
0.951076320939335 0.827057767648459
0.956947162426614 0.824061886281849
0.962818003913894 0.821080026998692
0.968688845401174 0.818105611653802
0.974559686888454 0.815149464454866
0.980430528375734 0.812203042487593
0.986301369863014 0.809276298038356
0.992172211350294 0.806342940737263
0.998043052837573 0.80343611506634
1.00391389432485 0.800542955088344
1.00978473581213 0.797657836210171
1.01565557729941 0.794783770340887
1.02152641878669 0.791920387342186
1.02739726027397 0.78907925817951
1.03326810176125 0.786248428973515
1.03913894324853 0.783430567926633
1.04500978473581 0.780625850098005
1.05088062622309 0.777836460842816
1.05675146771037 0.775058475862153
1.06262230919765 0.772295979249987
1.06849315068493 0.769545475570387
1.07436399217221 0.76679764569938
1.08023483365949 0.764087244430717
1.08610567514677 0.761379192861654
1.09197651663405 0.758686938928959
1.09784735812133 0.756004222855936
1.10371819960861 0.7533382267178
1.10958904109589 0.750685415492724
1.11545988258317 0.748047258698095
1.12133072407045 0.745424228543951
1.12720156555773 0.742811678397721
1.13307240704501 0.740215580251828
1.13894324853229 0.73763233796313
1.14481409001957 0.735063567013006
1.15068493150685 0.732508501756215
1.15655577299413 0.729965076607685
1.16242661448141 0.72743733186837
1.16829745596869 0.724926717618733
1.17416829745597 0.722427064331129
1.18003913894325 0.719947673308615
1.18590998043053 0.717469008548801
1.19178082191781 0.715009986504474
1.19765166340509 0.712565818387901
1.20352250489237 0.710134770506825
1.20939334637965 0.70771506157767
1.21526418786693 0.705315853260476
1.22113502935421 0.702920758593617
1.22700587084149 0.700542702044473
1.23287671232877 0.698177811245207
1.23874755381605 0.695827547932043
1.24461839530333 0.693488813186074
1.25048923679061 0.691164793672979
1.25636007827789 0.688871573010198
1.26223091976517 0.686554249719066
1.26810176125245 0.684268765559481
1.27397260273973 0.681998877520432
1.27984344422701 0.679735559657069
1.28571428571429 0.677487899017865
1.29158512720157 0.675254624864449
1.29745596868885 0.673031610186184
1.30332681017613 0.67082841120009
1.3091976516634 0.668624881514594
1.31506849315068 0.666433077856161
1.32093933463796 0.664269299093434
1.32681017612524 0.662107572567346
1.33268101761252 0.659959479527672
1.3385518590998 0.657824551318367
1.34442270058708 0.655700707734394
1.35029354207436 0.65358808151591
1.35616438356164 0.651489270106324
1.36203522504892 0.649400972008823
1.3679060665362 0.647325338416465
1.37377690802348 0.645260819171042
1.37964774951076 0.643212204625796
1.38551859099804 0.641166616951679
1.39138943248532 0.639136923533861
1.3972602739726 0.637118480292051
1.40313111545988 0.635111271460166
1.40900195694716 0.633115481440344
1.41487279843444 0.631131068956915
1.42074363992172 0.629158572606791
1.426614481409 0.627194160107427
1.43248532289628 0.625242934840723
1.43835616438356 0.623302854724333
1.44422700587084 0.62137295995768
1.45009784735812 0.619454129473322
1.4559686888454 0.617543197845712
1.46183953033268 0.615647939212201
1.46771037181996 0.613760367999882
1.47358121330724 0.611885100089491
1.47945205479452 0.610019823801612
1.4853228962818 0.608161956907199
1.49119373776908 0.606315839188551
1.49706457925636 0.604480415138215
1.50293542074364 0.602654950447512
1.50880626223092 0.600839807141395
1.5146771037182 0.599033919119451
1.52054794520548 0.597238884222002
1.52641878669276 0.595454002866274
1.53228962818004 0.593677359451821
1.53816046966732 0.59191320572203
1.5440313111546 0.590154926718545
1.54990215264188 0.588408088823859
1.55577299412916 0.586670538094332
1.56164383561644 0.584942838707857
1.56751467710372 0.583223711620599
1.573385518591 0.581514970403905
1.57925636007828 0.579814577643357
1.58512720156556 0.578124040475671
1.59099804305284 0.576441908391502
1.59686888454012 0.574777913746475
1.6027397260274 0.573105751666038
1.60861056751468 0.571451432399842
1.61448140900196 0.569801163821328
1.62035225048924 0.568168247440527
1.62622309197652 0.566540571817708
1.6320939334638 0.564922051919752
1.63796477495108 0.563310155270111
1.64383561643836 0.561707003701348
1.64970645792564 0.560113156370909
1.65557729941292 0.558527533196642
1.6614481409002 0.556950462450163
1.66731898238748 0.555382770292639
1.67318982387476 0.553821834282745
1.67906066536204 0.552268488699192
1.68493150684931 0.550723889790143
1.69080234833659 0.549183650420658
1.69667318982387 0.547660229101843
1.70254403131115 0.546140872109954
1.70841487279843 0.544630122883436
1.71428571428571 0.543124254849156
1.72015655577299 0.541627672831257
1.72602739726027 0.5401403228814
1.73189823874755 0.538658079310049
1.73776908023483 0.537184887758506
1.74363992172211 0.535713139959228
1.74951076320939 0.534260780165023
1.75538160469667 0.532810149050427
1.76125244618395 0.531365593021219
1.76712328767123 0.529929461403385
1.77299412915851 0.528502413062632
1.77886497064579 0.527080416114927
1.78473581213307 0.525672182711871
1.79060665362035 0.524260223583149
1.79647749510763 0.522859875246505
1.80234833659491 0.521468495349303
1.80821917808219 0.520087581954178
1.81409001956947 0.518703950521377
1.81996086105675 0.517333078955336
1.82583170254403 0.515967053965482
1.83170254403131 0.5146092994333
1.83757338551859 0.513258250338056
1.84344422700587 0.511914742450042
1.84931506849315 0.510576956089559
1.85518590998043 0.509244939616045
1.86105675146771 0.507920596738124
1.86692759295499 0.506602533134754
1.87279843444227 0.50529174832089
1.87866927592955 0.503986372322054
1.88454011741683 0.502687492759926
1.89041095890411 0.501392673663716
1.89628180039139 0.500109889615452
1.90215264187867 0.498830100258223
1.90802348336595 0.497557658724959
1.91389432485323 0.496290140994313
1.91976516634051 0.495028664708133
1.92563600782779 0.493776756556041
1.93150684931507 0.492525763334979
1.93737769080235 0.491283355680857
1.94324853228963 0.490047009773388
1.94911937377691 0.488819025751412
1.95499021526419 0.487590688215845
1.96086105675147 0.486373600939992
1.96673189823875 0.485160793575389
1.97260273972603 0.483952828389816
1.97847358121331 0.482751353887542
1.98434442270059 0.48155538508996
1.99021526418787 0.480365934525458
1.99608610567515 0.479186319354853
2.00195694716243 0.478002804723053
2.00782778864971 0.476829662307349
2.01369863013699 0.475663002889157
2.01956947162427 0.47449976415739
2.02544031311155 0.473342854763302
2.03131115459883 0.472192099869766
2.03718199608611 0.471046344084498
2.04305283757339 0.469905711102697
2.04892367906067 0.46877035664256
2.05479452054794 0.467640826849979
2.06066536203523 0.466515994775354
2.0665362035225 0.465397098569071
2.07240704500978 0.46428496271002
2.07827788649706 0.463173183517459
2.08414872798434 0.462067598240255
2.09001956947162 0.460969658005203
2.0958904109589 0.459876335302847
2.10176125244618 0.458787725398227
2.10763209393346 0.457703715078786
2.11350293542074 0.456625577589913
2.11937377690802 0.455550760785187
2.1252446183953 0.454481193530061
2.13111545988258 0.453416234748163
2.13698630136986 0.452358250147157
2.14285714285714 0.451308271177496
2.14872798434442 0.450252887533666
2.1545988258317 0.449207053930434
2.16046966731898 0.44816757644339
2.16634050880626 0.447131947944741
2.17221135029354 0.446100614989945
2.17808219178082 0.445076194296145
2.1839530332681 0.4440519170298
2.18982387475538 0.443036113218813
2.19569471624266 0.442021603967869
2.20156555772994 0.44101482543565
2.20743639921722 0.440008416994444
2.2133072407045 0.439009719905271
2.21917808219178 0.43801420837005
2.22504892367906 0.437022824906471
2.23091976516634 0.436037087163471
2.23679060665362 0.435054919252646
2.2426614481409 0.434077188774961
2.24853228962818 0.433104008429262
2.25440313111546 0.432137059859102
2.26027397260274 0.43116929694845
2.26614481409002 0.430208282481136
2.2720156555773 0.429255301563354
2.27788649706458 0.428298844164258
2.28375733855186 0.427350277485248
2.28962818003914 0.426405590192499
2.29549902152642 0.425466084759652
2.3013698630137 0.424528490006536
2.30724070450098 0.423596569317772
2.31311154598826 0.422668617544659
2.31898238747554 0.421744326677231
2.32485322896282 0.420822885914495
2.3307240704501 0.419908954217959
2.33659491193738 0.418995175095165
2.34246575342466 0.418084681450987
2.34833659491194 0.417181697222491
2.35420743639922 0.416280328051228
2.3600782778865 0.41538245020446
2.36594911937378 0.414488259768556
2.37181996086106 0.413598063738073
2.37769080234834 0.412712899404726
2.38356164383562 0.411830535326361
2.3894324853229 0.410951646048345
2.39530332681018 0.410076711254461
2.40117416829746 0.409205398132567
2.40704500978474 0.408337507118914
2.41291585127202 0.407473494132986
2.4187866927593 0.406613264849836
2.42465753424658 0.405755480378207
2.43052837573385 0.404901927296949
2.43639921722114 0.404051761491831
2.44227005870841 0.403205333059403
2.44814090019569 0.402362073981411
2.45401174168297 0.401520312332963
2.45988258317025 0.400684854117123
2.46575342465753 0.399853392939808
2.47162426614481 0.399023842549589
2.47749510763209 0.398197479144621
2.48336594911937 0.397375269845947
2.48923679060665 0.396555573655094
2.49510763209393 0.395740772381216
2.50097847358121 0.39492547809756
2.50684931506849 0.394115069112419
2.51272015655577 0.39331155045997
2.51859099804305 0.392510711033581
2.52446183953033 0.391707238105579
2.53033268101761 0.390910611564819
2.53620352250489 0.390117208933487
2.54207436399217 0.389326844919428
2.54794520547945 0.388539517281439
2.55381604696673 0.387756028099019
2.55968688845401 0.386974409494926
2.56555772994129 0.386196166629798
2.57142857142857 0.385419947995751
2.57729941291585 0.384649757644281
2.58317025440313 0.383881416830606
2.58904109589041 0.383115006824603
2.59491193737769 0.382352018776713
2.60078277886497 0.381592018996849
2.60665362035225 0.380835673781272
2.61252446183953 0.380081465725247
2.61839530332681 0.379331784549779
2.62426614481409 0.378582515821004
2.63013698630137 0.377836986858983
2.63600782778865 0.377095222414327
2.64187866927593 0.376355087469898
2.64774951076321 0.375618534730931
2.65362035225049 0.374884493341574
2.65949119373777 0.374153719268961
2.66536203522505 0.373425520374805
2.67123287671233 0.37270841119387
2.67710371819961 0.371977313033381
2.68297455968689 0.37125910319317
2.68884540117417 0.370539502267641
2.69471624266145 0.369823371997716
2.70058708414873 0.36911404994415
2.70645792563601 0.368405642970981
2.71232876712329 0.367696059950085
2.71819960861057 0.366993233753442
2.72407045009785 0.366292507880315
2.72994129158513 0.365595854484401
2.73581213307241 0.364899232105133
2.74168297455969 0.364205741560878
2.74755381604697 0.363512343082002
2.75342465753425 0.362825295832519
2.75929549902153 0.362141629665842
2.76516634050881 0.361458798383531
2.77103718199609 0.360779086281137
2.77690802348337 0.360100259087925
2.78277886497065 0.359424915132915
2.78864970645793 0.358752164994727
2.79452054794521 0.358080575432015
2.80039138943249 0.357413279857308
2.80626223091976 0.356747917316393
2.81213307240705 0.356084691158829
2.81800391389432 0.355424356509371
2.8238747553816 0.354763362412932
2.82974559686888 0.354111344347792
2.83561643835616 0.353456841241522
2.84148727984344 0.352805168172961
2.84735812133072 0.352156364511068
2.853228962818 0.351511462649092
2.85909980430528 0.350866053321856
2.86497064579256 0.350224090010651
2.87084148727984 0.349584379069652
2.87671232876712 0.348947313289113
2.8825831702544 0.348312537277181
2.88845401174168 0.347680057475278
2.89432485322896 0.347049589275193
2.90019569471624 0.34641998999155
2.90606653620352 0.345787135580654
2.9119373776908 0.345171985966678
2.91780821917808 0.344552713048799
2.92367906066536 0.343929301100318
2.92954990215264 0.343314764688415
2.93542074363992 0.342699623686163
2.9412915851272 0.342086840430901
2.94716242661448 0.341476281469523
2.95303326810176 0.340867532373138
2.95890410958904 0.340261683922716
2.96477495107632 0.339656479445413
2.9706457925636 0.339055551870724
2.97651663405088 0.338456749272179
2.98238747553816 0.337857706614523
2.98825831702544 0.3372621183513
2.99412915851272 0.336667694489809
3 0.336076132888245
};
% \addlegendentry{(12,33)}
% \addplot [semithick, color2]
table {%
0 1
0.00587084148727984 1
0.0117416829745597 1
0.0176125244618395 1
0.0234833659491194 1
0.0293542074363992 0.999999999986928
0.0352250489236791 1
0.0410958904109589 1
0.0469667318982387 1
0.0528375733855186 1
0.0587084148727984 0.999999999995464
0.0645792563600783 0.999999999956724
0.0704500978473581 1
0.076320939334638 1
0.0821917808219178 1
0.0880626223091976 1
0.0939334637964775 1
0.0998043052837573 1
0.105675146771037 0.999999999991526
0.111545988258317 0.999999999948301
0.117416829745597 0.999999999989582
0.123287671232877 0.999999999841537
0.129158512720157 0.999999999999905
0.135029354207436 1
0.140900195694716 1
0.146771037181996 1
0.152641878669276 0.999999999874858
0.158512720156556 1
0.164383561643836 1
0.170254403131115 0.999999999989095
0.176125244618395 0.999999999999999
0.181996086105675 0.99999999999979
0.187866927592955 1
0.193737769080235 1
0.199608610567515 0.999999999820545
0.205479452054795 1
0.211350293542074 1
0.217221135029354 0.999999999938335
0.223091976516634 0.99999999995031
0.228962818003914 0.999999999995923
0.234833659491194 0.999999999920952
0.240704500978474 0.9999999999999
0.246575342465753 0.999999999999734
0.252446183953033 0.999999999934402
0.258317025440313 0.999999999371742
0.264187866927593 0.999999999998052
0.270058708414873 0.999999999977819
0.275929549902153 0.999999999995957
0.281800391389432 0.999999999999893
0.287671232876712 0.999999999998991
0.293542074363992 0.999999999990916
0.299412915851272 0.999999999999866
0.305283757338552 1
0.311154598825832 0.999999999999789
0.317025440313112 0.999999999969625
0.322896281800391 0.99999999967859
0.328767123287671 0.999999999998633
0.334637964774951 0.999999999925681
0.340508806262231 0.999999999943599
0.346379647749511 0.999999999375339
0.352250489236791 0.999999999969756
0.35812133072407 0.999999999953452
0.36399217221135 0.999999999999991
0.36986301369863 0.999999999721878
0.37573385518591 0.999999997355716
0.38160469667319 0.999999999996138
0.38747553816047 0.9999999999993
0.393346379647749 0.999999999896897
0.399217221135029 0.999999999999492
0.405088062622309 0.999999999998242
0.410958904109589 0.999999999977544
0.416829745596869 0.999999999907404
0.422700587084149 0.999999999996406
0.428571428571429 0.999999999876622
0.434442270058708 0.999999997461609
0.440313111545988 0.99999996830463
0.446183953033268 0.999999866352116
0.452054794520548 0.999999991152761
0.457925636007828 1
0.463796477495108 0.999999943036856
0.469667318982387 0.999999944765986
0.475538160469667 0.999926329247615
0.481409001956947 0.999581309302062
0.487279843444227 0.999041518463017
0.493150684931507 0.998258812890624
0.499021526418787 0.99725113465894
0.504892367906067 0.996081194759298
0.510763209393346 0.994704147430589
0.516634050880626 0.993168092103255
0.522504892367906 0.991471474656619
0.528375733855186 0.989627962230321
0.534246575342466 0.987655430661253
0.540117416829746 0.985548396823903
0.545988258317025 0.983334287506252
0.551859099804305 0.981012610853674
0.557729941291585 0.978590448176554
0.563600782778865 0.976073462326432
0.569471624266145 0.97347174101347
0.575342465753425 0.970799780557265
0.581213307240704 0.968056458165574
0.587084148727984 0.965245153792865
0.592954990215264 0.962367223202849
0.598825831702544 0.959436778024483
0.604696673189824 0.956449654077987
0.610567514677104 0.953425096537791
0.616438356164384 0.950355823792929
0.622309197651663 0.947240338361201
0.628180039138943 0.944101675904638
0.634050880626223 0.940925518813186
0.639921722113503 0.937722920610121
0.645792563600783 0.934487286694188
0.651663405088063 0.931238425222623
0.657534246575342 0.927962250541559
0.663405088062622 0.924677434853223
0.669275929549902 0.921377681800634
0.675146771037182 0.918049246672739
0.681017612524462 0.914718862380246
0.686888454011742 0.91137985966971
0.692759295499021 0.908032756362957
0.698630136986301 0.904677703820433
0.704500978473581 0.901318705924566
0.710371819960861 0.897955528011159
0.716242661448141 0.894606489775267
0.722113502935421 0.891232947675173
0.727984344422701 0.887882953692591
0.73385518590998 0.884526109526734
0.73972602739726 0.881172164296921
0.74559686888454 0.877822747030311
0.75146771037182 0.874482461699055
0.7573385518591 0.871139097017027
0.76320939334638 0.867807778727235
0.769080234833659 0.864484122263873
0.774951076320939 0.861173149466227
0.780821917808219 0.857868613070884
0.786692759295499 0.854573209500173
0.792563600782779 0.851288449761963
0.798434442270059 0.848014658751487
0.804305283757339 0.844752260242879
0.810176125244618 0.841501988586514
0.816046966731898 0.838264010332214
0.821917808219178 0.835038805551761
0.827788649706458 0.831826756601321
0.833659491193738 0.828628099136173
0.839530332681018 0.82544346087295
0.845401174168297 0.822272893674346
0.851272015655577 0.819116591589144
0.857142857142857 0.815975106165248
0.863013698630137 0.812848240325994
0.868884540117417 0.809736580880254
0.874755381604697 0.806637531460461
0.880626223091976 0.803559275247831
0.886497064579256 0.800494839017335
0.892367906066536 0.797444390869603
0.898238747553816 0.794410144297656
0.904109589041096 0.791392700889064
0.909980430528376 0.788389136357058
0.915851272015656 0.785405480266212
0.921722113502935 0.782434526955346
0.927592954990215 0.779483599409367
0.933463796477495 0.776545406590081
0.939334637964775 0.773625965963488
0.945205479452055 0.770722782975896
0.951076320939335 0.767841954483255
0.956947162426614 0.764964102157488
0.962818003913894 0.762113987174322
0.968688845401174 0.759271585689958
0.974559686888454 0.756450082284509
0.980430528375734 0.753644988326642
0.986301369863014 0.750855651949802
0.992172211350294 0.748084501414445
0.998043052837573 0.745328277190428
1.00391389432485 0.74258944754666
1.00978473581213 0.739864891171956
1.01565557729941 0.737160243533396
1.02152641878669 0.734467924841594
1.02739726027397 0.73179412727236
1.03326810176125 0.729137218673657
1.03913894324853 0.726492353400022
1.04500978473581 0.72386732967157
1.05088062622309 0.721260577595856
1.05675146771037 0.718663295491653
1.06262230919765 0.71608414261802
1.06849315068493 0.713520406003335
1.07436399217221 0.710974733930049
1.08023483365949 0.708442407473586
1.08610567514677 0.705926365402203
1.09197651663405 0.703424977350509
1.09784735812133 0.70094032517626
1.10371819960861 0.698474547388756
1.10958904109589 0.696018746742363
1.11545988258317 0.693574663429807
1.12133072407045 0.691149757086267
1.12720156555773 0.688740603198696
1.13307240704501 0.686345181447333
1.13894324853229 0.68396514241332
1.14481409001957 0.681599558741003
1.15068493150685 0.679248225332597
1.15655577299413 0.676910296095472
1.16242661448141 0.674589031786649
1.16829745596869 0.672279798061183
1.17416829745597 0.669985662654191
1.18003913894325 0.667705646430323
1.18590998043053 0.665439590395178
1.19178082191781 0.66318957274808
1.19765166340509 0.660950159728785
1.20352250489237 0.658723999478984
1.20939334637965 0.656513284277058
1.21526418786693 0.654316341516817
1.22113502935421 0.652131960153357
1.22700587084149 0.649960760265418
1.23287671232877 0.647803156971816
1.23874755381605 0.645658807113103
1.24461839530333 0.643527257045402
1.25048923679061 0.641408080998652
1.25636007827789 0.6393031039001
1.26223091976517 0.637209238482551
1.26810176125245 0.635129363280267
1.27397260273973 0.633061727340796
1.27984344422701 0.631006895622638
1.28571428571429 0.628963183797038
1.29158512720157 0.626933252248686
1.29745596868885 0.62491486151304
1.30332681017613 0.622908847643369
1.3091976516634 0.620911904972412
1.31506849315068 0.618931835440323
1.32093933463796 0.6169524396914
1.32681017612524 0.615000970425974
1.33268101761252 0.613058073563168
1.3385518590998 0.611119414483277
1.34442270058708 0.609195274013125
1.35029354207436 0.607285659226846
1.35616438356164 0.605381638970323
1.36203522504892 0.603489734271357
1.3679060665362 0.601612255599652
1.37377690802348 0.599749286688093
1.37964774951076 0.597881729694936
1.38551859099804 0.596039723976871
1.39138943248532 0.594203710056311
1.3972602739726 0.592381026259946
1.40313111545988 0.590560885666654
1.40900195694716 0.588761971047294
1.41487279843444 0.586966890268162
1.42074363992172 0.58518590848752
1.426614481409 0.58341302766276
1.43248532289628 0.581648659877013
1.43835616438356 0.57989777122642
1.44422700587084 0.578156156095888
1.45009784735812 0.576423666655728
1.4559686888454 0.574702157142487
1.46183953033268 0.57298936364717
1.46771037181996 0.571287406647661
1.47358121330724 0.569590859867804
1.47945205479452 0.567910136155456
1.4853228962818 0.566236206306165
1.49119373776908 0.564572389009502
1.49706457925636 0.562916646036824
1.50293542074364 0.561273140372819
1.50880626223092 0.559634289907747
1.5146771037182 0.558005407711169
1.52054794520548 0.556388411963947
1.52641878669276 0.554779430051152
1.53228962818004 0.553178385484959
1.53816046966732 0.551587492078444
1.5440313111546 0.550004525482049
1.54990215264188 0.548431326789154
1.55577299412916 0.546865582463602
1.56164383561644 0.545311965398598
1.56751467710372 0.543761814794952
1.573385518591 0.542222056610373
1.57925636007828 0.540690758529334
1.58512720156556 0.539168205808696
1.59099804305284 0.53765508484198
1.59686888454012 0.536147909175892
1.6027397260274 0.534649451711338
1.60861056751468 0.533158638491217
1.61448140900196 0.531677592967643
1.62035225048924 0.530202611058917
1.62622309197652 0.528736989746021
1.6320939334638 0.527279159227863
1.63796477495108 0.525829015232018
1.64383561643836 0.524386012091735
1.64970645792564 0.522949929198139
1.65557729941292 0.521523618038734
1.6614481409002 0.520104335322564
1.66731898238748 0.518692060115999
1.67318982387476 0.51728731848312
1.67906066536204 0.515889402858212
1.68493150684931 0.514499562812678
1.69080234833659 0.513117228471817
1.69667318982387 0.511741395946232
1.70254403131115 0.51037310972409
1.70841487279843 0.509011400572707
1.71428571428571 0.507659239155475
1.72015655577299 0.506310749130445
1.72602739726027 0.504970557677522
1.73189823874755 0.503636159171834
1.73776908023483 0.502311024199082
1.74363992172211 0.500992030526787
1.74951076320939 0.499679175355008
1.75538160469667 0.498372708936498
1.76125244618395 0.497073237434833
1.76712328767123 0.495780493945099
1.77299412915851 0.494494311834588
1.77886497064579 0.493214771688818
1.78473581213307 0.491937364564308
1.79060665362035 0.490674637881286
1.79647749510763 0.489414216303969
1.80234833659491 0.488161211112462
1.80821917808219 0.486912035824827
1.81409001956947 0.4856709707214
1.81996086105675 0.48443536619354
1.82583170254403 0.483209064711225
1.83170254403131 0.481984083351241
1.83757338551859 0.48076598465355
1.84344422700587 0.479555042704394
1.84931506849315 0.478350542223324
1.85518590998043 0.477151449219623
1.86105675146771 0.47595963590058
1.86692759295499 0.474771125018353
1.87279843444227 0.473589735095522
1.87866927592955 0.472414262505937
1.88454011741683 0.471243850549955
1.89041095890411 0.470079618187242
1.89628180039139 0.468920964401871
1.90215264187867 0.467767703963237
1.90802348336595 0.4666240804255
1.91389432485323 0.465478027924439
1.91976516634051 0.464343679367835
1.92563600782779 0.463209808236595
1.93150684931507 0.462085423136623
1.93737769080235 0.46096429749109
1.94324853228963 0.459850251112267
1.94911937377691 0.458741592843314
1.95499021526419 0.457636723108892
1.96086105675147 0.456536986240432
1.96673189823875 0.455443783456856
1.97260273972603 0.454355264578046
1.97847358121331 0.453271522579973
1.98434442270059 0.452193143319713
1.99021526418787 0.451119718661714
1.99608610567515 0.450059113782964
2.00195694716243 0.448987938632041
2.00782778864971 0.447929637283223
2.01369863013699 0.44687630152629
2.01956947162427 0.445827382158874
2.02544031311155 0.444783871518665
2.03131115459883 0.443744435317415
2.03718199608611 0.442707365806622
2.04305283757339 0.441680621658436
2.04892367906067 0.440656046631838
2.05479452054794 0.439636003824217
2.06066536203523 0.43862050388585
2.0665362035225 0.437609962071434
2.07240704500978 0.436603473429892
2.07827788649706 0.435603933966906
2.08414872798434 0.434605272018986
2.09001956947162 0.433612629594365
2.0958904109589 0.432624458136712
2.10176125244618 0.431640347453704
2.10763209393346 0.430661594585709
2.11350293542074 0.429686612306095
2.11937377690802 0.428715489797483
2.1252446183953 0.427750287073279
2.13111545988258 0.426789460932589
2.13698630136986 0.42582943481361
2.14285714285714 0.424878336313369
2.14872798434442 0.423928246537694
2.1545988258317 0.422977876430873
2.16046966731898 0.422043064190647
2.16634050880626 0.421105969664412
2.17221135029354 0.420174059085971
2.17808219178082 0.419244745229862
2.1839530332681 0.418320847826542
2.18982387475538 0.417400597622683
2.19569471624266 0.416484297598492
2.20156555772994 0.415571842978926
2.20743639921722 0.414663454800804
2.2133072407045 0.413758964628297
2.21917808219178 0.41285874050431
2.22504892367906 0.411961726262113
2.23091976516634 0.411069032256266
2.23679060665362 0.410179772317149
2.2426614481409 0.409299688836692
2.24853228962818 0.40841346553659
2.25440313111546 0.407535467825837
2.26027397260274 0.406661778795311
2.26614481409002 0.405791892248247
2.2720156555773 0.404926140928754
2.27788649706458 0.404062583800493
2.28375733855186 0.40320562218617
2.28962818003914 0.402347848115833
2.29549902152642 0.401496463572566
2.3013698630137 0.40064753074476
2.30724070450098 0.399801975120415
2.31311154598826 0.398961397769888
2.31898238747554 0.398123541585927
2.32485322896282 0.39728785006904
2.3307240704501 0.396458199606309
2.33659491193738 0.395630176494448
2.34246575342466 0.394806612290751
2.34833659491194 0.393985691034393
2.35420743639922 0.393169064890832
2.3600782778865 0.392355191374122
2.36594911937378 0.391545100151636
2.37181996086106 0.390736718365086
2.37769080234834 0.389933738852473
2.38356164383562 0.389133142781704
2.3894324853229 0.388336366273679
2.39530332681018 0.387541277683749
2.40117416829746 0.386750870815802
2.40704500978474 0.385963990603183
2.41291585127202 0.385178634383805
2.4187866927593 0.384397710946083
2.42465753424658 0.383619172316389
2.43052837573385 0.382843966905241
2.43639921722114 0.382071434695643
2.44227005870841 0.381303590378984
2.44814090019569 0.380537571771768
2.45401174168297 0.379775424345137
2.45988258317025 0.379015192206902
2.46575342465753 0.378264041013362
2.47162426614481 0.377503169025846
2.47749510763209 0.376754142812157
2.48336594911937 0.376006678980927
2.48923679060665 0.375261511241876
2.49510763209393 0.374519549545361
2.50097847358121 0.373781234375552
2.50684931506849 0.373044341987847
2.51272015655577 0.372311010590045
2.51859099804305 0.371581442377377
2.52446183953033 0.370853715470929
2.53033268101761 0.370129314499017
2.53620352250489 0.369407054210186
2.54207436399217 0.36868823287101
2.54794520547945 0.367972081824352
2.55381604696673 0.367258851607059
2.55968688845401 0.366548119559784
2.56555772994129 0.365839346560759
2.57142857142857 0.36513498943831
2.57729941291585 0.364432220684511
2.58317025440313 0.363733305473821
2.58904109589041 0.36303468235068
2.59491193737769 0.362340420352431
2.60078277886497 0.36164754265936
2.60665362035225 0.360958618526833
2.61252446183953 0.360271171517422
2.61839530332681 0.35958843912135
2.62426614481409 0.358906374523973
2.63013698630137 0.358228684644102
2.63600782778865 0.357551611377541
2.64187866927593 0.356877242404958
2.64774951076321 0.356206500245799
2.65362035225049 0.355537545227339
2.65949119373777 0.354871456720693
2.66536203522505 0.354207479563832
2.67123287671233 0.353546241447121
2.67710371819961 0.352887226461434
2.68297455968689 0.35223040228184
2.68884540117417 0.351577080556937
2.69471624266145 0.350925536597502
2.70058708414873 0.350275606746424
2.70645792563601 0.349630598001332
2.71232876712329 0.348993503155372
2.71819960861057 0.348343130604653
2.72407045009785 0.347703104174012
2.72994129158513 0.347065645484361
2.73581213307241 0.346430529946193
2.74168297455969 0.345799559611154
2.74755381604697 0.345167272505733
2.75342465753425 0.344538688027754
2.75929549902153 0.343913338200193
2.76516634050881 0.34329093779531
2.77103718199609 0.342668226181517
2.77690802348337 0.3420490645227
2.78277886497065 0.341432306678853
2.78864970645793 0.340817484519612
2.79452054794521 0.340204417385105
2.80039138943249 0.339594716390737
2.80626223091976 0.338987123631868
2.81213307240705 0.33838063288044
2.81800391389432 0.337771852060213
2.8238747553816 0.337175164482529
2.82974559686888 0.336575669443388
2.83561643835616 0.335978700086648
2.84148727984344 0.335382988572409
2.84735812133072 0.334789571159835
2.853228962818 0.33419892399871
2.85909980430528 0.333609817534334
2.86497064579256 0.333022621031442
2.87084148727984 0.332437818295908
2.87671232876712 0.33185498092035
2.8825831702544 0.331273803715075
2.88845401174168 0.330695490569625
2.89432485322896 0.330118509532274
2.90019569471624 0.329543774306132
2.90606653620352 0.328971581045321
2.9119373776908 0.328400161471425
2.91780821917808 0.327832354677756
2.92367906066536 0.327264532009809
2.92954990215264 0.326699531434643
2.93542074363992 0.326136165868597
2.9412915851272 0.325576429988102
2.94716242661448 0.325016408521653
2.95303326810176 0.324459507824808
2.95890410958904 0.323903960447424
2.96477495107632 0.32335049528362
2.9706457925636 0.322799211167765
2.97651663405088 0.322248715377832
2.98238747553816 0.321701736663626
2.98825831702544 0.321156222647857
2.99412915851272 0.320612771445348
3 0.320069432087764
};
% \addlegendentry{(12,13)}
\addplot [semithick, color3]
table {%
0 1
0.00587084148727984 1
0.0117416829745597 1
0.0176125244618395 1
0.0234833659491194 1
0.0293542074363992 1
0.0352250489236791 1
0.0410958904109589 1
0.0469667318982387 1
0.0528375733855186 1
0.0587084148727984 1
0.0645792563600783 1
0.0704500978473581 1
0.076320939334638 1
0.0821917808219178 1
0.0880626223091976 1
0.0939334637964775 1
0.0998043052837573 0.999999999938644
0.105675146771037 1
0.111545988258317 0.999999999998714
0.117416829745597 0.999999999903962
0.123287671232877 1
0.129158512720157 1
0.135029354207436 1
0.140900195694716 1
0.146771037181996 1
0.152641878669276 1
0.158512720156556 1
0.164383561643836 0.999999999999881
0.170254403131115 0.999999999989518
0.176125244618395 0.999999999995846
0.181996086105675 0.999999999998767
0.187866927592955 1
0.193737769080235 1
0.199608610567515 1
0.205479452054795 1
0.211350293542074 0.999999999999236
0.217221135029354 0.999999999998938
0.223091976516634 0.999999999761779
0.228962818003914 0.99999999998148
0.234833659491194 0.999999999991068
0.240704500978474 0.999999999963571
0.246575342465753 0.999999999999736
0.252446183953033 0.999999999999398
0.258317025440313 0.999999999998869
0.264187866927593 0.999999999998052
0.270058708414873 0.999999999999674
0.275929549902153 0.999999999788199
0.281800391389432 0.999999999999933
0.287671232876712 1
0.293542074363992 0.999999999990891
0.299412915851272 0.999999999995374
0.305283757338552 0.999999999983504
0.311154598825832 0.999999999977747
0.317025440313112 0.999999999898373
0.322896281800391 0.999999999833419
0.328767123287671 0.999999999999964
0.334637964774951 0.999999999996987
0.340508806262231 0.999999999826621
0.346379647749511 1
0.352250489236791 0.999999999999997
0.35812133072407 0.999999999997393
0.36399217221135 0.999999999382415
0.36986301369863 0.99999999999993
0.37573385518591 0.999999999912001
0.38160469667319 0.999999999968602
0.38747553816047 0.999999999985327
0.393346379647749 0.999999999897056
0.399217221135029 0.999999999554213
0.405088062622309 0.999999999998866
0.410958904109589 0.999999999973921
0.416829745596869 0.999999999907515
0.422700587084149 0.999999999986591
0.428571428571429 0.999999999876702
0.434442270058708 0.999999999866525
0.440313111545988 0.999999998383022
0.446183953033268 0.999999999871652
0.452054794520548 0.999999990283793
0.457925636007828 0.999999999793011
0.463796477495108 1
0.469667318982387 0.99999977276886
0.475538160469667 0.999911621845523
0.481409001956947 0.999610551787649
0.487279843444227 0.999041509332462
0.493150684931507 0.998268863795497
0.499021526418787 0.997272322567834
0.504892367906067 0.996096473678398
0.510763209393346 0.99470822658325
0.516634050880626 0.993168556824907
0.522504892367906 0.991472082569875
0.528375733855186 0.989620946677942
0.534246575342466 0.987651872616669
0.540117416829746 0.985551824400417
0.545988258317025 0.983334286452917
0.551859099804305 0.981004261371104
0.557729941291585 0.978590225600679
0.563600782778865 0.976062711482722
0.569471624266145 0.973471742183899
0.575342465753425 0.970796498931974
0.581213307240704 0.968054120214145
0.587084148727984 0.965238473469709
0.592954990215264 0.962367038092601
0.598825831702544 0.959436773364122
0.604696673189824 0.956449654808699
0.610567514677104 0.95342509953306
0.616438356164384 0.950355476325453
0.622309197651663 0.947246828513219
0.628180039138943 0.94410205821653
0.634050880626223 0.940925333006665
0.639921722113503 0.937720327392831
0.645792563600783 0.934487284055555
0.651663405088063 0.931239639358267
0.657534246575342 0.927962247259616
0.663405088062622 0.924677434155383
0.669275929549902 0.921377678508555
0.675146771037182 0.918049246677901
0.681017612524462 0.914718867058591
0.686888454011742 0.911379097904317
0.692759295499021 0.90804138258624
0.698630136986301 0.904677701744957
0.704500978473581 0.901318702531223
0.710371819960861 0.897955526997042
0.716242661448141 0.894603185296577
0.722113502935421 0.891242502778324
0.727984344422701 0.88788308765246
0.73385518590998 0.884525532266615
0.73972602739726 0.881171282648252
0.74559686888454 0.877821674718634
0.75146771037182 0.874478842934647
0.7573385518591 0.871139098265525
0.76320939334638 0.867807781280361
0.769080234833659 0.864488983913532
0.774951076320939 0.861173193815844
0.780821917808219 0.857868066164453
0.786692759295499 0.854573204278764
0.792563600782779 0.851288873812095
0.798434442270059 0.848014663715473
0.804305283757339 0.844752302949358
0.810176125244618 0.841501993486706
0.816046966731898 0.83826400865548
0.821917808219178 0.835038827773011
0.827788649706458 0.831820192208587
0.833659491193738 0.828628196751785
0.839530332681018 0.825443461627509
0.845401174168297 0.822272773673421
0.851272015655577 0.819116590178492
0.857142857142857 0.815974236026264
0.863013698630137 0.812848239797031
0.868884540117417 0.809736583123284
0.874755381604697 0.806640054719045
0.880626223091976 0.803559933938005
0.886497064579256 0.800494837977623
0.892367906066536 0.797446267419664
0.898238747553816 0.794406451838109
0.904109589041096 0.79139270180688
0.909980430528376 0.788391013702923
0.915851272015656 0.785405796393698
0.921722113502935 0.782436548080544
0.927592954990215 0.779485991597561
0.933463796477495 0.776540600492039
0.939334637964775 0.773626231059228
0.945205479452055 0.77071174890961
0.951076320939335 0.767835262540242
0.956947162426614 0.764964709435872
0.962818003913894 0.762108436627161
0.968688845401174 0.759272311282951
0.974559686888454 0.75645124906928
0.980430528375734 0.753645071199074
0.986301369863014 0.750856552014154
0.992172211350294 0.748084419168027
0.998043052837573 0.745328514756955
1.00391389432485 0.742592079554625
1.00978473581213 0.73986662757115
1.01565557729941 0.737159744736278
1.02152641878669 0.7344686577511
1.02739726027397 0.731793870033362
1.03326810176125 0.729136086603149
1.03913894324853 0.72649352090084
1.04500978473581 0.723867727568272
1.05088062622309 0.721257183498648
1.05675146771037 0.718662814579975
1.06262230919765 0.716084192676607
1.06849315068493 0.713521444990384
1.07436399217221 0.710974009836305
1.08023483365949 0.708452505953648
1.08610567514677 0.705925801841757
1.09197651663405 0.703425413092142
1.09784735812133 0.700937908513808
1.10371819960861 0.698469982080056
1.10958904109589 0.696014769588851
1.11545988258317 0.693575669337922
1.12133072407045 0.69115008619959
1.12720156555773 0.688740141983811
1.13307240704501 0.686345694488834
1.13894324853229 0.683964570366398
1.14481409001957 0.681599202596376
1.15068493150685 0.679248221467943
1.15655577299413 0.676910078579089
1.16242661448141 0.674587902835103
1.16829745596869 0.672279555748723
1.17416829745597 0.669985536304834
1.18003913894325 0.667705846740415
1.18590998043053 0.66543899417026
1.19178082191781 0.663187387012856
1.19765166340509 0.660949196448569
1.20352250489237 0.658725134052442
1.20939334637965 0.6565134426811
1.21526418786693 0.65431663855405
1.22113502935421 0.652132747070555
1.22700587084149 0.64996138023032
1.23287671232877 0.647804230048003
1.23874755381605 0.645661178538206
1.24461839530333 0.643527386000946
1.25048923679061 0.641408596862877
1.25636007827789 0.639303154653598
1.26223091976517 0.637210201948969
1.26810176125245 0.635129643976887
1.27397260273973 0.633062036111423
1.27984344422701 0.63100728551741
1.28571428571429 0.62896407639738
1.29158512720157 0.626934052082542
1.29745596868885 0.624914284416522
1.30332681017613 0.62290955246367
1.3091976516634 0.620914285440289
1.31506849315068 0.618931737419882
1.32093933463796 0.616962423493451
1.32681017612524 0.615001871291775
1.33268101761252 0.61305497924521
1.3385518590998 0.611117284739567
1.34442270058708 0.609194857543494
1.35029354207436 0.607283386166549
1.35616438356164 0.605380947963007
1.36203522504892 0.603490863473152
1.3679060665362 0.601611363308665
1.37377690802348 0.599743058816121
1.37964774951076 0.597887105358444
1.38551859099804 0.596039872443604
1.39138943248532 0.594204532054673
1.3972602739726 0.592373828257103
1.40313111545988 0.590565708729273
1.40900195694716 0.588763984658743
1.41487279843444 0.586968414995657
1.42074363992172 0.585186517516837
1.426614481409 0.583413500627373
1.43248532289628 0.581649612393061
1.43835616438356 0.579899858324019
1.44422700587084 0.578156662372401
1.45009784735812 0.576424128108477
1.4559686888454 0.574701913868177
1.46183953033268 0.572988851482232
1.46771037181996 0.571281872979931
1.47358121330724 0.569594231417724
1.47945205479452 0.567914585426158
1.4853228962818 0.566235477708741
1.49119373776908 0.564571562422223
1.49706457925636 0.562916780166598
1.50293542074364 0.561271328867417
1.50880626223092 0.559634748267875
1.5146771037182 0.558005947076861
1.52054794520548 0.556388989163793
1.52641878669276 0.554779538408236
1.53228962818004 0.553179988238352
1.53816046966732 0.551585974306285
1.5440313111546 0.550005500377215
1.54990215264188 0.548431358964249
1.55577299412916 0.546865943837914
1.56164383561644 0.545309543370514
1.56751467710372 0.543761377785305
1.573385518591 0.542221814911079
1.57925636007828 0.540690930084912
1.58512720156556 0.539168012862467
1.59099804305284 0.537653674912749
1.59686888454012 0.536146862539948
1.6027397260274 0.534648043159542
1.60861056751468 0.533162132441986
1.61448140900196 0.531677452830684
1.62035225048924 0.530201337252092
1.62622309197652 0.528738083450274
1.6320939334638 0.52727929790581
1.63796477495108 0.52582906617112
1.64383561643836 0.52438676934652
1.64970645792564 0.522951303874533
1.65557729941292 0.521525552035897
1.6614481409002 0.520105145118923
1.66731898238748 0.518692107524917
1.67318982387476 0.517287449951471
1.67906066536204 0.515889861282778
1.68493150684931 0.51449989725614
1.69080234833659 0.513117076503139
1.69667318982387 0.511744409480884
1.70254403131115 0.510376955557161
1.70841487279843 0.509012034044643
1.71428571428571 0.507657465566644
1.72015655577299 0.50631279220223
1.72602739726027 0.504971292255708
1.73189823874755 0.503635993357581
1.73776908023483 0.502311424151664
1.74363992172211 0.500991828890603
1.74951076320939 0.49967858929207
1.75538160469667 0.49837254763491
1.76125244618395 0.497073536261911
1.76712328767123 0.495782130324292
1.77299412915851 0.494494185738832
1.77886497064579 0.493213381442008
1.78473581213307 0.49194143695272
1.79060665362035 0.490675415501042
1.79647749510763 0.489411996120619
1.80234833659491 0.488155629337956
1.80821917808219 0.486912502770679
1.81409001956947 0.485672433245414
1.81996086105675 0.484435038375862
1.82583170254403 0.483206735840221
1.83170254403131 0.481983283946194
1.83757338551859 0.480766083619479
1.84344422700587 0.479554194504674
1.84931506849315 0.478351696949589
1.85518590998043 0.477151490262124
1.86105675146771 0.475959707807133
1.86692759295499 0.474771036126464
1.87279843444227 0.473589546841007
1.87866927592955 0.472413817844268
1.88454011741683 0.471243864589732
1.89041095890411 0.470079708152586
1.89628180039139 0.468921005549973
1.90215264187867 0.467767900103152
1.90802348336595 0.46662045763364
1.91389432485323 0.465478318290047
1.91976516634051 0.464341840748634
1.92563600782779 0.463210479418855
1.93150684931507 0.462085597308703
1.93737769080235 0.460966092104701
1.94324853228963 0.459850269008875
1.94911937377691 0.458741429956245
1.95499021526419 0.457636697765044
1.96086105675147 0.456538249585752
1.96673189823875 0.45544349991796
1.97260273972603 0.454351209830802
1.97847358121331 0.45326822423457
1.98434442270059 0.452193079969578
1.99021526418787 0.451119650829664
1.99608610567515 0.450051282813936
2.00195694716243 0.448978469252867
2.00782778864971 0.447929294008557
2.01369863013699 0.446871597639961
2.01956947162427 0.445825607020856
2.02544031311155 0.444783426226216
2.03131115459883 0.443745099318949
2.03718199608611 0.442709779409321
2.04305283757339 0.441680500797548
2.04892367906067 0.440656053845009
2.05479452054794 0.439635763846096
2.06066536203523 0.438621596525034
2.0665362035225 0.43761006071116
2.07240704500978 0.436602576667934
2.07827788649706 0.435602461447987
2.08414872798434 0.434604981346075
2.09001956947162 0.433612465335092
2.0958904109589 0.432624503890603
2.10176125244618 0.43163978328276
2.10763209393346 0.430661470989877
2.11350293542074 0.429686941103376
2.11937377690802 0.428718725100552
2.1252446183953 0.427748459062404
2.13111545988258 0.426787621993214
2.13698630136986 0.425830782093325
2.14285714285714 0.424877649368512
2.14872798434442 0.423928914047043
2.1545988258317 0.422983491578293
2.16046966731898 0.422040383676078
2.16634050880626 0.421105270816499
2.17221135029354 0.420173784993201
2.17808219178082 0.419241633089874
2.1839530332681 0.418321255423967
2.18982387475538 0.417400706500552
2.19569471624266 0.416483668479253
2.20156555772994 0.415570761116666
2.20743639921722 0.41466369726841
2.2133072407045 0.413759328025517
2.21917808219178 0.412857320877383
2.22504892367906 0.411961881049104
2.23091976516634 0.411071103366222
2.23679060665362 0.410180753493357
2.2426614481409 0.409296020969707
2.24853228962818 0.408413855733626
2.25440313111546 0.407536892090775
2.26027397260274 0.40666455503872
2.26614481409002 0.405791758181849
2.2720156555773 0.404925274184749
2.27788649706458 0.404062406614598
2.28375733855186 0.403199301827035
2.28962818003914 0.402345810210796
2.29549902152642 0.401495740828117
2.3013698630137 0.400647536591413
2.30724070450098 0.399802567582793
2.31311154598826 0.398961245816527
2.31898238747554 0.398123900185589
2.32485322896282 0.397288713161589
2.3307240704501 0.396458370055241
2.33659491193738 0.395630734888996
2.34246575342466 0.394806708641143
2.34833659491194 0.393986805221639
2.35420743639922 0.393169090232757
2.3600782778865 0.392355241838964
2.36594911937378 0.391542657540539
2.37181996086106 0.390737541046014
2.37769080234834 0.389933469360646
2.38356164383562 0.389132947373936
2.3894324853229 0.388336037027706
2.39530332681018 0.387541597571845
2.40117416829746 0.386750996145154
2.40704500978474 0.385963196019237
2.41291585127202 0.385178567119231
2.4187866927593 0.384397388967554
2.42465753424658 0.383621096066045
2.43052837573385 0.382844153345049
2.43639921722114 0.382072519963981
2.44227005870841 0.381303352456221
2.44814090019569 0.380537537635672
2.45401174168297 0.3797745511917
2.45988258317025 0.379015209813465
2.46575342465753 0.378258762354647
2.47162426614481 0.377504737412299
2.47749510763209 0.376754194405752
2.48336594911937 0.376006958280321
2.48923679060665 0.375261589224036
2.49510763209393 0.374519679836911
2.50097847358121 0.373781219165037
2.50684931506849 0.373044732286631
2.51272015655577 0.372311700208685
2.51859099804305 0.371581414065932
2.52446183953033 0.370852377918229
2.53033268101761 0.370128574398343
2.53620352250489 0.36940823227985
2.54207436399217 0.368684764457653
2.54794520547945 0.367966759594234
2.55381604696673 0.36725898319534
2.55968688845401 0.366549343403674
2.56555772994129 0.365840362113689
2.57142857142857 0.365134560651494
2.57729941291585 0.364431292687053
2.58317025440313 0.363731821187794
2.58904109589041 0.363032344392111
2.59491193737769 0.36233965325137
2.60078277886497 0.361648892686495
2.60665362035225 0.360959195940322
2.61252446183953 0.360272035682611
2.61839530332681 0.35958843853597
2.62426614481409 0.358906531116319
2.63013698630137 0.358227667232761
2.63600782778865 0.357550434483907
2.64187866927593 0.356877499622175
2.64774951076321 0.35620625974962
2.65362035225049 0.355537619023238
2.65949119373777 0.354871160096074
2.66536203522505 0.354207495504487
2.67123287671233 0.353546067793435
2.67710371819961 0.35288735676557
2.68297455968689 0.352230965195773
2.68884540117417 0.351576965465946
2.69471624266145 0.350925301675521
2.70058708414873 0.350276499198712
2.70645792563601 0.349628209308242
2.71232876712329 0.348985002746672
2.71819960861057 0.348342942574414
2.72407045009785 0.347702853115202
2.72994129158513 0.34706554191686
2.73581213307241 0.346430514172633
2.74168297455969 0.345797789220461
2.74755381604697 0.345167273604273
2.75342465753425 0.344539173401702
2.75929549902153 0.343914650704046
2.76516634050881 0.343289630555822
2.77103718199609 0.342669113540824
2.77690802348337 0.34204905928547
2.78277886497065 0.341432865409481
2.78864970645793 0.340817571246951
2.79452054794521 0.340205079855672
2.80039138943249 0.339594570666077
2.80626223091976 0.338986681605511
2.81213307240705 0.338380870358889
2.81800391389432 0.337777731706814
2.8238747553816 0.33717701027454
2.82974559686888 0.336575670352602
2.83561643835616 0.335978226395899
2.84148727984344 0.335383013176201
2.84735812133072 0.33478972915859
2.853228962818 0.334198016687097
2.85909980430528 0.333609636169225
2.86497064579256 0.333022559230823
2.87084148727984 0.332437791544963
2.87671232876712 0.331854811758814
2.8825831702544 0.331274116772155
2.88845401174168 0.330695228457992
2.89432485322896 0.330118535243038
2.90019569471624 0.329544071312018
2.90606653620352 0.328970828808051
2.9119373776908 0.328400323495639
2.91780821917808 0.327834412150947
2.92367906066536 0.327264355901415
2.92954990215264 0.326699758623656
2.93542074363992 0.326136776168099
2.9412915851272 0.325575611299172
2.94716242661448 0.325016572042639
2.95303326810176 0.324459432996765
2.95890410958904 0.323903519763764
2.96477495107632 0.323356199460396
2.9706457925636 0.322798453274571
2.97651663405088 0.322246819339279
2.98238747553816 0.321701467626224
2.98825831702544 0.321155381842327
2.99412915851272 0.320611552723738
3 0.320069287209701
};
\addlegendentry{(13,23)}
% \addplot [semithick, color4, dashed]
table {%
0 1
0.00587084148727984 1
0.0117416829745597 1
0.0176125244618395 1
0.0234833659491194 1
0.0293542074363992 1
0.0352250489236791 1
0.0410958904109589 1
0.0469667318982387 1
0.0528375733855186 1
0.0587084148727984 1
0.0645792563600783 1
0.0704500978473581 1
0.076320939334638 0.999999999999035
0.0821917808219178 0.999999999999982
0.0880626223091976 1
0.0939334637964775 1
0.0998043052837573 1
0.105675146771037 1
0.111545988258317 1
0.117416829745597 1
0.123287671232877 1
0.129158512720157 1
0.135029354207436 0.999999999998291
0.140900195694716 1
0.146771037181996 1
0.152641878669276 1
0.158512720156556 1
0.164383561643836 0.999999999999972
0.170254403131115 0.99999999999982
0.176125244618395 0.999999999999767
0.181996086105675 0.999999999888871
0.187866927592955 1
0.193737769080235 1
0.199608610567515 0.999999999998444
0.205479452054795 0.999999999973782
0.211350293542074 1
0.217221135029354 1
0.223091976516634 1
0.228962818003914 0.999999999999991
0.234833659491194 0.999999999999464
0.240704500978474 0.999999999766742
0.246575342465753 0.999999999983224
0.252446183953033 0.99999999998056
0.258317025440313 0.999999999712682
0.264187866927593 0.99999999988951
0.270058708414873 0.999999999967512
0.275929549902153 0.999999999999848
0.281800391389432 0.999999999998085
0.287671232876712 0.99999999999385
0.293542074363992 0.999999998129562
0.299412915851272 0.999999998313539
0.305283757338552 0.999999999993675
0.311154598825832 0.999999999629876
0.317025440313112 0.999999999850414
0.322896281800391 0.999999996088656
0.328767123287671 0.999999811537446
0.334637964774951 0.999996664670483
0.340508806262231 0.999950110822919
0.346379647749511 0.99983896881805
0.352250489236791 0.999680635228296
0.35812133072407 0.999467410416417
0.36399217221135 0.999208850746429
0.36986301369863 0.998915905835904
0.37573385518591 0.998584665017325
0.38160469667319 0.998222047026225
0.38747553816047 0.99783274273492
0.393346379647749 0.997413372380753
0.399217221135029 0.996973338540814
0.405088062622309 0.99651330833686
0.410958904109589 0.996035613175858
0.416829745596869 0.995539277337385
0.422700587084149 0.995032595767396
0.428571428571429 0.994511020238036
0.434442270058708 0.993981665854103
0.440313111545988 0.993439653295526
0.446183953033268 0.992886638109392
0.452054794520548 0.992332495776574
0.457925636007828 0.991774241317996
0.463796477495108 0.99120814635706
0.469667318982387 0.990636451730066
0.475538160469667 0.990056948882698
0.481409001956947 0.989487636652445
0.487279843444227 0.988909513439039
0.493150684931507 0.98833075924109
0.499021526418787 0.987749634244952
0.504892367906067 0.987171870371147
0.510763209393346 0.98658704421433
0.516634050880626 0.986008023580349
0.522504892367906 0.985435724553251
0.528375733855186 0.984859196235003
0.534246575342466 0.984283968768858
0.540117416829746 0.983713311401039
0.545988258317025 0.983144865434403
0.551859099804305 0.982577682506761
0.557729941291585 0.982012303288738
0.563600782778865 0.981446495439739
0.569471624266145 0.980884861535461
0.575342465753425 0.98034020045777
0.581213307240704 0.979789720394635
0.587084148727984 0.979239270604472
0.592954990215264 0.978695233557925
0.598825831702544 0.978156087951432
0.604696673189824 0.977621878824702
0.610567514677104 0.977091712820675
0.616438356164384 0.976560908827222
0.622309197651663 0.976036047874681
0.628180039138943 0.975496889934762
0.634050880626223 0.975000880551219
0.639921722113503 0.974467687353905
0.645792563600783 0.973724720114639
0.651663405088063 0.973487210563734
0.657534246575342 0.972976649772953
0.663405088062622 0.972388052802623
0.669275929549902 0.970746751053209
0.675146771037182 0.96838041563035
0.681017612524462 0.966024992188343
0.686888454011742 0.963346282654609
0.692759295499021 0.9605472631833
0.698630136986301 0.958046414425411
0.704500978473581 0.95529756275241
0.710371819960861 0.952501894123889
0.716242661448141 0.949674693822526
0.722113502935421 0.946784046995439
0.727984344422701 0.943855581664006
0.73385518590998 0.940908446134523
0.73972602739726 0.938014018360568
0.74559686888454 0.9350343415556
0.75146771037182 0.932040355163669
0.7573385518591 0.929003898021637
0.76320939334638 0.925966962957798
0.769080234833659 0.922914383174008
0.774951076320939 0.919846179405112
0.780821917808219 0.916768157764534
0.786692759295499 0.913672999573668
0.792563600782779 0.910573372550478
0.798434442270059 0.907465235135671
0.804305283757339 0.904349484589589
0.810176125244618 0.901229248197137
0.816046966731898 0.898103894150833
0.821917808219178 0.894975680849481
0.827788649706458 0.891845910707981
0.833659491193738 0.888714309681278
0.839530332681018 0.885583532084746
0.845401174168297 0.882450880688902
0.851272015655577 0.879318139282352
0.857142857142857 0.876182038171214
0.863013698630137 0.87308041624335
0.868884540117417 0.869963527219047
0.874755381604697 0.866845753855983
0.880626223091976 0.863737424171511
0.886497064579256 0.860639575693419
0.892367906066536 0.857538245123779
0.898238747553816 0.854454442525932
0.904109589041096 0.851370107508197
0.909980430528376 0.848300059830411
0.915851272015656 0.845235360060485
0.921722113502935 0.842174256567894
0.927592954990215 0.839133688736604
0.933463796477495 0.836100695897566
0.939334637964775 0.833075044893553
0.945205479452055 0.83007177266501
0.951076320939335 0.827055095639621
0.956947162426614 0.824061889027726
0.962818003913894 0.821077384644827
0.968688845401174 0.818108601882133
0.974559686888454 0.815149556028164
0.980430528375734 0.812202280409927
0.986301369863014 0.809268499682124
0.992172211350294 0.806336653299111
0.998043052837573 0.803437707750792
1.00391389432485 0.800538900447673
1.00978473581213 0.797655438441393
1.01565557729941 0.794790042473611
1.02152641878669 0.791933332421757
1.02739726027397 0.78908446838373
1.03326810176125 0.786251881322878
1.03913894324853 0.783431486093611
1.04500978473581 0.780626924190777
1.05088062622309 0.777835987966359
1.05675146771037 0.775058649160415
1.06262230919765 0.772295240779289
1.06849315068493 0.769545542207858
1.07436399217221 0.766799670692868
1.08023483365949 0.764084871808145
1.08610567514677 0.761378984349707
1.09197651663405 0.758685159787493
1.09784735812133 0.756004182954952
1.10371819960861 0.753337913272873
1.10958904109589 0.750686088554167
1.11545988258317 0.748047769386606
1.12133072407045 0.745420740823858
1.12720156555773 0.74281200942671
1.13307240704501 0.740213163506197
1.13894324853229 0.737638264501707
1.14481409001957 0.735064308741572
1.15068493150685 0.732508580129763
1.15655577299413 0.729971741291648
1.16242661448141 0.727440238374721
1.16829745596869 0.72492710984339
1.17416829745597 0.722424752606557
1.18003913894325 0.719941910483952
1.18590998043053 0.717469182691742
1.19178082191781 0.715010441728712
1.19765166340509 0.712565552288505
1.20352250489237 0.7101387083764
1.20939334637965 0.707713695090981
1.21526418786693 0.705309899642584
1.22113502935421 0.702921592125846
1.22700587084149 0.700541168109898
1.23287671232877 0.698179375599493
1.23874755381605 0.695827335162341
1.24461839530333 0.693489465741542
1.25048923679061 0.691164029270567
1.25636007827789 0.688851765686822
1.26223091976517 0.686551184842219
1.26810176125245 0.684268747118064
1.27397260273973 0.681995395997072
1.27984344422701 0.679733846845779
1.28571428571429 0.677488149207345
1.29158512720157 0.675254044266548
1.29745596868885 0.67303064011079
1.30332681017613 0.670818459251391
1.3091976516634 0.66862932769179
1.31506849315068 0.666439748767197
1.32093933463796 0.664269154290852
1.32681017612524 0.662107981494707
1.33268101761252 0.659957735604302
1.3385518590998 0.657823471140242
1.34442270058708 0.655700794248639
1.35029354207436 0.653589053976204
1.35616438356164 0.651489264933884
1.36203522504892 0.649401234843601
1.3679060665362 0.647324322739127
1.37377690802348 0.64526003256146
1.37964774951076 0.643207054443653
1.38551859099804 0.641166510291121
1.39138943248532 0.639130641575724
1.3972602739726 0.637117964510028
1.40313111545988 0.635111090469711
1.40900195694716 0.633116887877726
1.41487279843444 0.631131344241256
1.42074363992172 0.629156081706396
1.426614481409 0.627195657095943
1.43248532289628 0.625242402180661
1.43835616438356 0.623284406267279
1.44422700587084 0.621373032360017
1.45009784735812 0.619454230241978
1.4559686888454 0.617545785888411
1.46183953033268 0.615647959352137
1.46771037181996 0.613760771987087
1.47358121330724 0.611883506434146
1.47945205479452 0.610023838403143
1.4853228962818 0.60816308462759
1.49119373776908 0.606316051253478
1.49706457925636 0.60448126412431
1.50293542074364 0.602655366375048
1.50880626223092 0.600840432235109
1.5146771037182 0.599029165947819
1.52054794520548 0.597238896591711
1.52641878669276 0.595455678187671
1.53228962818004 0.593676813525794
1.53816046966732 0.591910166311766
1.5440313111546 0.590154913968845
1.54990215264188 0.588407441862537
1.55577299412916 0.586670518848314
1.56164383561644 0.584942685011185
1.56751467710372 0.583221335894809
1.573385518591 0.58151526166684
1.57925636007828 0.579811969609125
1.58512720156556 0.57812381932054
1.59099804305284 0.576440991462674
1.59686888454012 0.574768794190123
1.6027397260274 0.573106916785642
1.60861056751468 0.571451245481187
1.61448140900196 0.569807116737556
1.62035225048924 0.568167878736319
1.62622309197652 0.566539439580177
1.6320939334638 0.564914695885056
1.63796477495108 0.563309535713158
1.64383561643836 0.561706145850736
1.64970645792564 0.560112403777502
1.65557729941292 0.558527281181387
1.6614481409002 0.556948124781764
1.66731898238748 0.555381974106802
1.67318982387476 0.553821646090918
1.67906066536204 0.552268799819495
1.68493150684931 0.550723631544151
1.69080234833659 0.549187559147534
1.69667318982387 0.547660810420831
1.70254403131115 0.546140456131175
1.70841487279843 0.544628761853766
1.71428571428571 0.543124385105806
1.72015655577299 0.541626620660165
1.72602739726027 0.540139115104392
1.73189823874755 0.538657793819999
1.73776908023483 0.537184131723689
1.74363992172211 0.53571881022363
1.74951076320939 0.534261083176388
1.75538160469667 0.532809939090552
1.76125244618395 0.531366996089446
1.76712328767123 0.529930912783548
1.77299412915851 0.528502021988977
1.77886497064579 0.527081351558094
1.78473581213307 0.525667062967582
1.79060665362035 0.524260410100181
1.79647749510763 0.522860233501037
1.80234833659491 0.521468023806124
1.80821917808219 0.520082315414745
1.81409001956947 0.51870343069219
1.81996086105675 0.517333193426746
1.82583170254403 0.515969824535736
1.83170254403131 0.514609411579599
1.83757338551859 0.513258022000526
1.84344422700587 0.511913674859095
1.84931506849315 0.510575956683179
1.85518590998043 0.509245637492733
1.86105675146771 0.507921301061227
1.86692759295499 0.5066007125182
1.87279843444227 0.505291542744762
1.87866927592955 0.503986282342053
1.88454011741683 0.502688064555941
1.89041095890411 0.501395696261832
1.89628180039139 0.500110097709402
1.90215264187867 0.498830470868202
1.90802348336595 0.497557163880877
1.91389432485323 0.496291012025571
1.91976516634051 0.495030071424301
1.92563600782779 0.493768170517838
1.93150684931507 0.492525674513438
1.93737769080235 0.491284145679857
1.94324853228963 0.490047017557353
1.94911937377691 0.488816528981261
1.95499021526419 0.487591816737281
1.96086105675147 0.4863733222573
1.96673189823875 0.485159824411373
1.97260273972603 0.483953131739861
1.97847358121331 0.482751539122364
1.98434442270059 0.48155404928569
1.99021526418787 0.480367406990531
1.99608610567515 0.479181954107475
2.00195694716243 0.478002681391828
2.00782778864971 0.476829044898199
2.01369863013699 0.475662002874842
2.01956947162427 0.474500000564988
2.02544031311155 0.473345809357506
2.03131115459883 0.472191948586045
2.03718199608611 0.471046481742543
2.04305283757339 0.469902684764523
2.04892367906067 0.468770539978153
2.05479452054794 0.467640862774506
2.06066536203523 0.466516273196537
2.0665362035225 0.465396566729179
2.07240704500978 0.46428244027543
2.07827788649706 0.463171738720365
2.08414872798434 0.462072776103516
2.09001956947162 0.460970325398815
2.0958904109589 0.459876784042456
2.10176125244618 0.458787602936413
2.10763209393346 0.457703296735987
2.11350293542074 0.45662421542221
2.11937377690802 0.455549392725905
2.1252446183953 0.454481521496168
2.13111545988258 0.453417184849343
2.13698630136986 0.45235784576345
2.14285714285714 0.451303115328869
2.14872798434442 0.450253277301959
2.1545988258317 0.449237265730431
2.16046966731898 0.448167590176931
2.16634050880626 0.447131243306335
2.17221135029354 0.446099362525123
2.17808219178082 0.445073319104217
2.1839530332681 0.444051902509902
2.18982387475538 0.443037797559107
2.19569471624266 0.442021928426966
2.20156555772994 0.441012445115864
2.20743639921722 0.440009243790497
2.2133072407045 0.439009902204653
2.21917808219178 0.438014226729071
2.22504892367906 0.437023727075555
2.23091976516634 0.43603712359547
2.23679060665362 0.435054863966301
2.2426614481409 0.434077058479839
2.24853228962818 0.433104327035387
2.25440313111546 0.432133596328653
2.26027397260274 0.431170574872094
2.26614481409002 0.430210256124315
2.2720156555773 0.429251520767984
2.27788649706458 0.428299427389982
2.28375733855186 0.42735026903376
2.28962818003914 0.426411480116421
2.29549902152642 0.425465664640335
2.3013698630137 0.424529298189047
2.30724070450098 0.42359593094104
2.31311154598826 0.422668324787384
2.31898238747554 0.421742558491125
2.32485322896282 0.420824505814594
2.3307240704501 0.419907426352717
2.33659491193738 0.418995008553817
2.34246575342466 0.418085863962284
2.34833659491194 0.417180477855546
2.35420743639922 0.41627818983105
2.3600782778865 0.415382758693266
2.36594911937378 0.414489014429012
2.37181996086106 0.413598989174728
2.37769080234834 0.412713003255866
2.38356164383562 0.411830630796721
2.3894324853229 0.41095205525905
2.39530332681018 0.410076760490208
2.40117416829746 0.409204850708843
2.40704500978474 0.408336987560629
2.41291585127202 0.407473154779611
2.4187866927593 0.406611913213182
2.42465753424658 0.405755133708886
2.43052837573385 0.404901927950144
2.43639921722114 0.404051546729701
2.44227005870841 0.403204930241592
2.44814090019569 0.402362227591919
2.45401174168297 0.401523269468589
2.45988258317025 0.400686160574744
2.46575342465753 0.399853639916371
2.47162426614481 0.399023442431409
2.47749510763209 0.398197356043754
2.48336594911937 0.397374999156978
2.48923679060665 0.39655552914011
2.49510763209393 0.39573885703608
2.50097847358121 0.394923353260888
2.50684931506849 0.394116779003709
2.51272015655577 0.393310686496378
2.51859099804305 0.392507211833883
2.52446183953033 0.391707719157071
2.53033268101761 0.390911504535661
2.53620352250489 0.390116377012354
2.54207436399217 0.389328029085033
2.54794520547945 0.388541216604831
2.55381604696673 0.387756078101018
2.55968688845401 0.386972539130978
2.56555772994129 0.386195742519998
2.57142857142857 0.385421177126334
2.57729941291585 0.384649574263121
2.58317025440313 0.383880773101815
2.58904109589041 0.383115079019471
2.59491193737769 0.382352685525557
2.60078277886497 0.381591521221692
2.60665362035225 0.380837795696397
2.61252446183953 0.380080272633064
2.61839530332681 0.379331077934393
2.62426614481409 0.378582138815192
2.63013698630137 0.377836411304521
2.63600782778865 0.377094528491688
2.64187866927593 0.376354744386293
2.64774951076321 0.375622709165431
2.65362035225049 0.374885189550025
2.65949119373777 0.374153744115127
2.66536203522505 0.373425455046612
2.67123287671233 0.372700230307138
2.67710371819961 0.37197733233124
2.68297455968689 0.371258017804825
2.68884540117417 0.370544105356057
2.69471624266145 0.369826951008039
2.70058708414873 0.369113000082387
2.70645792563601 0.368401636840796
2.71232876712329 0.367701564370418
2.71819960861057 0.366994650705459
2.72407045009785 0.366296379079498
2.72994129158513 0.36559509516594
2.73581213307241 0.364899436578012
2.74168297455969 0.364206728718904
2.74755381604697 0.363514814772891
2.75342465753425 0.362829282840427
2.75929549902153 0.362141526805728
2.76516634050881 0.361458665730032
2.77103718199609 0.360778187867956
2.77690802348337 0.360100373834493
2.78277886497065 0.359427865483181
2.78864970645793 0.35875102293322
2.79452054794521 0.358081714174387
2.80039138943249 0.35741190276953
2.80626223091976 0.356747863452889
2.81213307240705 0.356084677560982
2.81800391389432 0.355424297163288
2.8238747553816 0.3547655683954
2.82974559686888 0.354110372742891
2.83561643835616 0.353456566323778
2.84148727984344 0.352805197648822
2.84735812133072 0.352156626491626
2.853228962818 0.351509706151195
2.85909980430528 0.350865839943347
2.86497064579256 0.350225584155973
2.87084148727984 0.349583943683617
2.87671232876712 0.34894728544446
2.8825831702544 0.348312527965358
2.88845401174168 0.347679921289825
2.89432485322896 0.347050106042122
2.90019569471624 0.346421091886607
2.90606653620352 0.345795166155673
2.9119373776908 0.345171991266847
2.91780821917808 0.344551807834667
2.92367906066536 0.343931512914808
2.92954990215264 0.343315362926594
2.93542074363992 0.342698474981453
2.9412915851272 0.342087013269765
2.94716242661448 0.341476130980889
2.95303326810176 0.340867910192634
2.95890410958904 0.340261873272562
2.96477495107632 0.339661767559155
2.9706457925636 0.339054975597987
2.97651663405088 0.338455901778568
2.98238747553816 0.337858364490051
2.98825831702544 0.33726186030636
2.99412915851272 0.336668520639161
3 0.336076717899783
};
% \addlegendentry{(13,22)}
% \addplot [semithick, color5, dashed]
table {%
0 1
0.00587084148727984 1
0.0117416829745597 1
0.0176125244618395 1
0.0234833659491194 1
0.0293542074363992 1
0.0352250489236791 1
0.0410958904109589 0.999999999964231
0.0469667318982387 1
0.0528375733855186 1
0.0587084148727984 0.999999999685062
0.0645792563600783 0.999999999993791
0.0704500978473581 1
0.076320939334638 1
0.0821917808219178 1
0.0880626223091976 1
0.0939334637964775 1
0.0998043052837573 0.999999999950234
0.105675146771037 1
0.111545988258317 1
0.117416829745597 0.999999999957386
0.123287671232877 1
0.129158512720157 1
0.135029354207436 0.999999999969972
0.140900195694716 1
0.146771037181996 1
0.152641878669276 1
0.158512720156556 1
0.164383561643836 1
0.170254403131115 0.999999999990983
0.176125244618395 1
0.181996086105675 0.999999999962999
0.187866927592955 1
0.193737769080235 0.99999999999939
0.199608610567515 1
0.205479452054795 1
0.211350293542074 0.999999999951231
0.217221135029354 0.999999999966183
0.223091976516634 0.999999999762049
0.228962818003914 0.999999999922305
0.234833659491194 0.999999999986373
0.240704500978474 0.999999999999903
0.246575342465753 0.999999999871677
0.252446183953033 0.999999999999397
0.258317025440313 0.999999999998869
0.264187866927593 0.999999999966311
0.270058708414873 0.999999999996802
0.275929549902153 0.999999999994983
0.281800391389432 0.999999999989216
0.287671232876712 0.999999999996853
0.293542074363992 0.999999999957316
0.299412915851272 0.999999999987682
0.305283757338552 0.999999999983531
0.311154598825832 0.999999999983952
0.317025440313112 0.999999999969625
0.322896281800391 0.999999999957567
0.328767123287671 0.999999999968141
0.334637964774951 1
0.340508806262231 0.999999999998825
0.346379647749511 0.999999999999918
0.352250489236791 0.999999999314834
0.35812133072407 0.99999999999983
0.36399217221135 0.999999999990317
0.36986301369863 0.999999999999952
0.37573385518591 0.999999999970505
0.38160469667319 0.999999999996063
0.38747553816047 0.999999999999674
0.393346379647749 0.999999999896897
0.399217221135029 0.999999997117345
0.405088062622309 0.999999999998268
0.410958904109589 0.999999999977701
0.416829745596869 0.999999999907148
0.422700587084149 0.999999999986316
0.428571428571429 0.999999999790025
0.434442270058708 0.999999999976833
0.440313111545988 0.999999968295517
0.446183953033268 0.999999999830039
0.452054794520548 1
0.457925636007828 0.999999998723454
0.463796477495108 0.999999912573725
0.469667318982387 0.99999839101699
0.475538160469667 0.999931414343777
0.481409001956947 0.999614770668413
0.487279843444227 0.999042659544806
0.493150684931507 0.998265193160148
0.499021526418787 0.99725113177121
0.504892367906067 0.996081458638853
0.510763209393346 0.994716792400364
0.516634050880626 0.993129790570959
0.522504892367906 0.99145998615872
0.528375733855186 0.989621509157352
0.534246575342466 0.987645029548171
0.540117416829746 0.985548396823903
0.545988258317025 0.98333428622706
0.551859099804305 0.981011730187309
0.557729941291585 0.978592893602973
0.563600782778865 0.976062711615224
0.569471624266145 0.973478680012715
0.575342465753425 0.970799293935627
0.581213307240704 0.968053899676694
0.587084148727984 0.96525619183828
0.592954990215264 0.962367039349779
0.598825831702544 0.959433055207847
0.604696673189824 0.956449654880839
0.610567514677104 0.953425097436101
0.616438356164384 0.950355822247917
0.622309197651663 0.947243063672561
0.628180039138943 0.944101672648714
0.634050880626223 0.940925662348086
0.639921722113503 0.937720324567586
0.645792563600783 0.934491247253919
0.651663405088063 0.931239637900035
0.657534246575342 0.927962251802306
0.663405088062622 0.924677434995171
0.669275929549902 0.921377679451523
0.675146771037182 0.918048951434582
0.681017612524462 0.914718866459612
0.686888454011742 0.911379096263001
0.692759295499021 0.908027539366852
0.698630136986301 0.904677703820433
0.704500978473581 0.901323321767859
0.710371819960861 0.897963039194723
0.716242661448141 0.894592765653241
0.722113502935421 0.89124265110868
0.727984344422701 0.887883861838868
0.73385518590998 0.884526108770619
0.73972602739726 0.881168487009854
0.74559686888454 0.877822548398024
0.75146771037182 0.874494993590952
0.7573385518591 0.871146704800206
0.76320939334638 0.867810371787177
0.769080234833659 0.864484123784859
0.774951076320939 0.86117351363176
0.780821917808219 0.857868401510657
0.786692759295499 0.854572813067693
0.792563600782779 0.851288449741029
0.798434442270059 0.848014661253058
0.804305283757339 0.844751939006265
0.810176125244618 0.841501991324928
0.816046966731898 0.838264077406411
0.821917808219178 0.835038804335449
0.827788649706458 0.831829524034496
0.833659491193738 0.828628198892891
0.839530332681018 0.82544346087295
0.845401174168297 0.822272832907901
0.851272015655577 0.819116592088081
0.857142857142857 0.815974980800782
0.863013698630137 0.8128491165382
0.868884540117417 0.809738402899726
0.874755381604697 0.806640251447559
0.880626223091976 0.803560302394833
0.886497064579256 0.800494839845844
0.892367906066536 0.797444327295336
0.898238747553816 0.794413847583686
0.904109589041096 0.791392703122948
0.909980430528376 0.788390332337543
0.915851272015656 0.785405487872992
0.921722113502935 0.782434755569472
0.927592954990215 0.779483367761626
0.933463796477495 0.776546153396303
0.939334637964775 0.773626231232511
0.945205479452055 0.770724464193045
0.951076320939335 0.76784195251882
0.956947162426614 0.764964091212557
0.962818003913894 0.762109392815632
0.968688845401174 0.759268965651307
0.974559686888454 0.756450085165573
0.980430528375734 0.753624615270569
0.986301369863014 0.750856549858563
0.992172211350294 0.748083412683065
0.998043052837573 0.745328699524737
1.00391389432485 0.742584249622086
1.00978473581213 0.739867424372052
1.01565557729941 0.73715974415384
1.02152641878669 0.734468032542491
1.02739726027397 0.731792787030052
1.03326810176125 0.729137004104484
1.03913894324853 0.726494352870855
1.04500978473581 0.72386792900964
1.05088062622309 0.721259399362903
1.05675146771037 0.718663327801567
1.06262230919765 0.716079296732191
1.06849315068493 0.713521584871043
1.07436399217221 0.710974193308983
1.08023483365949 0.708439062400725
1.08610567514677 0.705924705969603
1.09197651663405 0.703424170166626
1.09784735812133 0.700940197557419
1.10371819960861 0.698467779360529
1.10958904109589 0.69601476897357
1.11545988258317 0.693574932622231
1.12133072407045 0.691149762442506
1.12720156555773 0.688740313141593
1.13307240704501 0.686346224904368
1.13894324853229 0.683964150584512
1.14481409001957 0.681599553994224
1.15068493150685 0.679247336164842
1.15655577299413 0.676911343128425
1.16242661448141 0.674587969415983
1.16829745596869 0.672280413722134
1.17416829745597 0.669985640197811
1.18003913894325 0.667705518779844
1.18590998043053 0.665440330169097
1.19178082191781 0.663189005217023
1.19765166340509 0.660946715454969
1.20352250489237 0.658723914756601
1.20939334637965 0.656513302827368
1.21526418786693 0.654315832477013
1.22113502935421 0.652131375612914
1.22700587084149 0.649964930127477
1.23287671232877 0.647804384215572
1.23874755381605 0.645658536476913
1.24461839530333 0.643526087240374
1.25048923679061 0.641408843147694
1.25636007827789 0.639300424952458
1.26223091976517 0.637211616713492
1.26810176125245 0.635129602971005
1.27397260273973 0.633062131865886
1.27984344422701 0.631005569401251
1.28571428571429 0.628966230687816
1.29158512720157 0.626932132340388
1.29745596868885 0.624914282333069
1.30332681017613 0.622908697458657
1.3091976516634 0.620914285933239
1.31506849315068 0.618931729672697
1.32093933463796 0.616961358403918
1.32681017612524 0.615003106204784
1.33268101761252 0.61305404692422
1.3385518590998 0.611114924306023
1.34442270058708 0.609195843090321
1.35029354207436 0.607274287021583
1.35616438356164 0.605380617933382
1.36203522504892 0.603490365981911
1.3679060665362 0.601609909989801
1.37377690802348 0.599743593600364
1.37964774951076 0.597885859465441
1.38551859099804 0.596037868216733
1.39138943248532 0.594204477128091
1.3972602739726 0.592376611101821
1.40313111545988 0.590564029025052
1.40900195694716 0.58876147289328
1.41487279843444 0.586967934262239
1.42074363992172 0.585185367498607
1.426614481409 0.583412731928967
1.43248532289628 0.581651099170899
1.43835616438356 0.579898728287364
1.44422700587084 0.578156431756219
1.45009784735812 0.5764238566135
1.4559686888454 0.57470216822339
1.46183953033268 0.57298937170097
1.46771037181996 0.571286593760195
1.47358121330724 0.56959249548426
1.47945205479452 0.567909790039748
1.4853228962818 0.566235966296555
1.49119373776908 0.564571064056077
1.49706457925636 0.562916973020779
1.50293542074364 0.561271094825106
1.50880626223092 0.559634548025091
1.5146771037182 0.55800739767432
1.52054794520548 0.556388793770191
1.52641878669276 0.554781665396146
1.53228962818004 0.553179321005778
1.53816046966732 0.551586806683351
1.5440313111546 0.550006209123171
1.54990215264188 0.548432045436693
1.55577299412916 0.546866202217484
1.56164383561644 0.545310754280007
1.56751467710372 0.543761254524506
1.573385518591 0.542222110781439
1.57925636007828 0.540690958398562
1.58512720156556 0.539168317426981
1.59099804305284 0.53765391155509
1.59686888454012 0.536147565866465
1.6027397260274 0.534649535157853
1.60861056751468 0.533159476929815
1.61448140900196 0.531676462574771
1.62035225048924 0.530204391487282
1.62622309197652 0.528737264664396
1.6320939334638 0.527279432661665
1.63796477495108 0.525828703297828
1.64383561643836 0.524386576386182
1.64970645792564 0.522951242440607
1.65557729941292 0.521523945059048
1.6614481409002 0.520104501896004
1.66731898238748 0.518692314192877
1.67318982387476 0.517287951787907
1.67906066536204 0.515889601995333
1.68493150684931 0.514501659594313
1.69080234833659 0.513117028489371
1.69667318982387 0.511741554893036
1.70254403131115 0.510373071541482
1.70841487279843 0.509012114160803
1.71428571428571 0.507654416099565
1.72015655577299 0.506310793912928
1.72602739726027 0.504970612958333
1.73189823874755 0.503637446228614
1.73776908023483 0.502311992621405
1.74363992172211 0.500992864423021
1.74951076320939 0.499679786938895
1.75538160469667 0.498371769048814
1.76125244618395 0.49707283147685
1.76712328767123 0.495779851705823
1.77299412915851 0.494494327124746
1.77886497064579 0.493214642109281
1.78473581213307 0.49194149278213
1.79060665362035 0.490674676199204
1.79647749510763 0.48941438037428
1.80234833659491 0.488160686494808
1.80821917808219 0.486911327209393
1.81409001956947 0.485671711221292
1.81996086105675 0.484438571653031
1.82583170254403 0.483206350459644
1.83170254403131 0.481983461264545
1.83757338551859 0.480766720693514
1.84344422700587 0.479555392527649
1.84931506849315 0.478351120162185
1.85518590998043 0.477151630368414
1.86105675146771 0.475959152349063
1.86692759295499 0.474770765112188
1.87279843444227 0.473589567970467
1.87866927592955 0.47241331130169
1.88454011741683 0.471245560735856
1.89041095890411 0.470079802335941
1.89628180039139 0.468921015746603
1.90215264187867 0.467767964543992
1.90802348336595 0.466621950040998
1.91389432485323 0.465474286605997
1.91976516634051 0.464341654505255
1.92563600782779 0.46321131319089
1.93150684931507 0.462081540626165
1.93737769080235 0.460965549499213
1.94324853228963 0.459850463185827
1.94911937377691 0.458741114762193
1.95499021526419 0.45763572633838
1.96086105675147 0.456537845988232
1.96673189823875 0.455442844098292
1.97260273972603 0.454356655506909
1.97847358121331 0.453268883887315
1.98434442270059 0.452193092401208
1.99021526418787 0.45112125648559
1.99608610567515 0.450050925565334
2.00195694716243 0.448988347282221
2.00782778864971 0.447929176637306
2.01369863013699 0.446879860032147
2.01956947162427 0.445826878787951
2.02544031311155 0.444782672930569
2.03131115459883 0.443744082457977
2.03718199608611 0.442710198220906
2.04305283757339 0.441682447163979
2.04892367906067 0.440656986755683
2.05479452054794 0.439635802589679
2.06066536203523 0.438620248690287
2.0665362035225 0.437609706048632
2.07240704500978 0.436603696777622
2.07827788649706 0.435602147541596
2.08414872798434 0.434606420794013
2.09001956947162 0.433612217659111
2.0958904109589 0.432624568339609
2.10176125244618 0.431641013068664
2.10763209393346 0.430661630090828
2.11350293542074 0.429687678115307
2.11937377690802 0.428716213019603
2.1252446183953 0.427749674893043
2.13111545988258 0.426787124168909
2.13698630136986 0.42583231986758
2.14285714285714 0.42487755375994
2.14872798434442 0.423930602287531
2.1545988258317 0.422983507752446
2.16046966731898 0.422042232144628
2.16634050880626 0.421106299468846
2.17221135029354 0.420173852117998
2.17808219178082 0.419245661787512
2.1839530332681 0.418320839474988
2.18982387475538 0.417394904055361
2.19569471624266 0.416484169324641
2.20156555772994 0.415572612812769
2.20743639921722 0.414662267911643
2.2133072407045 0.41375898564947
2.21917808219178 0.412858121591771
2.22504892367906 0.411961939272148
2.23091976516634 0.411069135306473
2.23679060665362 0.410180146409454
2.2426614481409 0.409295687571048
2.24853228962818 0.408414738580504
2.25440313111546 0.407536121590146
2.26027397260274 0.406662110873311
2.26614481409002 0.405791720474732
2.2720156555773 0.404924750721337
2.27788649706458 0.404060254268116
2.28375733855186 0.403205491030509
2.28962818003914 0.402349824972417
2.29549902152642 0.401495879004785
2.3013698630137 0.400647597484573
2.30724070450098 0.399803515352951
2.31311154598826 0.398961591375624
2.31898238747554 0.398123375817272
2.32485322896282 0.397290399444617
2.3307240704501 0.396458341379823
2.33659491193738 0.395629544274703
2.34246575342466 0.394807058598471
2.34833659491194 0.393984680404492
2.35420743639922 0.393169148069416
2.3600782778865 0.392355306604075
2.36594911937378 0.391539383974144
2.37181996086106 0.390737264348321
2.37769080234834 0.389933380725411
2.38356164383562 0.389133199794733
2.3894324853229 0.388335753942313
2.39530332681018 0.387539605853892
2.40117416829746 0.386750616246015
2.40704500978474 0.385967163644169
2.41291585127202 0.385178057625412
2.4187866927593 0.384397440352163
2.42465753424658 0.383619263663237
2.43052837573385 0.382843893694377
2.43639921722114 0.382072156939741
2.44227005870841 0.381303291727555
2.44814090019569 0.380537341845241
2.45401174168297 0.379774793745348
2.45988258317025 0.379012064494154
2.46575342465753 0.37825808189092
2.47162426614481 0.377504937724024
2.47749510763209 0.376754015586873
2.48336594911937 0.376006313558834
2.48923679060665 0.375261722137189
2.49510763209393 0.374519796436929
2.50097847358121 0.37378076856596
2.50684931506849 0.37304486853957
2.51272015655577 0.372311829625196
2.51859099804305 0.371581488818082
2.52446183953033 0.370853618078411
2.53033268101761 0.370128831106464
2.53620352250489 0.36940597678888
2.54207436399217 0.368687182923161
2.54794520547945 0.367969066949476
2.55381604696673 0.367258467531944
2.55968688845401 0.366548086387877
2.56555772994129 0.365839815554665
2.57142857142857 0.365135372338847
2.57729941291585 0.364431982519332
2.58317025440313 0.363732144535542
2.58904109589041 0.363034777505475
2.59491193737769 0.362342520927398
2.60078277886497 0.361648480767143
2.60665362035225 0.360959398756567
2.61252446183953 0.360272162172787
2.61839530332681 0.359588167868063
2.62426614481409 0.358906974111272
2.63013698630137 0.358224885697788
2.63600782778865 0.357551643926238
2.64187866927593 0.356877784572124
2.64774951076321 0.356206317869634
2.65362035225049 0.355538180701101
2.65949119373777 0.354871474197674
2.66536203522505 0.35420681263669
2.67123287671233 0.35354646059485
2.67710371819961 0.352887257893703
2.68297455968689 0.352230806519026
2.68884540117417 0.351575626226778
2.69471624266145 0.350925292155286
2.70058708414873 0.350275980655079
2.70645792563601 0.349629316221028
2.71232876712329 0.348986661019902
2.71819960861057 0.348342793443103
2.72407045009785 0.347698592813575
2.72994129158513 0.347064920063017
2.73581213307241 0.346430609029215
2.74168297455969 0.345796386222242
2.74755381604697 0.345170151345009
2.75342465753425 0.344539164575207
2.75929549902153 0.343912057798714
2.76516634050881 0.343289445917094
2.77103718199609 0.342668300199439
2.77690802348337 0.342048383379003
2.78277886497065 0.341431110165223
2.78864970645793 0.340817539298657
2.79452054794521 0.340205733802688
2.80039138943249 0.339594776654789
2.80626223091976 0.338987882356231
2.81213307240705 0.338380543945788
2.81800391389432 0.337776782269367
2.8238747553816 0.337175539979204
2.82974559686888 0.336575710307028
2.83561643835616 0.335978256995287
2.84148727984344 0.335383029638949
2.84735812133072 0.334789749668955
2.853228962818 0.334198666645947
2.85909980430528 0.333609425590923
2.86497064579256 0.333023064788314
2.87084148727984 0.332437974849133
2.87671232876712 0.331854748875013
2.8825831702544 0.331273614545932
2.88845401174168 0.330695318926836
2.89432485322896 0.330118612394177
2.90019569471624 0.32954378805796
2.90606653620352 0.328972281885631
2.9119373776908 0.328400123948072
2.91780821917808 0.327831223363205
2.92367906066536 0.32726441822609
2.92954990215264 0.326699516023632
2.93542074363992 0.326136317039616
2.9412915851272 0.325575492112906
2.94716242661448 0.325016002911616
2.95303326810176 0.324459159910992
2.95890410958904 0.323910063322658
2.96477495107632 0.323350568804239
2.9706457925636 0.322798869618581
2.97651663405088 0.322249366726053
2.98238747553816 0.32170147054267
2.98825831702544 0.321155347173451
2.99412915851272 0.32060866238887
3 0.320067997157344
};
% \addlegendentry{(12,23)}
\end{axis}

\end{tikzpicture}


==> figures/fig4b.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=0.78}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \lambda\)},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Block Diagonal MSE},
ymin=0.270833361640939, ymax=1.03472222087424,
ytick style={color=black},
width=0.9\linewidth,
height=0.8\textwidth
]
\addplot [semithick, color0]
table {%
0 1
0.00587084148727984 1
0.0117416829745597 1
0.0176125244618395 0.999999999999687
0.0234833659491194 1
0.0293542074363992 1
0.0352250489236791 1
0.0410958904109589 1
0.0469667318982387 1
0.0528375733855186 1
0.0587084148727984 0.999999999996812
0.0645792563600783 0.999999999999746
0.0704500978473581 1
0.076320939334638 1
0.0821917808219178 1
0.0880626223091976 1
0.0939334637964775 1
0.0998043052837573 0.999999999962439
0.105675146771037 1
0.111545988258317 1
0.117416829745597 1
0.123287671232877 1
0.129158512720157 1
0.135029354207436 1
0.140900195694716 1
0.146771037181996 1
0.152641878669276 0.999999999996882
0.158512720156556 0.999999999987881
0.164383561643836 0.999999999998414
0.170254403131115 0.999999999980135
0.176125244618395 0.999999999923713
0.181996086105675 1
0.187866927592955 0.999999999993343
0.193737769080235 1
0.199608610567515 0.999999999790671
0.205479452054795 1
0.211350293542074 0.999999999957681
0.217221135029354 1
0.223091976516634 0.99999999980928
0.228962818003914 1
0.234833659491194 1
0.240704500978474 1
0.246575342465753 0.999999999999806
0.252446183953033 1
0.258317025440313 0.999999999998229
0.264187866927593 0.999999999988402
0.270058708414873 0.999999999998789
0.275929549902153 1
0.281800391389432 0.999999999999747
0.287671232876712 0.999999999991251
0.293542074363992 0.999999999992661
0.299412915851272 0.999999999479718
0.305283757338552 0.999999999999932
0.311154598825832 0.999999999620047
0.317025440313112 0.99999999906713
0.322896281800391 0.999999999999968
0.328767123287671 0.999999999998634
0.334637964774951 0.999999999999463
0.340508806262231 0.9999999999989
0.346379647749511 0.999999999998553
0.352250489236791 0.999999999990601
0.35812133072407 0.999999999974911
0.36399217221135 0.999999999989035
0.36986301369863 0.999999999842128
0.37573385518591 1
0.38160469667319 0.999999999118427
0.38747553816047 0.999999997991218
0.393346379647749 0.999999995528772
0.399217221135029 0.999999999993609
0.405088062622309 0.999999999998777
0.410958904109589 0.999999999985662
0.416829745596869 0.999999999971645
0.422700587084149 0.999999999740886
0.428571428571429 0.999999998277726
0.434442270058708 0.999999994155528
0.440313111545988 0.999999999998223
0.446183953033268 0.999999979370139
0.452054794520548 0.999999999970984
0.457925636007828 0.999999999565628
0.463796477495108 0.999999997392238
0.469667318982387 0.999999999979541
0.475538160469667 1
0.481409001956947 1
0.487279843444227 0.999999830374281
0.493150684931507 0.999999999336165
0.499021526418787 0.999999809460758
0.504892367906067 0.999864486473189
0.510763209393346 0.999537507582342
0.516634050880626 0.998962057500618
0.522504892367906 0.998148422115865
0.528375733855186 0.99712593550324
0.534246575342466 0.995889410049056
0.540117416829746 0.994476416788571
0.545988258317025 0.99288499791525
0.551859099804305 0.991158918002887
0.557729941291585 0.989281880427352
0.563600782778865 0.987269667968273
0.569471624266145 0.985127788754759
0.575342465753425 0.982828537032579
0.581213307240704 0.980460482421208
0.587084148727984 0.977989065623926
0.592954990215264 0.975420302884493
0.598825831702544 0.972770041168966
0.604696673189824 0.970026422953525
0.610567514677104 0.967207662984504
0.616438356164384 0.964302576803669
0.622309197651663 0.961361785130247
0.628180039138943 0.958359738392643
0.634050880626223 0.955299338685502
0.639921722113503 0.952189162549284
0.645792563600783 0.94903301868823
0.651663405088063 0.945827056065194
0.657534246575342 0.942598346161144
0.663405088062622 0.939318829119893
0.669275929549902 0.936022222297607
0.675146771037182 0.932703977674472
0.681017612524462 0.929359857753904
0.686888454011742 0.925971297920489
0.692759295499021 0.92257533413578
0.698630136986301 0.919165659097826
0.704500978473581 0.915738710624477
0.710371819960861 0.912298988445628
0.716242661448141 0.908848463535695
0.722113502935421 0.905388972395064
0.727984344422701 0.901923329447226
0.73385518590998 0.898451629882261
0.73972602739726 0.89497610114508
0.74559686888454 0.89149820775512
0.75146771037182 0.888019346389372
0.7573385518591 0.884540816578512
0.76320939334638 0.881059214029734
0.769080234833659 0.877588981266678
0.774951076320939 0.874119116798569
0.780821917808219 0.870652168788165
0.786692759295499 0.867192029853685
0.792563600782779 0.863740121130656
0.798434442270059 0.860292761157208
0.804305283757339 0.856856470150849
0.810176125244618 0.853426036496877
0.816046966731898 0.850008353293452
0.821917808219178 0.846585127325699
0.827788649706458 0.843200994793996
0.833659491193738 0.839813119330977
0.839530332681018 0.836438990702238
0.845401174168297 0.833073692780463
0.851272015655577 0.829726576042295
0.857142857142857 0.826382470117398
0.863013698630137 0.823067665847493
0.868884540117417 0.819759451847589
0.874755381604697 0.816466049374607
0.880626223091976 0.813188061364766
0.886497064579256 0.809919053105438
0.892367906066536 0.806669387606884
0.898238747553816 0.803436190495174
0.904109589041096 0.800218465990848
0.909980430528376 0.797016341879685
0.915851272015656 0.793829798513479
0.921722113502935 0.790660388873377
0.927592954990215 0.787509808107409
0.933463796477495 0.784369731033494
0.939334637964775 0.781248991040506
0.945205479452055 0.778145757168137
0.951076320939335 0.775058686542253
0.956947162426614 0.771988908509324
0.962818003913894 0.768933842791907
0.968688845401174 0.765900902886511
0.974559686888454 0.762881886570805
0.980430528375734 0.759880578395195
0.986301369863014 0.756900689651548
0.992172211350294 0.753929174160839
0.998043052837573 0.750985614506839
1.00391389432485 0.748044390681144
1.00978473581213 0.745126562905776
1.01565557729941 0.742233460296217
1.02152641878669 0.739351463443792
1.02739726027397 0.736488925500126
1.03326810176125 0.73364440088969
1.03913894324853 0.730812511133494
1.04500978473581 0.728000650295771
1.05088062622309 0.725205728533082
1.05675146771037 0.72242760720368
1.06262230919765 0.719665283894602
1.06849315068493 0.716920482355615
1.07436399217221 0.714199568791606
1.08023483365949 0.711483065730357
1.08610567514677 0.708789131428279
1.09197651663405 0.706111986805632
1.09784735812133 0.703450621144122
1.10371819960861 0.700806201842168
1.10958904109589 0.698179093607123
1.11545988258317 0.69556716273693
1.12133072407045 0.692970780212017
1.12720156555773 0.690392795935244
1.13307240704501 0.687830244944928
1.13894324853229 0.685285039061694
1.14481409001957 0.682752142769426
1.15068493150685 0.68023554978273
1.15655577299413 0.677737285230615
1.16242661448141 0.675253488544501
1.16829745596869 0.672785295429924
1.17416829745597 0.670332642748765
1.18003913894325 0.667895181490906
1.18590998043053 0.665471441756382
1.19178082191781 0.663066473578797
1.19765166340509 0.660675254220269
1.20352250489237 0.658297707933617
1.20939334637965 0.655936928376619
1.21526418786693 0.653589124129757
1.22113502935421 0.6512566921449
1.22700587084149 0.648939424490763
1.23287671232877 0.646634941066934
1.23874755381605 0.644347657336157
1.24461839530333 0.642072530934266
1.25048923679061 0.639816138230381
1.25636007827789 0.637563670422318
1.26223091976517 0.635333672375232
1.26810176125245 0.633115640027566
1.27397260273973 0.630911219005513
1.27984344422701 0.628720286664632
1.28571428571429 0.62654214895008
1.29158512720157 0.624378009363208
1.29745596868885 0.622229165133772
1.30332681017613 0.620091981814038
1.3091976516634 0.617968892733948
1.31506849315068 0.615858305271945
1.32093933463796 0.613758991506243
1.32681017612524 0.611676193881497
1.33268101761252 0.609605250659404
1.3385518590998 0.607526192413849
1.34442270058708 0.605499019046696
1.35029354207436 0.603465925717998
1.35616438356164 0.601444124684176
1.36203522504892 0.59943415533735
1.3679060665362 0.597430272584281
1.37377690802348 0.595454670037537
1.37964774951076 0.593477793179772
1.38551859099804 0.591520388333561
1.39138943248532 0.589571250584586
1.3972602739726 0.587636577335054
1.40313111545988 0.585708585616761
1.40900195694716 0.58379688951351
1.41487279843444 0.581894341556525
1.42074363992172 0.580002597842737
1.426614481409 0.57812331836131
1.43248532289628 0.576255952551676
1.43835616438356 0.574399130685169
1.44422700587084 0.572553362345292
1.45009784735812 0.570706109521986
1.4559686888454 0.568894827995001
1.46183953033268 0.567082288178486
1.46771037181996 0.56527011165476
1.47358121330724 0.563488166332507
1.47945205479452 0.561708160817116
1.4853228962818 0.55993655408307
1.49119373776908 0.558177596281435
1.49706457925636 0.556426140388579
1.50293542074364 0.554686270961539
1.50880626223092 0.552957700225552
1.5146771037182 0.551237964923336
1.52054794520548 0.549525956723926
1.52641878669276 0.54783045361093
1.53228962818004 0.546143283621924
1.53816046966732 0.544462757190306
1.5440313111546 0.542790504818802
1.54990215264188 0.541130159488165
1.55577299412916 0.539479872944082
1.56164383561644 0.537838015711307
1.56751467710372 0.536206745483488
1.573385518591 0.534583997957164
1.57925636007828 0.53297012619934
1.58512720156556 0.531366545477829
1.59099804305284 0.529772102882767
1.59686888454012 0.52818646778979
1.6027397260274 0.526610299342276
1.60861056751468 0.525041098847883
1.61448140900196 0.523482072308182
1.62035225048924 0.521930848426873
1.62622309197652 0.520389539053035
1.6320939334638 0.518856673145233
1.63796477495108 0.517332899763028
1.64383561643836 0.515819865039107
1.64970645792564 0.514308137566303
1.65557729941292 0.512809416245385
1.6614481409002 0.51131839771514
1.66731898238748 0.509835993354733
1.67318982387476 0.508361126194565
1.67906066536204 0.506895088555265
1.68493150684931 0.505434065188555
1.69080234833659 0.503986163626434
1.69667318982387 0.502541028253366
1.70254403131115 0.501108934047497
1.70841487279843 0.499684213380759
1.71428571428571 0.498263351591265
1.72015655577299 0.496854350262271
1.72602739726027 0.495444512716638
1.73189823874755 0.494053448262247
1.73776908023483 0.492663666212714
1.74363992172211 0.491284271594798
1.74951076320939 0.489910197603202
1.75538160469667 0.488543793656856
1.76125244618395 0.487184902390574
1.76712328767123 0.485833115842331
1.77299412915851 0.484490622469015
1.77886497064579 0.483152915896971
1.78473581213307 0.481821133142863
1.79060665362035 0.480496787309123
1.79647749510763 0.479181810312638
1.80234833659491 0.477873478227867
1.80821917808219 0.476569927067937
1.81409001956947 0.47527489686999
1.81996086105675 0.47398521746151
1.82583170254403 0.472703125206068
1.83170254403131 0.471426206594569
1.83757338551859 0.470158672093061
1.84344422700587 0.468896212510454
1.84931506849315 0.467640444469487
1.85518590998043 0.466391322083662
1.86105675146771 0.465148246132761
1.86692759295499 0.463911956730808
1.87279843444227 0.462682573534755
1.87866927592955 0.461458085118305
1.88454011741683 0.460240603687437
1.89041095890411 0.45902776976474
1.89628180039139 0.457817440510624
1.90215264187867 0.456625636034552
1.90802348336595 0.455431854176254
1.91389432485323 0.454243443511453
1.91976516634051 0.453063362877397
1.92563600782779 0.451888453574991
1.93150684931507 0.450716452737926
1.93737769080235 0.449555693917491
1.94324853228963 0.448396777855397
1.94911937377691 0.447246624490655
1.95499021526419 0.446100525768365
1.96086105675147 0.44496013218964
1.96673189823875 0.443825317901104
1.97260273972603 0.442697075117683
1.97847358121331 0.44157280599723
1.98434442270059 0.440454726383331
1.99021526418787 0.439342787370133
1.99608610567515 0.438234916585266
2.00195694716243 0.437133156209694
2.00782778864971 0.436037252120052
2.01369863013699 0.434945663284284
2.01956947162427 0.433860437350848
2.02544031311155 0.432780011266025
2.03131115459883 0.431704886910985
2.03718199608611 0.430634827793594
2.04305283757339 0.429566437439994
2.04892367906067 0.428510147336619
2.05479452054794 0.427454369592163
2.06066536203523 0.426405848967818
2.0665362035225 0.42536113663401
2.07240704500978 0.42432192892121
2.07827788649706 0.423286897602174
2.08414872798434 0.422257154357132
2.09001956947162 0.421232330616545
2.0958904109589 0.420211172532099
2.10176125244618 0.41919715888789
2.10763209393346 0.418186672545466
2.11350293542074 0.417180614997445
2.11937377690802 0.416179550306215
2.1252446183953 0.415182878700141
2.13111545988258 0.414191687951875
2.13698630136986 0.413204258893585
2.14285714285714 0.412222274585993
2.14872798434442 0.411244385870499
2.1545988258317 0.41027017554693
2.16046966731898 0.409301965800546
2.16634050880626 0.408337775045317
2.17221135029354 0.407377719871836
2.17808219178082 0.406421693978125
2.1839530332681 0.405470674787334
2.18982387475538 0.404523616640751
2.19569471624266 0.403580974173592
2.20156555772994 0.402642795955396
2.20743639921722 0.401708934996007
2.2133072407045 0.400779412375436
2.21917808219178 0.399853324617063
2.22504892367906 0.398931878116236
2.23091976516634 0.398014250860066
2.23679060665362 0.39710295077061
2.2426614481409 0.39619318760992
2.24853228962818 0.395287378164734
2.25440313111546 0.39438664988797
2.26027397260274 0.393489395036047
2.26614481409002 0.39259373752026
2.2720156555773 0.391707027644336
2.27788649706458 0.390822978453098
2.28375733855186 0.389940030820645
2.28962818003914 0.389063995980743
2.29549902152642 0.388190777049711
2.3013698630137 0.387322363115713
2.30724070450098 0.386455441839057
2.31311154598826 0.38559246328973
2.31898238747554 0.384734739167722
2.32485322896282 0.383880406398597
2.3307240704501 0.383029732989038
2.33659491193738 0.382183400383784
2.34246575342466 0.381340649445926
2.34833659491194 0.380499982745201
2.35420743639922 0.379663448390515
2.3600782778865 0.378831350457584
2.36594911937378 0.378002042046366
2.37181996086106 0.377180494359374
2.37769080234834 0.37635487463963
2.38356164383562 0.375536736088996
2.3894324853229 0.374722010643877
2.39530332681018 0.37391158734253
2.40117416829746 0.373102502235403
2.40704500978474 0.372297985880178
2.41291585127202 0.371496844353417
2.4187866927593 0.37069919650379
2.42465753424658 0.369904872481969
2.43052837573385 0.36911544010656
2.43639921722114 0.368326159613723
2.44227005870841 0.367541935470422
2.44814090019569 0.366761412351345
2.45401174168297 0.365982754962838
2.45988258317025 0.365208156606371
2.46575342465753 0.364436756817604
2.47162426614481 0.363668718150861
2.47749510763209 0.362903479095713
2.48336594911937 0.362141951841126
2.48923679060665 0.36138289979346
2.49510763209393 0.36062711040376
2.50097847358121 0.359875519295794
2.50684931506849 0.359125514322786
2.51272015655577 0.35837906832442
2.51859099804305 0.35763804016125
2.52446183953033 0.356895355398246
2.53033268101761 0.356158144396801
2.53620352250489 0.355424025973936
2.54207436399217 0.354692644665717
2.54794520547945 0.353964470921492
2.55381604696673 0.35323789820746
2.55968688845401 0.35251689801066
2.56555772994129 0.351797191206532
2.57142857142857 0.351080369074745
2.57729941291585 0.350365937190609
2.58317025440313 0.349653864971668
2.58904109589041 0.348947445101754
2.59491193737769 0.348241689515988
2.60078277886497 0.347539715837512
2.60665362035225 0.346840005758399
2.61252446183953 0.346142374041589
2.61839530332681 0.345447060156267
2.62426614481409 0.344756691679475
2.63013698630137 0.344067985286422
2.63600782778865 0.343383765206104
2.64187866927593 0.342700001566426
2.64774951076321 0.342018008160492
2.65362035225049 0.34134088111131
2.65949119373777 0.340665566273398
2.66536203522505 0.339992908740937
2.67123287671233 0.339323062802103
2.67710371819961 0.338655280432966
2.68297455968689 0.337989906016271
2.68884540117417 0.337328107382348
2.69471624266145 0.336668291252117
2.70058708414873 0.336011195296565
2.70645792563601 0.335356507472215
2.71232876712329 0.334703694926346
2.71819960861057 0.334055013020927
2.72407045009785 0.3334072941183
2.72994129158513 0.332762400990954
2.73581213307241 0.332120208579703
2.74168297455969 0.331481079361247
2.74755381604697 0.330843568476637
2.75342465753425 0.330208542018923
2.75929549902153 0.3295758373938
2.76516634050881 0.328950604985371
2.77103718199609 0.328318018975293
2.77690802348337 0.327692427162154
2.78277886497065 0.327069067184582
2.78864970645793 0.326448109467016
2.79452054794521 0.325831517849686
2.80039138943249 0.325214120498106
2.80626223091976 0.324600570621153
2.81213307240705 0.323989199359582
2.81800391389432 0.323379050980554
2.8238747553816 0.322772901370084
2.82974559686888 0.322167672917652
2.83561643835616 0.321565096340707
2.84148727984344 0.320965746551794
2.84735812133072 0.320368647116246
2.853228962818 0.31976925141863
2.85909980430528 0.319177306494499
2.86497064579256 0.31858592555743
2.87084148727984 0.317996914249687
2.87671232876712 0.317408253796941
2.8825831702544 0.31682492583151
2.88845401174168 0.316241276546653
2.89432485322896 0.315659792136441
2.90019569471624 0.315081366967023
2.90606653620352 0.314504860362126
2.9119373776908 0.313930651076591
2.91780821917808 0.313358175830057
2.92367906066536 0.312788231579513
2.92954990215264 0.312219172154495
2.93542074363992 0.311653276280707
2.9412915851272 0.311089001845878
2.94716242661448 0.310526811885984
2.95303326810176 0.309966586426351
2.95890410958904 0.309408203835451
2.96477495107632 0.308851209951492
2.9706457925636 0.308297073118676
2.97651663405088 0.307745342629309
2.98238747553816 0.307194990104031
2.98825831702544 0.306646682611537
2.99412915851272 0.306100012086121
3 0.30555558251518
};
\addlegendentry{(11,23)}
\addplot [semithick, color1, densely dashed]
table {%
0 1
0.00587084148727984 1
0.0117416829745597 1
0.0176125244618395 1
0.0234833659491194 1
0.0293542074363992 1
0.0352250489236791 1
0.0410958904109589 1
0.0469667318982387 1
0.0528375733855186 1
0.0587084148727984 1
0.0645792563600783 1
0.0704500978473581 1
0.076320939334638 1
0.0821917808219178 0.999999999999993
0.0880626223091976 1
0.0939334637964775 0.999999999996939
0.0998043052837573 0.999999999999979
0.105675146771037 1
0.111545988258317 0.999999999999911
0.117416829745597 1
0.123287671232877 1
0.129158512720157 1
0.135029354207436 1
0.140900195694716 1
0.146771037181996 0.999999999913247
0.152641878669276 1
0.158512720156556 0.999999999904113
0.164383561643836 0.999999999946828
0.170254403131115 0.999999999999985
0.176125244618395 0.99999999997856
0.181996086105675 1
0.187866927592955 0.999999999997179
0.193737769080235 0.999999999998592
0.199608610567515 0.999999999979047
0.205479452054795 0.999999999998126
0.211350293542074 0.999999999999975
0.217221135029354 0.999999999544196
0.223091976516634 0.999999999712914
0.228962818003914 0.999999998884999
0.234833659491194 0.999999999999648
0.240704500978474 0.99999999999967
0.246575342465753 0.999999999964831
0.252446183953033 0.999999999762009
0.258317025440313 0.999999999948244
0.264187866927593 0.99999999997959
0.270058708414873 0.999999999991118
0.275929549902153 0.999999998314087
0.281800391389432 0.999999999966294
0.287671232876712 0.999999999831308
0.293542074363992 0.999999995162527
0.299412915851272 0.999998445631314
0.305283757338552 0.999953365175021
0.311154598825832 0.999792330227687
0.317025440313112 0.99953666120288
0.322896281800391 0.999193938076699
0.328767123287671 0.998770669512144
0.334637964774951 0.998281605510506
0.340508806262231 0.997735457032516
0.346379647749511 0.997131247256995
0.352250489236791 0.996479252367438
0.35812133072407 0.995782295494497
0.36399217221135 0.995054682508414
0.36986301369863 0.99429089941091
0.37573385518591 0.993499483809664
0.38160469667319 0.992683147571854
0.38747553816047 0.991844164203436
0.393346379647749 0.99098939476847
0.399217221135029 0.990113599573029
0.405088062622309 0.98923223147604
0.410958904109589 0.988336447134633
0.416829745596869 0.987432095906448
0.422700587084149 0.986518259527031
0.428571428571429 0.985597682968119
0.434442270058708 0.98467761622273
0.440313111545988 0.983750965537021
0.446183953033268 0.982824385804563
0.452054794520548 0.981898975449455
0.457925636007828 0.980970167075351
0.463796477495108 0.980044084005744
0.469667318982387 0.979118671189499
0.475538160469667 0.97819796405295
0.481409001956947 0.977281076898062
0.487279843444227 0.976365648245533
0.493150684931507 0.97545580921661
0.499021526418787 0.974550235531764
0.504892367906067 0.9736503186402
0.510763209393346 0.972755862219583
0.516634050880626 0.971866996473679
0.522504892367906 0.970983908309159
0.528375733855186 0.970108019014708
0.534246575342466 0.969240245119566
0.540117416829746 0.96837777324806
0.545988258317025 0.967522425547643
0.551859099804305 0.966674424785655
0.557729941291585 0.965833812944138
0.563600782778865 0.96499853511387
0.569471624266145 0.964174400060731
0.575342465753425 0.963347960103296
0.581213307240704 0.962546094216967
0.587084148727984 0.961742680560615
0.592954990215264 0.96094484893783
0.598825831702544 0.960156718494381
0.604696673189824 0.959373591589325
0.610567514677104 0.958601753413409
0.616438356164384 0.957835293842556
0.622309197651663 0.957080752941992
0.628180039138943 0.956330843150689
0.634050880626223 0.955575869210131
0.639921722113503 0.954851211927917
0.645792563600783 0.954124545141371
0.651663405088063 0.953405994075462
0.657534246575342 0.952693497945613
0.663405088062622 0.951987656071715
0.669275929549902 0.951284385660401
0.675146771037182 0.950593359637922
0.681017612524462 0.949906388467792
0.686888454011742 0.949236258928134
0.692759295499021 0.948569733648266
0.698630136986301 0.947908295569839
0.704500978473581 0.947251215670956
0.710371819960861 0.946604699279461
0.716242661448141 0.94596280665659
0.722113502935421 0.945327487947441
0.727984344422701 0.944697231609611
0.73385518590998 0.944076610739174
0.73972602739726 0.943461797838936
0.74559686888454 0.942849364444512
0.75146771037182 0.942250874290184
0.7573385518591 0.941644008393993
0.76320939334638 0.941062155055462
0.769080234833659 0.940477517754268
0.774951076320939 0.939899749281601
0.780821917808219 0.939325564577911
0.786692759295499 0.938761607962
0.792563600782779 0.938200468478299
0.798434442270059 0.937643268295384
0.804305283757339 0.937025047916456
0.810176125244618 0.93654803309204
0.816046966731898 0.936013201286346
0.821917808219178 0.93547254365369
0.827788649706458 0.934923037018211
0.833659491193738 0.934364946393934
0.839530332681018 0.933685627206126
0.845401174168297 0.932939785266085
0.851272015655577 0.931878131876024
0.857142857142857 0.929346587296162
0.863013698630137 0.926834289741567
0.868884540117417 0.924289420330761
0.874755381604697 0.921706373521514
0.880626223091976 0.919135221124805
0.886497064579256 0.916545277721648
0.892367906066536 0.913951880178815
0.898238747553816 0.911347413353539
0.904109589041096 0.908700951023102
0.909980430528376 0.906135894055494
0.915851272015656 0.903520935727979
0.921722113502935 0.900923040243558
0.927592954990215 0.898288034646879
0.933463796477495 0.895683841283858
0.939334637964775 0.893057090739701
0.945205479452055 0.89043254455591
0.951076320939335 0.887825121997477
0.956947162426614 0.8852052974978
0.962818003913894 0.882588623869499
0.968688845401174 0.879993326497565
0.974559686888454 0.87737379796755
0.980430528375734 0.874776485980918
0.986301369863014 0.872166218735585
0.992172211350294 0.869564863455866
0.998043052837573 0.866974294657011
1.00391389432485 0.864394075869392
1.00978473581213 0.861801110577309
1.01565557729941 0.859223616592002
1.02152641878669 0.856650642286857
1.02739726027397 0.854084920309487
1.03326810176125 0.851522561304055
1.03913894324853 0.84896915142968
1.04500978473581 0.84642355363504
1.05088062622309 0.843884371486568
1.05675146771037 0.841353324606904
1.06262230919765 0.838828806693122
1.06849315068493 0.836306974659938
1.07436399217221 0.833798150655956
1.08023483365949 0.831296800189849
1.08610567514677 0.828810676166919
1.09197651663405 0.826325059942147
1.09784735812133 0.823858988548368
1.10371819960861 0.821377290680247
1.10958904109589 0.818919487831693
1.11545988258317 0.816469253474041
1.12133072407045 0.814032187183044
1.12720156555773 0.811594586039709
1.13307240704501 0.809173590061399
1.13894324853229 0.806757519268602
1.14481409001957 0.804354243945763
1.15068493150685 0.80195924833848
1.15655577299413 0.799570768117282
1.16242661448141 0.797197001451253
1.16829745596869 0.794836476741595
1.17416829745597 0.792474657903637
1.18003913894325 0.790126557176309
1.18590998043053 0.787797157534468
1.19178082191781 0.785466023400208
1.19765166340509 0.783144420961592
1.20352250489237 0.78083917782092
1.20939334637965 0.778542608095454
1.21526418786693 0.776253472612317
1.22113502935421 0.773975716501774
1.22700587084149 0.771710292121595
1.23287671232877 0.769451152132854
1.23874755381605 0.767202405583482
1.24461839530333 0.76496536672396
1.25048923679061 0.762737728928175
1.25636007827789 0.760519654005373
1.26223091976517 0.758310482992488
1.26810176125245 0.756113216120005
1.27397260273973 0.753930438263486
1.27984344422701 0.751748454980317
1.28571428571429 0.749581291613677
1.29158512720157 0.747423417195591
1.29745596868885 0.745272948762554
1.30332681017613 0.743138460680981
1.3091976516634 0.74101112401701
1.31506849315068 0.738893107170471
1.32093933463796 0.736784260037787
1.32681017612524 0.73469448308386
1.33268101761252 0.732601280201998
1.3385518590998 0.730517457185784
1.34442270058708 0.72845211580055
1.35029354207436 0.726396282149178
1.35616438356164 0.724334031774886
1.36203522504892 0.722305172912362
1.3679060665362 0.720274832283005
1.37377690802348 0.718256360772529
1.37964774951076 0.716246725650946
1.38551859099804 0.714243424931197
1.39138943248532 0.712255106588667
1.3972602739726 0.710270675518018
1.40313111545988 0.708298028245022
1.40900195694716 0.706336945941838
1.41487279843444 0.704381581657179
1.42074363992172 0.702437674406153
1.426614481409 0.700503719903456
1.43248532289628 0.69857730686561
1.43835616438356 0.696660869843077
1.44422700587084 0.694753423605188
1.45009784735812 0.692855814019786
1.4559686888454 0.690964934979217
1.46183953033268 0.689086765466918
1.46771037181996 0.687218102845443
1.47358121330724 0.685352232477058
1.47945205479452 0.68350013248207
1.4853228962818 0.681658961704578
1.49119373776908 0.679823315964758
1.49706457925636 0.677996916404909
1.50293542074364 0.676180077506822
1.50880626223092 0.674369613901167
1.5146771037182 0.672571915663166
1.52054794520548 0.670780487492116
1.52641878669276 0.668997457994022
1.53228962818004 0.66722346952735
1.53816046966732 0.665457077569813
1.5440313111546 0.66370020128427
1.54990215264188 0.661952483403691
1.55577299412916 0.660208924811029
1.56164383561644 0.658481958113429
1.56751467710372 0.656779386158773
1.573385518591 0.655041200192496
1.57925636007828 0.653334254775995
1.58512720156556 0.651635279923369
1.59099804305284 0.649942272621945
1.59686888454012 0.648260021468519
1.6027397260274 0.64658372811306
1.60861056751468 0.644919302070584
1.61448140900196 0.643258019123542
1.62035225048924 0.641605748155511
1.62622309197652 0.639962869712202
1.6320939334638 0.638327935893225
1.63796477495108 0.636701895949923
1.64383561643836 0.635079116036541
1.64970645792564 0.633462583059527
1.65557729941292 0.631861580613234
1.6614481409002 0.630262722047953
1.66731898238748 0.628676709453262
1.67318982387476 0.627092149344542
1.67906066536204 0.62551713834413
1.68493150684931 0.623947120926471
1.69080234833659 0.622412054527678
1.69667318982387 0.620835469883962
1.70254403131115 0.619291954071445
1.70841487279843 0.617752201007814
1.71428571428571 0.616221179250254
1.72015655577299 0.614698123554356
1.72602739726027 0.613178854260442
1.73189823874755 0.611670244856054
1.73776908023483 0.610167595889127
1.74363992172211 0.608671327436091
1.74951076320939 0.607178334517388
1.75538160469667 0.605699685536783
1.76125244618395 0.604223885519145
1.76712328767123 0.602755751298182
1.77299412915851 0.601293611917581
1.77886497064579 0.599839711269627
1.78473581213307 0.598388847954367
1.79060665362035 0.596948046259779
1.79647749510763 0.59551218664208
1.80234833659491 0.594082716458134
1.80821917808219 0.59266027183805
1.81409001956947 0.591247879252023
1.81996086105675 0.589838091113046
1.82583170254403 0.588434174869602
1.83170254403131 0.587039119212926
1.83757338551859 0.585648743001507
1.84344422700587 0.584266993223407
1.84931506849315 0.582887375095771
1.85518590998043 0.581516293739532
1.86105675146771 0.580149550123247
1.86692759295499 0.578792103125693
1.87279843444227 0.577438919917406
1.87866927592955 0.576092224074087
1.88454011741683 0.574751041250628
1.89041095890411 0.573416210992211
1.89628180039139 0.57208738956716
1.90215264187867 0.570764555758281
1.90802348336595 0.569448396437843
1.91389432485323 0.568135281638906
1.91976516634051 0.566830650310987
1.92563600782779 0.565530686023549
1.93150684931507 0.564237190041867
1.93737769080235 0.562948839947213
1.94324853228963 0.561665850883666
1.94911937377691 0.560390612768945
1.95499021526419 0.559117759600565
1.96086105675147 0.557852287513559
1.96673189823875 0.556590737902169
1.97260273972603 0.555335689080011
1.97847358121331 0.554086851614126
1.98434442270059 0.552855657230679
1.99021526418787 0.55160471142967
1.99608610567515 0.550373432318236
2.00195694716243 0.549143962126472
2.00782778864971 0.547921916829313
2.01369863013699 0.546704149787812
2.01956947162427 0.545492545595777
2.02544031311155 0.544284638020944
2.03131115459883 0.543084789422166
2.03718199608611 0.541885273152449
2.04305283757339 0.540696373299786
2.04892367906067 0.53951017533842
2.05479452054794 0.538329147846361
2.06066536203523 0.537152969359825
2.0665362035225 0.535982040736233
2.07240704500978 0.534815571015934
2.07827788649706 0.533654216314171
2.08414872798434 0.532497226779247
2.09001956947162 0.531347181958494
2.0958904109589 0.530200036576338
2.10176125244618 0.5290576579755
2.10763209393346 0.527920861899111
2.11350293542074 0.526790570646616
2.11937377690802 0.525661281999938
2.1252446183953 0.524538826500243
2.13111545988258 0.523420738878525
2.13698630136986 0.522306984918017
2.14285714285714 0.521197897575535
2.14872798434442 0.520092068646887
2.1545988258317 0.518993087047938
2.16046966731898 0.517899040247912
2.16634050880626 0.516808317867189
2.17221135029354 0.515726605384745
2.17808219178082 0.514639359760228
2.1839530332681 0.51356634176497
2.18982387475538 0.512491021729102
2.19569471624266 0.511420949727861
2.20156555772994 0.510358867888967
2.20743639921722 0.509299087614768
2.2133072407045 0.508242920382414
2.21917808219178 0.507191930202886
2.22504892367906 0.506143918531425
2.23091976516634 0.505102406159516
2.23679060665362 0.504063393271615
2.2426614481409 0.503028322992691
2.24853228962818 0.501998879364342
2.25440313111546 0.500973732086301
2.26027397260274 0.499951439779089
2.26614481409002 0.498933966725112
2.2720156555773 0.497921238045425
2.27788649706458 0.496911002301527
2.28375733855186 0.495879438297369
2.28962818003914 0.494903970835894
2.29549902152642 0.493905858536168
2.3013698630137 0.492912421404462
2.30724070450098 0.491923803961045
2.31311154598826 0.490935439982935
2.31898238747554 0.48995486400882
2.32485322896282 0.488976614071082
2.3307240704501 0.488002537539766
2.33659491193738 0.487031674137119
2.34246575342466 0.486065379721284
2.34833659491194 0.485102470953637
2.35420743639922 0.484143648879443
2.3600782778865 0.483188605274458
2.36594911937378 0.482236504524234
2.37181996086106 0.481288459135296
2.37769080234834 0.480344492128938
2.38356164383562 0.479403041913663
2.3894324853229 0.478467202446406
2.39530332681018 0.47753315016175
2.40117416829746 0.476600835147569
2.40704500978474 0.47567788754823
2.41291585127202 0.474753387822866
2.4187866927593 0.473835360035604
2.42465753424658 0.472918859266056
2.43052837573385 0.472007532895896
2.43639921722114 0.471099656352738
2.44227005870841 0.470193356499978
2.44814090019569 0.469289122465887
2.45401174168297 0.468393436615408
2.45988258317025 0.467498208876701
2.46575342465753 0.466606752141696
2.47162426614481 0.465718537979054
2.47749510763209 0.46483353472629
2.48336594911937 0.463951635024367
2.48923679060665 0.463072940852013
2.49510763209393 0.462198635706544
2.50097847358121 0.461326787024116
2.50684931506849 0.46045825122194
2.51272015655577 0.459594208900082
2.51859099804305 0.458730996310389
2.52446183953033 0.4578715820869
2.53033268101761 0.457017363678764
2.53620352250489 0.456163952491206
2.54207436399217 0.455313979628612
2.54794520547945 0.454468287876392
2.55381604696673 0.453625447733225
2.55968688845401 0.452775025213001
2.56555772994129 0.451949883998559
2.57142857142857 0.451115298681245
2.57729941291585 0.450283982685515
2.58317025440313 0.449455314227768
2.58904109589041 0.448632798862405
2.59491193737769 0.447809214867435
2.60078277886497 0.446986870021816
2.60665362035225 0.446174736200394
2.61252446183953 0.445355021251999
2.61839530332681 0.444552012166816
2.62426614481409 0.443744472246915
2.63013698630137 0.442939398514192
2.63600782778865 0.442139271955465
2.64187866927593 0.44134209552637
2.64774951076321 0.440544814314591
2.65362035225049 0.439752661702082
2.65949119373777 0.438963532381325
2.66536203522505 0.438179151480203
2.67123287671233 0.437395215950345
2.67710371819961 0.436611125127161
2.68297455968689 0.435829681756058
2.68884540117417 0.435056100789805
2.69471624266145 0.434281770485091
2.70058708414873 0.43351287787866
2.70645792563601 0.432744889762583
2.71232876712329 0.431978991607221
2.71819960861057 0.431216780189488
2.72407045009785 0.430457133391347
2.72994129158513 0.429701033273035
2.73581213307241 0.42894763899315
2.74168297455969 0.428193478535651
2.74755381604697 0.427444666277188
2.75342465753425 0.426699216722694
2.75929549902153 0.425954177453793
2.76516634050881 0.425214211924092
2.77103718199609 0.424473920724895
2.77690802348337 0.423737734791441
2.78277886497065 0.4230040394765
2.78864970645793 0.422272000706285
2.79452054794521 0.421543976514882
2.80039138943249 0.420818439033968
2.80626223091976 0.420095927524672
2.81213307240705 0.419372941673704
2.81800391389432 0.418654063406224
2.8238747553816 0.41793795115951
2.82974559686888 0.41722488748734
2.83561643835616 0.4165094822778
2.84148727984344 0.415803297098317
2.84735812133072 0.415096271523617
2.853228962818 0.414392912746568
2.85909980430528 0.413691030937041
2.86497064579256 0.412991222672843
2.87084148727984 0.412293165881181
2.87671232876712 0.411599033498387
2.8825831702544 0.410906621081696
2.88845401174168 0.410215608691628
2.89432485322896 0.409527966532463
2.90019569471624 0.408844061929342
2.90606653620352 0.408170189909173
2.9119373776908 0.407477207823412
2.91780821917808 0.406799529386286
2.92367906066536 0.406123370813411
2.92954990215264 0.405452127805586
2.93542074363992 0.404776879326699
2.9412915851272 0.404107203289564
2.94716242661448 0.403438866355686
2.95303326810176 0.402775246601963
2.95890410958904 0.402110247494668
2.96477495107632 0.401449736374305
2.9706457925636 0.400790873470912
2.97651663405088 0.400134878908706
2.98238747553816 0.399482519087478
2.98825831702544 0.398827000575324
2.99412915851272 0.398176818133938
3 0.397528478050423
};
\addlegendentry{(12,33)}
\addplot [semithick, color2, dash dot]
table {%
0 1
0.00587084148727984 1
0.0117416829745597 1
0.0176125244618395 1
0.0234833659491194 1
0.0293542074363992 1
0.0352250489236791 1
0.0410958904109589 1
0.0469667318982387 0.99999999965869
0.0528375733855186 1
0.0587084148727984 1
0.0645792563600783 1
0.0704500978473581 1
0.076320939334638 0.999999999997932
0.0821917808219178 0.999999999999874
0.0880626223091976 1
0.0939334637964775 1
0.0998043052837573 1
0.105675146771037 1
0.111545988258317 1
0.117416829745597 1
0.123287671232877 0.999999999785024
0.129158512720157 0.999999999999468
0.135029354207436 1
0.140900195694716 0.999999999892219
0.146771037181996 1
0.152641878669276 1
0.158512720156556 0.999999999998783
0.164383561643836 0.99999999991934
0.170254403131115 0.999999999999795
0.176125244618395 1
0.181996086105675 0.999999999948482
0.187866927592955 0.999999999901023
0.193737769080235 0.999999999998366
0.199608610567515 0.999999999625942
0.205479452054795 0.999999999999814
0.211350293542074 1
0.217221135029354 0.999999999999201
0.223091976516634 0.999999999998719
0.228962818003914 0.999999999681802
0.234833659491194 0.99999999977125
0.240704500978474 0.999999999956971
0.246575342465753 0.999999999998291
0.252446183953033 0.999999999998716
0.258317025440313 1
0.264187866927593 0.999999999966947
0.270058708414873 0.999999999999897
0.275929549902153 0.999999999995086
0.281800391389432 0.999999999965805
0.287671232876712 0.999999999867446
0.293542074363992 0.999999999999899
0.299412915851272 0.999999999998454
0.305283757338552 0.999999999997971
0.311154598825832 1
0.317025440313112 0.999999999999991
0.322896281800391 0.9999999999943
0.328767123287671 0.999999999994987
0.334637964774951 0.999999999975137
0.340508806262231 0.999999999999953
0.346379647749511 0.999999999998589
0.352250489236791 0.999999995784842
0.35812133072407 0.999999999525532
0.36399217221135 0.999999999995774
0.36986301369863 0.99999999858661
0.37573385518591 0.999999999998755
0.38160469667319 0.999999999476693
0.38747553816047 0.999999999080491
0.393346379647749 0.999999999416016
0.399217221135029 0.999998357891205
0.405088062622309 0.999898538113779
0.410958904109589 0.999541058318069
0.416829745596869 0.998950152617157
0.422700587084149 0.998130727459423
0.428571428571429 0.997129926446822
0.434442270058708 0.995939204848731
0.440313111545988 0.994575120813945
0.446183953033268 0.993054616788786
0.452054794520548 0.991388853001433
0.457925636007828 0.98958771713702
0.463796477495108 0.987676057410735
0.469667318982387 0.985646298052013
0.475538160469667 0.983513028347055
0.481409001956947 0.981281294885943
0.487279843444227 0.978970748452767
0.493150684931507 0.976578155520559
0.499021526418787 0.974109250899659
0.504892367906067 0.971575971448076
0.510763209393346 0.968976223294766
0.516634050880626 0.966329270680491
0.522504892367906 0.963630877420193
0.528375733855186 0.960884283170499
0.534246575342466 0.958096239443898
0.540117416829746 0.95526883585468
0.545988258317025 0.952405516528038
0.551859099804305 0.949518904580396
0.557729941291585 0.946601090329617
0.563600782778865 0.943660763220166
0.569471624266145 0.940694032596267
0.575342465753425 0.937709426446158
0.581213307240704 0.934713928014384
0.587084148727984 0.931698149701727
0.592954990215264 0.928672326038732
0.598825831702544 0.925632967534121
0.604696673189824 0.922593454887085
0.610567514677104 0.919541628918047
0.616438356164384 0.91647647342846
0.622309197651663 0.913424855226371
0.628180039138943 0.910353020345455
0.634050880626223 0.907296304180889
0.639921722113503 0.904234259023653
0.645792563600783 0.901181148927247
0.651663405088063 0.898118650398881
0.657534246575342 0.895067797272151
0.663405088062622 0.892009551756268
0.669275929549902 0.888960834355262
0.675146771037182 0.885919920422842
0.681017612524462 0.882885947826089
0.686888454011742 0.879860161603882
0.692759295499021 0.876839728189745
0.698630136986301 0.873834883243231
0.704500978473581 0.870828115381242
0.710371819960861 0.867836248858668
0.716242661448141 0.864854385571864
0.722113502935421 0.861882859673035
0.727984344422701 0.858921987862631
0.73385518590998 0.855974873879823
0.73972602739726 0.853035025352122
0.74559686888454 0.850108721530463
0.75146771037182 0.847191646993083
0.7573385518591 0.844294890354587
0.76320939334638 0.841413168532236
0.769080234833659 0.838527593144629
0.774951076320939 0.835660028059317
0.780821917808219 0.832815296605561
0.786692759295499 0.829977219409475
0.792563600782779 0.827155226303571
0.798434442270059 0.824345876474447
0.804305283757339 0.821550947616727
0.810176125244618 0.818769531846647
0.816046966731898 0.81600243777629
0.821917808219178 0.813248858118224
0.827788649706458 0.810510569319696
0.833659491193738 0.807786130363034
0.839530332681018 0.805073831555259
0.845401174168297 0.80237821886442
0.851272015655577 0.799696927154973
0.857142857142857 0.797026987408348
0.863013698630137 0.794374926204769
0.868884540117417 0.791742177836104
0.874755381604697 0.789111603854761
0.880626223091976 0.786502475548686
0.886497064579256 0.783902925314525
0.892367906066536 0.781321657100959
0.898238747553816 0.778754874529008
0.904109589041096 0.776201540626728
0.909980430528376 0.773662894634155
0.915851272015656 0.771138402616757
0.921722113502935 0.76862780532211
0.927592954990215 0.766132569196675
0.933463796477495 0.763650724539383
0.939334637964775 0.761181743306698
0.945205479452055 0.758728229923712
0.951076320939335 0.756287701668356
0.956947162426614 0.753864066173236
0.962818003913894 0.751449264121375
0.968688845401174 0.74904797864063
0.974559686888454 0.74666619946662
0.980430528375734 0.744293615338528
0.986301369863014 0.741937261413097
0.992172211350294 0.739593533800181
0.998043052837573 0.737263016982423
1.00391389432485 0.734945569694507
1.00978473581213 0.732642572797225
1.01565557729941 0.730350975915198
1.02152641878669 0.728071965977492
1.02739726027397 0.725804694665387
1.03326810176125 0.723557549110846
1.03913894324853 0.721319011150321
1.04500978473581 0.719093947398559
1.05088062622309 0.716881321547168
1.05675146771037 0.714680501188006
1.06262230919765 0.712492563333007
1.06849315068493 0.710313104477099
1.07436399217221 0.708155068839876
1.08023483365949 0.706004146991118
1.08610567514677 0.703866923408878
1.09197651663405 0.701741147229554
1.09784735812133 0.699626185911534
1.10371819960861 0.697525030145329
1.10958904109589 0.695435286807504
1.11545988258317 0.693357559182934
1.12133072407045 0.691292514116084
1.12720156555773 0.689234900676845
1.13307240704501 0.68719515020971
1.13894324853229 0.6851635135571
1.14481409001957 0.683143660904881
1.15068493150685 0.681135292478147
1.15655577299413 0.679136980532536
1.16242661448141 0.677152692629169
1.16829745596869 0.675177480953816
1.17416829745597 0.673214269273423
1.18003913894325 0.671261792379093
1.18590998043053 0.669319746024127
1.19178082191781 0.667390184842023
1.19765166340509 0.665467728974296
1.20352250489237 0.663554621097471
1.20939334637965 0.661660598094153
1.21526418786693 0.659772941666126
1.22113502935421 0.657894138365905
1.22700587084149 0.656028076944259
1.23287671232877 0.654169337090025
1.23874755381605 0.652322734026552
1.24461839530333 0.650484366825453
1.25048923679061 0.648659168467215
1.25636007827789 0.646841925530796
1.26223091976517 0.645035626233261
1.26810176125245 0.643238153260879
1.27397260273973 0.641450294216366
1.27984344422701 0.639671138169749
1.28571428571429 0.637904951554928
1.29158512720157 0.636146590436385
1.29745596868885 0.634399591287214
1.30332681017613 0.632662849634245
1.3091976516634 0.630927640456568
1.31506849315068 0.629203825545651
1.32093933463796 0.62749492118122
1.32681017612524 0.625792319480262
1.33268101761252 0.624098932669007
1.3385518590998 0.622413856627137
1.34442270058708 0.620740676365169
1.35029354207436 0.619073419399422
1.35616438356164 0.617418017703754
1.36203522504892 0.615764727314965
1.3679060665362 0.614124130530788
1.37377690802348 0.612491590294953
1.37964774951076 0.610868966604868
1.38551859099804 0.609253634547093
1.39138943248532 0.607647178800352
1.3972602739726 0.606048883725854
1.40313111545988 0.604458599801456
1.40900195694716 0.602877196532226
1.41487279843444 0.601306103393762
1.42074363992172 0.599739176753958
1.426614481409 0.598181301479015
1.43248532289628 0.596631818032648
1.43835616438356 0.595090801156315
1.44422700587084 0.593557208488347
1.45009784735812 0.592029404022336
1.4559686888454 0.590513560064925
1.46183953033268 0.589003224417518
1.46771037181996 0.587500426164549
1.47358121330724 0.586005101373089
1.47945205479452 0.584520284498859
1.4853228962818 0.583038389668039
1.49119373776908 0.581566303814448
1.49706457925636 0.580100490858751
1.50293542074364 0.578642773538825
1.50880626223092 0.57719292263624
1.5146771037182 0.575747524798173
1.52054794520548 0.574312085336907
1.52641878669276 0.572883642859631
1.53228962818004 0.571465251811421
1.53816046966732 0.570046667610543
1.5440313111546 0.568643680941646
1.54990215264188 0.567237485973515
1.55577299412916 0.565843160582164
1.56164383561644 0.564455317460751
1.56751467710372 0.563076423531769
1.573385518591 0.561701307623873
1.57925636007828 0.560334218550584
1.58512720156556 0.558973803905443
1.59099804305284 0.557639593811651
1.59686888454012 0.556271610182524
1.6027397260274 0.554931029685084
1.60861056751468 0.553596033485666
1.61448140900196 0.552268215220209
1.62035225048924 0.550944597834772
1.62622309197652 0.549630188279695
1.6320939334638 0.548321212850177
1.63796477495108 0.547017415215351
1.64383561643836 0.545720543656576
1.64970645792564 0.544430630768003
1.65557729941292 0.543144994665555
1.6614481409002 0.541866508787311
1.66731898238748 0.540593681098209
1.67318982387476 0.539327329573051
1.67906066536204 0.538065954054791
1.68493150684931 0.536810443301856
1.69080234833659 0.535563346446501
1.69667318982387 0.534318772740609
1.70254403131115 0.533081366408888
1.70841487279843 0.531849205414047
1.71428571428571 0.530623321077903
1.72015655577299 0.529402514772093
1.72602739726027 0.52818761699273
1.73189823874755 0.526977178498688
1.73776908023483 0.525775019123053
1.74363992172211 0.524575780418421
1.74951076320939 0.523383440278074
1.75538160469667 0.522195715829014
1.76125244618395 0.521013780147886
1.76712328767123 0.519837276242953
1.77299412915851 0.518665787427959
1.77886497064579 0.517499665762715
1.78473581213307 0.516338670510353
1.79060665362035 0.515183146091082
1.79647749510763 0.51403252903848
1.80234833659491 0.512887007850633
1.80821917808219 0.511745007593721
1.81409001956947 0.510611756727262
1.81996086105675 0.509482197197178
1.82583170254403 0.508356088200893
1.83170254403131 0.507237434864658
1.83757338551859 0.506122258034549
1.84344422700587 0.505010580831845
1.84931506849315 0.503903631328737
1.85518590998043 0.50280586599447
1.86105675146771 0.501708257944479
1.86692759295499 0.500616147017187
1.87279843444227 0.499528648880733
1.87866927592955 0.498449953066029
1.88454011741683 0.497372422190425
1.89041095890411 0.496300158498497
1.89628180039139 0.495232351179653
1.90215264187867 0.494169308206243
1.90802348336595 0.493110985779728
1.91389432485323 0.492056801624235
1.91976516634051 0.491007493837555
1.92563600782779 0.489962953466529
1.93150684931507 0.488922141147547
1.93737769080235 0.487885406842321
1.94324853228963 0.486853494206081
1.94911937377691 0.485824987210845
1.95499021526419 0.484803816311855
1.96086105675147 0.48378528371254
1.96673189823875 0.482770411793134
1.97260273972603 0.481760598959264
1.97847358121331 0.480754444231704
1.98434442270059 0.479752874786917
1.99021526418787 0.478755599069717
1.99608610567515 0.477761637728517
2.00195694716243 0.476772632839301
2.00782778864971 0.475787082277543
2.01369863013699 0.474805887501679
2.01956947162427 0.47382889686592
2.02544031311155 0.472857115312899
2.03131115459883 0.471886183643576
2.03718199608611 0.470922423220994
2.04305283757339 0.46996132919621
2.04892367906067 0.469004198657916
2.05479452054794 0.468051022522996
2.06066536203523 0.467101605794056
2.0665362035225 0.46615604873097
2.07240704500978 0.465214862620844
2.07827788649706 0.464276549666895
2.08414872798434 0.463342457281949
2.09001956947162 0.462412057145205
2.0958904109589 0.461485530615275
2.10176125244618 0.460562356554209
2.10763209393346 0.459643613072777
2.11350293542074 0.458728129412685
2.11937377690802 0.457816298206623
2.1252446183953 0.456909060077225
2.13111545988258 0.456003623885623
2.13698630136986 0.45510328044662
2.14285714285714 0.454204873604673
2.14872798434442 0.45330963034934
2.1545988258317 0.452416119974408
2.16046966731898 0.451535604761608
2.16634050880626 0.450650852958384
2.17221135029354 0.449770673461356
2.17808219178082 0.448894252211816
2.1839530332681 0.448021953427863
2.18982387475538 0.447151184192835
2.19569471624266 0.446285463813338
2.20156555772994 0.445423259156814
2.20743639921722 0.444562770704885
2.2133072407045 0.44370695603553
2.21917808219178 0.442853265909605
2.22504892367906 0.442004441182701
2.23091976516634 0.441157558895199
2.23679060665362 0.440314415729012
2.2426614481409 0.439474567042693
2.24853228962818 0.438638490771413
2.25440313111546 0.437804329862205
2.26027397260274 0.436970920935172
2.26614481409002 0.436146790226257
2.2720156555773 0.435322955351576
2.27788649706458 0.43450192602174
2.28375733855186 0.43368426055182
2.28962818003914 0.432869145691514
2.29549902152642 0.43205878598716
2.3013698630137 0.431249156766481
2.30724070450098 0.430443562911624
2.31311154598826 0.429641075590888
2.31898238747554 0.428841467743444
2.32485322896282 0.428044661400334
2.3307240704501 0.427254344635519
2.33659491193738 0.426460589032773
2.34246575342466 0.425673923154509
2.34833659491194 0.424888181361976
2.35420743639922 0.424105958039611
2.3600782778865 0.423327891338762
2.36594911937378 0.42255089701347
2.37181996086106 0.42177673027154
2.37769080234834 0.421007444826059
2.38356164383562 0.420239183687713
2.3894324853229 0.419474166741162
2.39530332681018 0.418712557668613
2.40117416829746 0.417953275929719
2.40704500978474 0.417197042662747
2.41291585127202 0.416442960050439
2.4187866927593 0.415691867306607
2.42465753424658 0.414939702813021
2.43052837573385 0.414197927685499
2.43639921722114 0.413454997539427
2.44227005870841 0.412714610307077
2.44814090019569 0.411974745646096
2.45401174168297 0.411242348492514
2.45988258317025 0.41051039973634
2.46575342465753 0.409779943071736
2.47162426614481 0.409053203745173
2.47749510763209 0.408329821990905
2.48336594911937 0.407606384992752
2.48923679060665 0.406886785076311
2.49510763209393 0.406170678337225
2.50097847358121 0.405454598634418
2.50684931506849 0.404743889777216
2.51272015655577 0.404034544950745
2.51859099804305 0.403327697955713
2.52446183953033 0.402623644849191
2.53033268101761 0.401921619024939
2.53620352250489 0.401222107430389
2.54207436399217 0.400525070039368
2.54794520547945 0.399830530095708
2.55381604696673 0.399138277819481
2.55968688845401 0.398448491398858
2.56555772994129 0.397761366505046
2.57142857142857 0.397076371051041
2.57729941291585 0.396393802487693
2.58317025440313 0.395712829122663
2.58904109589041 0.395035266489938
2.59491193737769 0.394359255798461
2.60078277886497 0.393686776415765
2.60665362035225 0.393015927230949
2.61252446183953 0.392346858311176
2.61839530332681 0.391680751374058
2.62426614481409 0.391017304804461
2.63013698630137 0.390354797678872
2.63600782778865 0.389694869430094
2.64187866927593 0.389038590377859
2.64774951076321 0.388382078095124
2.65362035225049 0.387729124790499
2.65949119373777 0.387078676193619
2.66536203522505 0.386430069424486
2.67123287671233 0.385784036372395
2.67710371819961 0.385139852406709
2.68297455968689 0.384497436428086
2.68884540117417 0.383857312629714
2.69471624266145 0.38321978900751
2.70058708414873 0.38258401514536
2.70645792563601 0.38195063365739
2.71232876712329 0.381318825187682
2.71819960861057 0.380690338215424
2.72407045009785 0.380061747494067
2.72994129158513 0.379437364178264
2.73581213307241 0.378814032572612
2.74168297455969 0.378195434666307
2.74755381604697 0.377573693785897
2.75342465753425 0.376950856022253
2.75929549902153 0.376341502967686
2.76516634050881 0.375726685016276
2.77103718199609 0.375117850720336
2.77690802348337 0.374510209028449
2.78277886497065 0.373901701066537
2.78864970645793 0.373296689083508
2.79452054794521 0.372693851722383
2.80039138943249 0.372092276616251
2.80626223091976 0.371493361132548
2.81213307240705 0.370895855647895
2.81800391389432 0.37030126224801
2.8238747553816 0.369707250171029
2.82974559686888 0.369115747478893
2.83561643835616 0.368526567980737
2.84148727984344 0.367938769509922
2.84735812133072 0.367352753567633
2.853228962818 0.366768611184241
2.85909980430528 0.36618654050211
2.86497064579256 0.365606148443812
2.87084148727984 0.365027784826127
2.87671232876712 0.364450112631801
2.8825831702544 0.363876350925186
2.88845401174168 0.363303304147509
2.89432485322896 0.362732593537618
2.90019569471624 0.362162705191853
2.90606653620352 0.361595191403378
2.9119373776908 0.361030859856358
2.91780821917808 0.360465663191408
2.92367906066536 0.359903690883559
2.92954990215264 0.359343255337315
2.93542074363992 0.358784185885969
2.9412915851272 0.358227304638801
2.94716242661448 0.357670347369843
2.95303326810176 0.357118699400571
2.95890410958904 0.35656603559124
2.96477495107632 0.356016758425861
2.9706457925636 0.355468371476179
2.97651663405088 0.354920087233928
2.98238747553816 0.354376486811622
2.98825831702544 0.353832849896212
2.99412915851272 0.353291568828034
3 0.35275162230366
};
\addlegendentry{(12,13)}
\addplot [semithick, color3]
table {%
0 1
0.00587084148727984 1
0.0117416829745597 1
0.0176125244618395 1
0.0234833659491194 0.999999999911016
0.0293542074363992 1
0.0352250489236791 0.99999999984956
0.0410958904109589 1
0.0469667318982387 1
0.0528375733855186 1
0.0587084148727984 0.999999999999988
0.0645792563600783 0.99999999999999
0.0704500978473581 1
0.076320939334638 1
0.0821917808219178 1
0.0880626223091976 1
0.0939334637964775 1
0.0998043052837573 1
0.105675146771037 1
0.111545988258317 0.999999999729295
0.117416829745597 0.999999999990319
0.123287671232877 1
0.129158512720157 1
0.135029354207436 1
0.140900195694716 1
0.146771037181996 1
0.152641878669276 1
0.158512720156556 0.99999999999994
0.164383561643836 0.999999999999161
0.170254403131115 1
0.176125244618395 1
0.181996086105675 1
0.187866927592955 0.999999999903454
0.193737769080235 1
0.199608610567515 1
0.205479452054795 0.999999999995953
0.211350293542074 0.999999999975723
0.217221135029354 0.99999999998615
0.223091976516634 0.999999999988011
0.228962818003914 0.999999999991351
0.234833659491194 0.999999999998909
0.240704500978474 0.999999999973988
0.246575342465753 0.999999999901898
0.252446183953033 0.999999999971551
0.258317025440313 0.999999999999752
0.264187866927593 0.999999999455984
0.270058708414873 0.999999999959656
0.275929549902153 0.999999999992662
0.281800391389432 1
0.287671232876712 0.999999999916078
0.293542074363992 0.99999999998655
0.299412915851272 1
0.305283757338552 0.999999999973919
0.311154598825832 0.999999999975006
0.317025440313112 0.999999998912462
0.322896281800391 0.999999999967623
0.328767123287671 0.999999999925925
0.334637964774951 0.999999999728963
0.340508806262231 0.999999999911813
0.346379647749511 0.999999999884352
0.352250489236791 0.999999999519601
0.35812133072407 0.999999999999969
0.36399217221135 0.999999999985741
0.36986301369863 0.999999999985588
0.37573385518591 0.999999999992302
0.38160469667319 0.999999999999209
0.38747553816047 0.999999999999086
0.393346379647749 0.999999999964161
0.399217221135029 0.999999999978181
0.405088062622309 0.999999999975981
0.410958904109589 0.999999999818086
0.416829745596869 0.999999999985566
0.422700587084149 1
0.428571428571429 0.999999999999945
0.434442270058708 0.999999999999652
0.440313111545988 0.99999999994028
0.446183953033268 0.999999999672563
0.452054794520548 0.999999999087272
0.457925636007828 0.999999999962869
0.463796477495108 1
0.469667318982387 0.999999999996418
0.475538160469667 0.999999999999302
0.481409001956947 0.999999999946257
0.487279843444227 0.999999992382963
0.493150684931507 0.999938926663142
0.499021526418787 0.999676474365475
0.504892367906067 0.99915380442948
0.510763209393346 0.998397292074314
0.516634050880626 0.997426771302717
0.522504892367906 0.996257359653843
0.528375733855186 0.994904602836613
0.534246575342466 0.993378661088389
0.540117416829746 0.991686193324749
0.545988258317025 0.989851718865626
0.551859099804305 0.987879207900151
0.557729941291585 0.985778149448255
0.563600782778865 0.983556826172793
0.569471624266145 0.981223975338168
0.575342465753425 0.978789116277514
0.581213307240704 0.976257190421842
0.587084148727984 0.973634803266388
0.592954990215264 0.970930247886727
0.598825831702544 0.968165363669926
0.604696673189824 0.965311141965128
0.610567514677104 0.962407781962758
0.616438356164384 0.959439991080313
0.622309197651663 0.956419215372359
0.628180039138943 0.953348452721099
0.634050880626223 0.950231365194801
0.639921722113503 0.947073082287804
0.645792563600783 0.943878621834943
0.651663405088063 0.940643660521731
0.657534246575342 0.93738884348882
0.663405088062622 0.934100562049209
0.669275929549902 0.930785735777275
0.675146771037182 0.927457337918879
0.681017612524462 0.924100242158532
0.686888454011742 0.920728158215102
0.692759295499021 0.917341888923289
0.698630136986301 0.913940966607458
0.704500978473581 0.910534731971582
0.710371819960861 0.907116695774964
0.716242661448141 0.903692172383689
0.722113502935421 0.900261095118218
0.727984344422701 0.896826471022364
0.73385518590998 0.893388910984756
0.73972602739726 0.889957350679842
0.74559686888454 0.886517071183746
0.75146771037182 0.883081241705401
0.7573385518591 0.879648922629558
0.76320939334638 0.876220414974251
0.769080234833659 0.872796962433271
0.774951076320939 0.869378158172792
0.780821917808219 0.865965658476129
0.786692759295499 0.862560858639923
0.792563600782779 0.859164672692232
0.798434442270059 0.855782292553195
0.804305283757339 0.852404779441187
0.810176125244618 0.849034998350105
0.816046966731898 0.84567988391172
0.821917808219178 0.842327841487943
0.827788649706458 0.838993497398771
0.833659491193738 0.835682582201296
0.839530332681018 0.832365642701722
0.845401174168297 0.829069022367315
0.851272015655577 0.825790254142545
0.857142857142857 0.822524505890217
0.863013698630137 0.819266665794569
0.868884540117417 0.816027773487902
0.874755381604697 0.812803110173566
0.880626223091976 0.809591271271911
0.886497064579256 0.806399284555597
0.892367906066536 0.803220906394772
0.898238747553816 0.800056157158953
0.904109589041096 0.796910796351585
0.909980430528376 0.793780538158768
0.915851272015656 0.790665295063777
0.921722113502935 0.787563639436284
0.927592954990215 0.784485103437444
0.933463796477495 0.781419158582248
0.939334637964775 0.778370735049464
0.945205479452055 0.775337705257753
0.951076320939335 0.772323125150798
0.956947162426614 0.769339972633753
0.962818003913894 0.766341970969601
0.968688845401174 0.763377717626723
0.974559686888454 0.760430041361239
0.980430528375734 0.757499862003239
0.986301369863014 0.75459366719951
0.992172211350294 0.75168977863824
0.998043052837573 0.748803407161483
1.00391389432485 0.745945754587552
1.00978473581213 0.743101199644689
1.01565557729941 0.740269545501328
1.02152641878669 0.737462249043595
1.02739726027397 0.734662979160529
1.03326810176125 0.731885319739008
1.03913894324853 0.729119346189418
1.04500978473581 0.726378041503908
1.05088062622309 0.723649037923935
1.05675146771037 0.720939588750801
1.06262230919765 0.718243001250006
1.06849315068493 0.715560789845849
1.07436399217221 0.712924529248294
1.08023483365949 0.710255328591701
1.08610567514677 0.707626001813237
1.09197651663405 0.705012428432958
1.09784735812133 0.70241545499513
1.10371819960861 0.699834679524165
1.10958904109589 0.697269564649656
1.11545988258317 0.694720011725939
1.12133072407045 0.692186663429546
1.12720156555773 0.689670035411219
1.13307240704501 0.687167536700775
1.13894324853229 0.684681529599432
1.14481409001957 0.682214097931224
1.15068493150685 0.679755886666843
1.15655577299413 0.677314436986298
1.16242661448141 0.674888992477227
1.16829745596869 0.67247845928879
1.17416829745597 0.670085808229948
1.18003913894325 0.667703878595137
1.18590998043053 0.665339475933507
1.19178082191781 0.662988655521303
1.19765166340509 0.660652049088913
1.20352250489237 0.658330374853101
1.20939334637965 0.656024667268478
1.21526418786693 0.653731808466776
1.22113502935421 0.651453649146408
1.22700587084149 0.649187941359569
1.23287671232877 0.646939783690888
1.23874755381605 0.64470321865274
1.24461839530333 0.642480802136922
1.25048923679061 0.640273577361428
1.25636007827789 0.638077216567166
1.26223091976517 0.635895996709285
1.26810176125245 0.633728184636238
1.27397260273973 0.631574000945064
1.27984344422701 0.629422196546344
1.28571428571429 0.62730312644434
1.29158512720157 0.62518886540677
1.29745596868885 0.623086835021303
1.30332681017613 0.620998869453276
1.3091976516634 0.618922417457066
1.31506849315068 0.616861313652387
1.32093933463796 0.614797274914781
1.32681017612524 0.612768632492654
1.33268101761252 0.610740273086775
1.3385518590998 0.608724202252549
1.34442270058708 0.606716273749995
1.35029354207436 0.604734896642455
1.35616438356164 0.602759319431729
1.36203522504892 0.600794985976797
1.3679060665362 0.598839976221198
1.37377690802348 0.596897029082641
1.37964774951076 0.594978581230101
1.38551859099804 0.593058244877631
1.39138943248532 0.591147934926527
1.3972602739726 0.589246843065896
1.40313111545988 0.58736217366377
1.40900195694716 0.585489445065924
1.41487279843444 0.583626163617297
1.42074363992172 0.581774492393959
1.426614481409 0.57993614856843
1.43248532289628 0.578104274460694
1.43835616438356 0.576285426542197
1.44422700587084 0.574473965282704
1.45009784735812 0.57268224144276
1.4559686888454 0.570896054533375
1.46183953033268 0.569123926708835
1.46771037181996 0.567354480160675
1.47358121330724 0.565598693466213
1.47945205479452 0.563853711513789
1.4853228962818 0.5621267378213
1.49119373776908 0.560393957654254
1.49706457925636 0.558679661072065
1.50293542074364 0.556971150843044
1.50880626223092 0.555278580231683
1.5146771037182 0.553592868918835
1.52054794520548 0.551917176234525
1.52641878669276 0.550251274548704
1.53228962818004 0.548594695996787
1.53816046966732 0.546947159422809
1.5440313111546 0.545310123990452
1.54990215264188 0.543678367117919
1.55577299412916 0.542060598060639
1.56164383561644 0.540451700419833
1.56751467710372 0.538849932096669
1.573385518591 0.537258014618849
1.57925636007828 0.535674995173254
1.58512720156556 0.534101284981866
1.59099804305284 0.532535715467637
1.59686888454012 0.530979202555442
1.6027397260274 0.529430989774371
1.60861056751468 0.527892110591293
1.61448140900196 0.526360540849165
1.62035225048924 0.524838414786549
1.62622309197652 0.523325572087709
1.6320939334638 0.521818834512232
1.63796477495108 0.520321867505241
1.64383561643836 0.518832179925124
1.64970645792564 0.517351319544492
1.65557729941292 0.515880700546136
1.6614481409002 0.514426343092286
1.66731898238748 0.512958169024989
1.67318982387476 0.51150809783824
1.67906066536204 0.510066479883139
1.68493150684931 0.508634608740674
1.69080234833659 0.507209399934914
1.69667318982387 0.505792827944697
1.70254403131115 0.504380115628817
1.70841487279843 0.502978532852202
1.71428571428571 0.501584240410147
1.72015655577299 0.500196162141631
1.72602739726027 0.498816032157419
1.73189823874755 0.497443233224473
1.73776908023483 0.49607756563831
1.74363992172211 0.494714025419593
1.74951076320939 0.493367958852582
1.75538160469667 0.492023990863425
1.76125244618395 0.490687052774436
1.76712328767123 0.489356874289127
1.77299412915851 0.488045730919991
1.77886497064579 0.486723281905103
1.78473581213307 0.485409332193529
1.79060665362035 0.484106085473925
1.79647749510763 0.482809198619249
1.80234833659491 0.481521642721942
1.80821917808219 0.480239241140737
1.81409001956947 0.478966274741896
1.81996086105675 0.477692480442501
1.82583170254403 0.476433925873955
1.83170254403131 0.47517804718249
1.83757338551859 0.473926407594918
1.84344422700587 0.472682259149126
1.84931506849315 0.471446591636408
1.85518590998043 0.470214293152054
1.86105675146771 0.468990240112387
1.86692759295499 0.467772391386407
1.87279843444227 0.466559808762557
1.87866927592955 0.465353563691098
1.88454011741683 0.464153721244255
1.89041095890411 0.462959734984658
1.89628180039139 0.461771782039989
1.90215264187867 0.460589366865032
1.90802348336595 0.459412718087743
1.91389432485323 0.458242872382854
1.91976516634051 0.457078330579664
1.92563600782779 0.455919535272005
1.93150684931507 0.454765665213883
1.93737769080235 0.453620029519964
1.94324853228963 0.452478274094467
1.94911937377691 0.451351642159884
1.95499021526419 0.450210671601217
1.96086105675147 0.449085436079701
1.96673189823875 0.4479656166208
1.97260273972603 0.446851399235616
1.97847358121331 0.445742797804062
1.98434442270059 0.444637969757642
1.99021526418787 0.443542398554535
1.99608610567515 0.442448240911498
2.00195694716243 0.441360174392831
2.00782778864971 0.440278881363865
2.01369863013699 0.439201031525601
2.01956947162427 0.438125087692118
2.02544031311155 0.437062374588075
2.03131115459883 0.436000111961773
2.03718199608611 0.434943924726407
2.04305283757339 0.433891817603996
2.04892367906067 0.432846275638751
2.05479452054794 0.431803622524146
2.06066536203523 0.430769422627363
2.0665362035225 0.429735509558395
2.07240704500978 0.428706367442813
2.07827788649706 0.427678108276157
2.08414872798434 0.426667722990668
2.09001956947162 0.425654023008912
2.0958904109589 0.424645946032648
2.10176125244618 0.423642578398108
2.10763209393346 0.422644063192576
2.11350293542074 0.421649968685296
2.11937377690802 0.420659537017859
2.1252446183953 0.419673911260846
2.13111545988258 0.418693969418899
2.13698630136986 0.41771772007973
2.14285714285714 0.41674596775614
2.14872798434442 0.415780403849192
2.1545988258317 0.414816802797748
2.16046966731898 0.413856821534315
2.16634050880626 0.412903143887892
2.17221135029354 0.41195349826513
2.17808219178082 0.411007675420726
2.1839530332681 0.410068058255267
2.18982387475538 0.409130530298686
2.19569471624266 0.408197905942905
2.20156555772994 0.407267924111029
2.20743639921722 0.406343788164355
2.2133072407045 0.405423198443283
2.21917808219178 0.404506232453309
2.22504892367906 0.403595787276821
2.23091976516634 0.40268629090503
2.23679060665362 0.401782211025908
2.2426614481409 0.400881937684585
2.24853228962818 0.399985815205671
2.25440313111546 0.399093477643457
2.26027397260274 0.398205224605716
2.26614481409002 0.397320371256982
2.2720156555773 0.396439825147316
2.27788649706458 0.395563009984564
2.28375733855186 0.394690491246864
2.28962818003914 0.393820981929732
2.29549902152642 0.392954667274733
2.3013698630137 0.392094103326217
2.30724070450098 0.391235745086048
2.31311154598826 0.390384051126608
2.31898238747554 0.389531773265929
2.32485322896282 0.388684720940595
2.3307240704501 0.387840971274398
2.33659491193738 0.387000640256067
2.34246575342466 0.386164694758801
2.34833659491194 0.385332103960142
2.35420743639922 0.384504772009573
2.3600782778865 0.383677527868296
2.36594911937378 0.38285558577684
2.37181996086106 0.382036181635724
2.37769080234834 0.381221410929254
2.38356164383562 0.380409882199823
2.3894324853229 0.379600623352495
2.39530332681018 0.378796779488751
2.40117416829746 0.37799303963493
2.40704500978474 0.377198245847036
2.41291585127202 0.376401955168142
2.4187866927593 0.375613519530812
2.42465753424658 0.374822132159111
2.43052837573385 0.374037243270585
2.43639921722114 0.37325507254248
2.44227005870841 0.372476500800612
2.44814090019569 0.371701932715256
2.45401174168297 0.370929431460684
2.45988258317025 0.370159818865303
2.46575342465753 0.369393675105268
2.47162426614481 0.368630502989555
2.47749510763209 0.367872389608809
2.48336594911937 0.367115126469658
2.48923679060665 0.36636076718879
2.49510763209393 0.365611085454946
2.50097847358121 0.364862624346651
2.50684931506849 0.364119244280246
2.51272015655577 0.363377571296622
2.51859099804305 0.362639500866844
2.52446183953033 0.361903684733044
2.53033268101761 0.361171207101566
2.53620352250489 0.360441882708757
2.54207436399217 0.359714888837324
2.54794520547945 0.358990477064694
2.55381604696673 0.358270062125708
2.55968688845401 0.357552823721713
2.56555772994129 0.356836867511383
2.57142857142857 0.35612387172693
2.57729941291585 0.355414777849674
2.58317025440313 0.35470792314455
2.58904109589041 0.354003935538406
2.59491193737769 0.353302806823057
2.60078277886497 0.352604949112462
2.60665362035225 0.351908603972928
2.61252446183953 0.351216696524407
2.61839530332681 0.350523023153479
2.62426614481409 0.349821351841172
2.63013698630137 0.349152448396029
2.63600782778865 0.348470048840142
2.64187866927593 0.347791517102503
2.64774951076321 0.347113161300984
2.65362035225049 0.346438430753692
2.65949119373777 0.345766550115347
2.66536203522505 0.345097384483685
2.67123287671233 0.344430522740249
2.67710371819961 0.343764932332597
2.68297455968689 0.343108100418239
2.68884540117417 0.342445391827997
2.69471624266145 0.341788903160932
2.70058708414873 0.341135388344593
2.70645792563601 0.340483279559932
2.71232876712329 0.339833550321978
2.71819960861057 0.339187071163315
2.72407045009785 0.338543482602238
2.72994129158513 0.337900493836986
2.73581213307241 0.33726099500613
2.74168297455969 0.336627828538544
2.74755381604697 0.335989688742894
2.75342465753425 0.335356631075592
2.75929549902153 0.334726867010064
2.76516634050881 0.334098808912972
2.77103718199609 0.333473629549777
2.77690802348337 0.332851163859799
2.78277886497065 0.332229742557004
2.78864970645793 0.33161151410745
2.79452054794521 0.330995425489156
2.80039138943249 0.330381368437982
2.80626223091976 0.329770110318665
2.81213307240705 0.32916058331673
2.81800391389432 0.3285537173503
2.8238747553816 0.327948324473621
2.82974559686888 0.327345694840463
2.83561643835616 0.326743855190954
2.84148727984344 0.326145464571772
2.84735812133072 0.325550638411011
2.853228962818 0.32495609975997
2.85909980430528 0.324364872088083
2.86497064579256 0.323773404250736
2.87084148727984 0.323185716670738
2.87671232876712 0.322601856535587
2.8825831702544 0.322018145797897
2.88845401174168 0.321436897652741
2.89432485322896 0.320859800864889
2.90019569471624 0.320280713987459
2.90606653620352 0.319706384654259
2.9119373776908 0.319132199457431
2.91780821917808 0.318561324265354
2.92367906066536 0.317992460371919
2.92954990215264 0.317429400518156
2.93542074363992 0.316859945081837
2.9412915851272 0.316296075806344
2.94716242661448 0.315736352817137
2.95303326810176 0.315177074934881
2.95890410958904 0.314618400636589
2.96477495107632 0.314064842285127
2.9706457925636 0.313512772321062
2.97651663405088 0.312960900667322
2.98238747553816 0.312410524890744
2.98825831702544 0.311863695644678
2.99412915851272 0.311318278261223
3 0.31077467078919
};
\addlegendentry{(13,23)}
% \addplot [semithick, color4, dashed]
table {%
0 1
0.00587084148727984 1
0.0117416829745597 1
0.0176125244618395 1
0.0234833659491194 1
0.0293542074363992 1
0.0352250489236791 1
0.0410958904109589 1
0.0469667318982387 1
0.0528375733855186 1
0.0587084148727984 1
0.0645792563600783 1
0.0704500978473581 1
0.076320939334638 1
0.0821917808219178 1
0.0880626223091976 0.999999999997505
0.0939334637964775 1
0.0998043052837573 1
0.105675146771037 0.999999999993397
0.111545988258317 1
0.117416829745597 1
0.123287671232877 0.999999999947042
0.129158512720157 0.99999999999956
0.135029354207436 0.999999999999842
0.140900195694716 1
0.146771037181996 1
0.152641878669276 1
0.158512720156556 1
0.164383561643836 0.999999999910031
0.170254403131115 0.999999999999469
0.176125244618395 0.999999999782967
0.181996086105675 0.999999999913284
0.187866927592955 0.999999999984125
0.193737769080235 0.999999999892209
0.199608610567515 0.99999999999959
0.205479452054795 0.999999999997375
0.211350293542074 0.999999999999848
0.217221135029354 0.999999999932549
0.223091976516634 0.999999999790708
0.228962818003914 0.999999999830366
0.234833659491194 0.999999999556693
0.240704500978474 0.999999999995209
0.246575342465753 0.99999999999973
0.252446183953033 0.999999999761924
0.258317025440313 0.999999998502364
0.264187866927593 0.999999999392994
0.270058708414873 0.99999999996524
0.275929549902153 0.999999998724323
0.281800391389432 0.99999999990445
0.287671232876712 0.999999996736796
0.293542074363992 0.999999995170906
0.299412915851272 0.999998975324049
0.305283757338552 0.999950308272245
0.311154598825832 0.999792332229538
0.317025440313112 0.999534732891691
0.322896281800391 0.999195049246275
0.328767123287671 0.998774679461056
0.334637964774951 0.998282447495341
0.340508806262231 0.997734484163507
0.346379647749511 0.997132459406959
0.352250489236791 0.996479418472538
0.35812133072407 0.995785716631654
0.36399217221135 0.995053376119131
0.36986301369863 0.994293861355814
0.37573385518591 0.993497787727238
0.38160469667319 0.992683146421373
0.38747553816047 0.991845290851372
0.393346379647749 0.99098901684606
0.399217221135029 0.990116811048199
0.405088062622309 0.989232205693913
0.410958904109589 0.988336447134633
0.416829745596869 0.987430789211664
0.422700587084149 0.986521425571206
0.428571428571429 0.985602504568516
0.434442270058708 0.984677160680645
0.440313111545988 0.983751421576732
0.446183953033268 0.98282522249748
0.452054794520548 0.981900060705873
0.457925636007828 0.980970200749783
0.463796477495108 0.980044014326983
0.469667318982387 0.979119813578381
0.475538160469667 0.978198216291352
0.481409001956947 0.977279994465021
0.487279843444227 0.976365648976012
0.493150684931507 0.975455677062144
0.499021526418787 0.974548987077673
0.504892367906067 0.973650350865003
0.510763209393346 0.972757005784061
0.516634050880626 0.971867002909344
0.522504892367906 0.970984487616103
0.528375733855186 0.970108019232053
0.534246575342466 0.969238031248246
0.540117416829746 0.96837792308078
0.545988258317025 0.967521928337706
0.551859099804305 0.966674615398668
0.557729941291585 0.965833812944138
0.563600782778865 0.964998761264967
0.569471624266145 0.964174401730458
0.575342465753425 0.963356611281428
0.581213307240704 0.962536277452554
0.587084148727984 0.961742679519442
0.592954990215264 0.96094508710437
0.598825831702544 0.960156538710716
0.604696673189824 0.959373808161111
0.610567514677104 0.958601755659485
0.616438356164384 0.957838222084988
0.622309197651663 0.957080752588201
0.628180039138943 0.956330843667045
0.634050880626223 0.955588014930048
0.639921722113503 0.954853525084235
0.645792563600783 0.954125941614473
0.651663405088063 0.953406081528852
0.657534246575342 0.95269383801937
0.663405088062622 0.951988087575191
0.669275929549902 0.951286661831057
0.675146771037182 0.950594479364135
0.681017612524462 0.949915414932547
0.686888454011742 0.949239370425261
0.692759295499021 0.948571611296095
0.698630136986301 0.947908297209806
0.704500978473581 0.947252966462473
0.710371819960861 0.946604678435941
0.716242661448141 0.945961280958023
0.722113502935421 0.945327676469132
0.727984344422701 0.944699106918284
0.73385518590998 0.944078684177405
0.73972602739726 0.943459770830519
0.74559686888454 0.942849933475662
0.75146771037182 0.942249905353618
0.7573385518591 0.941649177169566
0.76320939334638 0.941062566767404
0.769080234833659 0.94047840112424
0.774951076320939 0.939900773581934
0.780821917808219 0.939328393556593
0.786692759295499 0.938760743081278
0.792563600782779 0.938201469571616
0.798434442270059 0.937645999911966
0.804305283757339 0.937097334735288
0.810176125244618 0.93655981624785
0.816046966731898 0.936015799256976
0.821917808219178 0.935482777009824
0.827788649706458 0.934947711169172
0.833659491193738 0.934405907791955
0.839530332681018 0.933903498233914
0.845401174168297 0.932867089592549
0.851272015655577 0.931413213579883
0.857142857142857 0.929349823399391
0.863013698630137 0.926714925124969
0.868884540117417 0.924203659744907
0.874755381604697 0.921604635407584
0.880626223091976 0.919132558130787
0.886497064579256 0.916500498748067
0.892367906066536 0.913957001422958
0.898238747553816 0.911341397619418
0.904109589041096 0.908742094258559
0.909980430528376 0.906130293709378
0.915851272015656 0.903523622779797
0.921722113502935 0.900893839672458
0.927592954990215 0.898275516534832
0.933463796477495 0.89566477374506
0.939334637964775 0.893058141244287
0.945205479452055 0.890439734431424
0.951076320939335 0.887824081517036
0.956947162426614 0.885211084967498
0.962818003913894 0.882592959262303
0.968688845401174 0.879983649976171
0.974559686888454 0.877373394657464
0.980430528375734 0.874766754842095
0.986301369863014 0.872165414697646
0.992172211350294 0.869568383092529
0.998043052837573 0.8669748859119
1.00391389432485 0.864383744261678
1.00978473581213 0.861801610159572
1.01565557729941 0.85922380374881
1.02152641878669 0.856649797286723
1.02739726027397 0.854084471993372
1.03326810176125 0.851521497479194
1.03913894324853 0.848970994615343
1.04500978473581 0.846423869167166
1.05088062622309 0.843882208286589
1.05675146771037 0.841354713661875
1.06262230919765 0.838825920535235
1.06849315068493 0.83631339657942
1.07436399217221 0.833800915762106
1.08023483365949 0.831286233206676
1.08610567514677 0.828811264331575
1.09197651663405 0.826319003036885
1.09784735812133 0.823841134391169
1.10371819960861 0.821380128112726
1.10958904109589 0.8189174314674
1.11545988258317 0.816468246290797
1.12133072407045 0.814026894054132
1.12720156555773 0.811594850553481
1.13307240704501 0.809172586335127
1.13894324853229 0.806754339014906
1.14481409001957 0.804348509500723
1.15068493150685 0.801958634242787
1.15655577299413 0.799572745619369
1.16242661448141 0.797199888486787
1.16829745596869 0.794830673456859
1.17416829745597 0.792480922684844
1.18003913894325 0.790128068750894
1.18590998043053 0.787803693909532
1.19178082191781 0.785462466359287
1.19765166340509 0.783144197054815
1.20352250489237 0.780838255096862
1.20939334637965 0.77854152947505
1.21526418786693 0.776254810340404
1.22113502935421 0.773981469127902
1.22700587084149 0.771709997747811
1.23287671232877 0.769457950827504
1.23874755381605 0.767202779410439
1.24461839530333 0.764965375703309
1.25048923679061 0.762730929200831
1.25636007827789 0.760519841778104
1.26223091976517 0.758312821068963
1.26810176125245 0.756121571163583
1.27397260273973 0.753927060285874
1.27984344422701 0.75175918832565
1.28571428571429 0.749581913097501
1.29158512720157 0.747424161372785
1.29745596868885 0.745278002161032
1.30332681017613 0.743138922468682
1.3091976516634 0.741013034293097
1.31506849315068 0.738892506988708
1.32093933463796 0.736784281711447
1.32681017612524 0.734687537626874
1.33268101761252 0.732593302556478
1.3385518590998 0.730521390011419
1.34442270058708 0.728451658614078
1.35029354207436 0.726393467572042
1.35616438356164 0.724343522001026
1.36203522504892 0.722304747878272
1.3679060665362 0.720274631308023
1.37377690802348 0.718254931160831
1.37964774951076 0.716243661464367
1.38551859099804 0.714257538921849
1.39138943248532 0.712252119407815
1.3972602739726 0.710271672444072
1.40313111545988 0.708298230034109
1.40900195694716 0.706335391056016
1.41487279843444 0.704383714834471
1.42074363992172 0.702435968242777
1.426614481409 0.700504683045684
1.43248532289628 0.698576662451602
1.43835616438356 0.696660059010081
1.44422700587084 0.69475470059428
1.45009784735812 0.692854240473889
1.4559686888454 0.690967859183752
1.46183953033268 0.689082140082121
1.46771037181996 0.687216414136517
1.47358121330724 0.685354953669247
1.47945205479452 0.683502008247765
1.4853228962818 0.681658797462565
1.49119373776908 0.679823164710306
1.49706457925636 0.678001823137757
1.50293542074364 0.676179886068786
1.50880626223092 0.674371438447801
1.5146771037182 0.672571542024731
1.52054794520548 0.670780067612569
1.52641878669276 0.668997225377167
1.53228962818004 0.667222983615263
1.53816046966732 0.665457501901922
1.5440313111546 0.663700489111636
1.54990215264188 0.661951126392756
1.55577299412916 0.660211133741696
1.56164383561644 0.658479268361986
1.56751467710372 0.656755540356205
1.573385518591 0.655040651454361
1.57925636007828 0.653332099989717
1.58512720156556 0.651639569064141
1.59099804305284 0.649940807763657
1.59686888454012 0.648265792001696
1.6027397260274 0.646583947944935
1.60861056751468 0.644917914152899
1.61448140900196 0.64325929566593
1.62035225048924 0.641607243300498
1.62622309197652 0.639962869002594
1.6320939334638 0.638328186885188
1.63796477495108 0.63669946030199
1.64383561643836 0.635075125154985
1.64970645792564 0.633466671997714
1.65557729941292 0.631861555145901
1.6614481409002 0.630264808067436
1.66731898238748 0.628673914799095
1.67318982387476 0.627092039080792
1.67906066536204 0.62551736662312
1.68493150684931 0.623948979964984
1.69080234833659 0.622389341291874
1.69667318982387 0.620836454723375
1.70254403131115 0.619289442050572
1.70841487279843 0.617752346282357
1.71428571428571 0.616222073854564
1.72015655577299 0.614696830883591
1.72602739726027 0.613180056205827
1.73189823874755 0.611668664927829
1.73776908023483 0.610167640007513
1.74363992172211 0.608671329882381
1.74951076320939 0.607181485168391
1.75538160469667 0.605706088721875
1.76125244618395 0.604222651632292
1.76712328767123 0.602761454030655
1.77299412915851 0.601294201485441
1.77886497064579 0.599838929745009
1.78473581213307 0.598390576340596
1.79060665362035 0.596948642341958
1.79647749510763 0.595514061161725
1.80234833659491 0.594083986968106
1.80821917808219 0.592663256663494
1.81409001956947 0.591246963542861
1.81996086105675 0.589837492037089
1.82583170254403 0.588435193875483
1.83170254403131 0.587036798556379
1.83757338551859 0.585646756662555
1.84344422700587 0.58426328696743
1.84931506849315 0.582890027086556
1.85518590998043 0.581515227319892
1.86105675146771 0.580151433599601
1.86692759295499 0.578791588928682
1.87279843444227 0.577438938580299
1.87866927592955 0.57609369671696
1.88454011741683 0.57475093399222
1.89041095890411 0.573416243537714
1.89628180039139 0.57208710484961
1.90215264187867 0.570764567652726
1.90802348336595 0.569446705575889
1.91389432485323 0.568137538183272
1.91976516634051 0.56683095427443
1.92563600782779 0.565530828389734
1.93150684931507 0.564236940680461
1.93737769080235 0.562948229187267
1.94324853228963 0.561665511303994
1.94911937377691 0.560389831188099
1.95499021526419 0.559114446461585
1.96086105675147 0.557849061101154
1.96673189823875 0.556590613093128
1.97260273972603 0.555336194403101
1.97847358121331 0.554085126132154
1.98434442270059 0.552843611951343
1.99021526418787 0.551604831835252
1.99608610567515 0.550371949803201
2.00195694716243 0.549143918569953
2.00782778864971 0.547919059791085
2.01369863013699 0.546703950110579
2.01956947162427 0.545492154154545
2.02544031311155 0.54428646745386
2.03131115459883 0.543081554710162
2.03718199608611 0.541893387297142
2.04305283757339 0.54069614015775
2.04892367906067 0.53950998686713
2.05479452054794 0.538328612284007
2.06066536203523 0.537154424656104
2.0665362035225 0.535981609339603
2.07240704500978 0.534815465828874
2.07827788649706 0.533654184156339
2.08414872798434 0.532497798000479
2.09001956947162 0.531347035247453
2.0958904109589 0.530202534241354
2.10176125244618 0.52905817405183
2.10763209393346 0.527920863199716
2.11350293542074 0.526787868121442
2.11937377690802 0.525658020648892
2.1252446183953 0.524538456545419
2.13111545988258 0.523419998025308
2.13698630136986 0.52230678661947
2.14285714285714 0.521198051077648
2.14872798434442 0.520094682756887
2.1545988258317 0.518993875022074
2.16046966731898 0.517899031829146
2.16634050880626 0.516808462267843
2.17221135029354 0.515722110477035
2.17808219178082 0.514640725856796
2.1839530332681 0.513560713560406
2.18982387475538 0.512490238629262
2.19569471624266 0.511421951710865
2.20156555772994 0.510358192768426
2.20743639921722 0.509298529595149
2.2133072407045 0.508238973841925
2.21917808219178 0.507190511919567
2.22504892367906 0.506147554716526
2.23091976516634 0.505102372747614
2.23679060665362 0.504064566124344
2.2426614481409 0.503029213488111
2.24853228962818 0.502000888806619
2.25440313111546 0.500973996378134
2.26027397260274 0.499951814800311
2.26614481409002 0.498934186579239
2.2720156555773 0.497920164200395
2.27788649706458 0.496920585753759
2.28375733855186 0.495905254210296
2.28962818003914 0.494903623711817
2.29549902152642 0.493906102838317
2.3013698630137 0.492913815666963
2.30724070450098 0.491922574682138
2.31311154598826 0.490936702737878
2.31898238747554 0.489955051046305
2.32485322896282 0.488975761459398
2.3307240704501 0.488002948412262
2.33659491193738 0.487032963332466
2.34246575342466 0.486065615305335
2.34833659491194 0.485102540810516
2.35420743639922 0.484143489449528
2.3600782778865 0.483188526465743
2.36594911937378 0.482236385823695
2.37181996086106 0.481289820175929
2.37769080234834 0.480344273206115
2.38356164383562 0.479404004079765
2.3894324853229 0.478465806479712
2.39530332681018 0.477533298640947
2.40117416829746 0.476603272355552
2.40704500978474 0.475677035393814
2.41291585127202 0.47475726903132
2.4187866927593 0.473835157839333
2.42465753424658 0.472920705824586
2.43052837573385 0.472007374724195
2.43639921722114 0.471097734473464
2.44227005870841 0.470193045300198
2.44814090019569 0.469291224186553
2.45401174168297 0.468393506040375
2.45988258317025 0.46749846764141
2.46575342465753 0.466606929658183
2.47162426614481 0.465718223266105
2.47749510763209 0.464835026883854
2.48336594911937 0.463955287231154
2.48923679060665 0.463073423656251
2.49510763209393 0.462199357660574
2.50097847358121 0.461326699844659
2.50684931506849 0.460458467513049
2.51272015655577 0.459592889916646
2.51859099804305 0.458728586410392
2.52446183953033 0.457872124619574
2.53033268101761 0.457016777240296
2.53620352250489 0.456163923086919
2.54207436399217 0.455314710015354
2.54794520547945 0.454468526125333
2.55381604696673 0.453625913079577
2.55968688845401 0.452785068907374
2.56555772994129 0.451948010883114
2.57142857142857 0.451113675146717
2.57729941291585 0.450282421273004
2.58317025440313 0.449455227499602
2.58904109589041 0.448631277087911
2.59491193737769 0.447808615594615
2.60078277886497 0.446989734771719
2.60665362035225 0.446174399080117
2.61252446183953 0.445361312571124
2.61839530332681 0.44455136578098
2.62426614481409 0.443744682967611
2.63013698630137 0.442941068192786
2.63600782778865 0.442144635308153
2.64187866927593 0.441340926084024
2.64774951076321 0.440545422217188
2.65362035225049 0.439752634795461
2.65949119373777 0.438963331819302
2.66536203522505 0.438175290247786
2.67123287671233 0.437391880879747
2.67710371819961 0.436610155951601
2.68297455968689 0.435830934385237
2.68884540117417 0.435055258513564
2.69471624266145 0.434282344915056
2.70058708414873 0.433512355698058
2.70645792563601 0.432747859523777
2.71232876712329 0.431978944778388
2.71819960861057 0.431216815106579
2.72407045009785 0.43045649603968
2.72994129158513 0.429700080109315
2.73581213307241 0.428945576890622
2.74168297455969 0.428196151117841
2.74755381604697 0.427442608622459
2.75342465753425 0.426698226035796
2.75929549902153 0.425954685418037
2.76516634050881 0.425212764822502
2.77103718199609 0.424474014579442
2.77690802348337 0.423736309488917
2.78277886497065 0.423003985624502
2.78864970645793 0.422268001274989
2.79452054794521 0.421543955594517
2.80039138943249 0.420818000232438
2.80626223091976 0.420094439854475
2.81213307240705 0.419372666307578
2.81800391389432 0.418654427370687
2.8238747553816 0.417939489585619
2.82974559686888 0.417223812543582
2.83561643835616 0.416512072851159
2.84148727984344 0.415803410507378
2.84735812133072 0.415097486334889
2.853228962818 0.414392370534427
2.85909980430528 0.413690623479574
2.86497064579256 0.412994161101172
2.87084148727984 0.412293856866719
2.87671232876712 0.411599747716146
2.8825831702544 0.410906640349247
2.88845401174168 0.410214850625739
2.89432485322896 0.40952855884548
2.90019569471624 0.408842685295136
2.90606653620352 0.408159584023506
2.9119373776908 0.407479035727137
2.91780821917808 0.406799895089951
2.92367906066536 0.406123394676415
2.92954990215264 0.405446061678366
2.93542074363992 0.404776772681815
2.9412915851272 0.404106837333418
2.94716242661448 0.403439829367982
2.95303326810176 0.402774185903202
2.95890410958904 0.402111498093925
2.96477495107632 0.401450566414705
2.9706457925636 0.400790751167799
2.97651663405088 0.400134216165228
2.98238747553816 0.399479484883556
2.98825831702544 0.39882715498074
2.99412915851272 0.398178029047339
3 0.397528766158647
};
% \addlegendentry{(13,22)}
% \addplot [semithick, color5, dashed]
table {%
0 1
0.00587084148727984 1
0.0117416829745597 1
0.0176125244618395 1
0.0234833659491194 1
0.0293542074363992 1
0.0352250489236791 1
0.0410958904109589 1
0.0469667318982387 0.999999999939422
0.0528375733855186 0.99999999997201
0.0587084148727984 0.999999999999367
0.0645792563600783 1
0.0704500978473581 1
0.076320939334638 1
0.0821917808219178 1
0.0880626223091976 1
0.0939334637964775 0.999999999948985
0.0998043052837573 1
0.105675146771037 1
0.111545988258317 1
0.117416829745597 1
0.123287671232877 1
0.129158512720157 1
0.135029354207436 0.999999999777678
0.140900195694716 0.999999999864791
0.146771037181996 1
0.152641878669276 1
0.158512720156556 0.999999999994368
0.164383561643836 0.999999999982709
0.170254403131115 1
0.176125244618395 1
0.181996086105675 1
0.187866927592955 1
0.193737769080235 0.999999999973306
0.199608610567515 0.999999999993234
0.205479452054795 0.999999999985335
0.211350293542074 0.999999999989578
0.217221135029354 0.999999999999425
0.223091976516634 0.999999999944388
0.228962818003914 0.999999999991348
0.234833659491194 0.999999999988388
0.240704500978474 0.999999999977385
0.246575342465753 0.999999999969141
0.252446183953033 0.99999999997157
0.258317025440313 0.999999999990027
0.264187866927593 0.999999999998075
0.270058708414873 0.999999999994867
0.275929549902153 0.999999999999744
0.281800391389432 0.999999999966358
0.287671232876712 0.999999999916075
0.293542074363992 0.999999999986537
0.299412915851272 0.999999999980102
0.305283757338552 0.999999999946186
0.311154598825832 0.999999999972389
0.317025440313112 0.999999999964392
0.322896281800391 0.999999999956075
0.328767123287671 0.999999999984103
0.334637964774951 0.999999999915366
0.340508806262231 0.999999999907376
0.346379647749511 1
0.352250489236791 0.999999999999984
0.35812133072407 0.999999999999979
0.36399217221135 0.99999999993251
0.36986301369863 0.999999999752797
0.37573385518591 0.999999999992285
0.38160469667319 0.999999999998156
0.38747553816047 0.999999998949079
0.393346379647749 0.999999999999184
0.399217221135029 0.999999999999631
0.405088062622309 0.999999999999656
0.410958904109589 1
0.416829745596869 0.999999998650284
0.422700587084149 0.999999999985029
0.428571428571429 1
0.434442270058708 0.99999999931477
0.440313111545988 0.999999999939896
0.446183953033268 0.999999999674304
0.452054794520548 0.99999999227932
0.457925636007828 0.999999999995076
0.463796477495108 0.999999999998252
0.469667318982387 1
0.475538160469667 0.999999999735378
0.481409001956947 0.999999999944688
0.487279843444227 0.999999938819314
0.493150684931507 0.999957579311534
0.499021526418787 0.999678689697091
0.504892367906067 0.999149578216474
0.510763209393346 0.998397298990295
0.516634050880626 0.997426776493452
0.522504892367906 0.996257977860176
0.528375733855186 0.994904964602463
0.534246575342466 0.993374944103555
0.540117416829746 0.99170150403395
0.545988258317025 0.989851714119796
0.551859099804305 0.987879214447269
0.557729941291585 0.985779176055439
0.563600782778865 0.983547065606011
0.569471624266145 0.981224393512097
0.575342465753425 0.978789135660773
0.581213307240704 0.976258468203586
0.587084148727984 0.973639620558809
0.592954990215264 0.9709385930878
0.598825831702544 0.96816536089217
0.604696673189824 0.965311142807224
0.610567514677104 0.962407784919047
0.616438356164384 0.959439987256503
0.622309197651663 0.956419212906491
0.628180039138943 0.953348455220785
0.634050880626223 0.95023163061858
0.639921722113503 0.94707384798202
0.645792563600783 0.943878836457869
0.651663405088063 0.940643641781984
0.657534246575342 0.937388536726874
0.663405088062622 0.934100565722519
0.669275929549902 0.930788461782419
0.675146771037182 0.927457335306758
0.681017612524462 0.924100239799561
0.686888454011742 0.920727821363617
0.692759295499021 0.91734345656566
0.698630136986301 0.913940968982888
0.704500978473581 0.910534728129426
0.710371819960861 0.907116692111481
0.716242661448141 0.903691264586031
0.722113502935421 0.900261094316196
0.727984344422701 0.896823427973305
0.73385518590998 0.893388910084581
0.73972602739726 0.88995376201706
0.74559686888454 0.886514013673696
0.75146771037182 0.88308124096485
0.7573385518591 0.879648920533735
0.76320939334638 0.87622041496626
0.769080234833659 0.872796959594123
0.774951076320939 0.869378155173683
0.780821917808219 0.865965653346528
0.786692759295499 0.862567127932273
0.792563600782779 0.859164676602818
0.798434442270059 0.855782294226871
0.804305283757339 0.852404777169978
0.810176125244618 0.84903500665181
0.816046966731898 0.845679881883658
0.821917808219178 0.842327828339795
0.827788649706458 0.839003525382517
0.833659491193738 0.835682581156067
0.839530332681018 0.832373600581463
0.845401174168297 0.829069024914597
0.851272015655577 0.825790258637621
0.857142857142857 0.822524502725187
0.863013698630137 0.819263609235394
0.868884540117417 0.816027772876966
0.874755381604697 0.812798562766135
0.880626223091976 0.809593848995894
0.886497064579256 0.806399292594038
0.892367906066536 0.803220904399285
0.898238747553816 0.800056159174875
0.904109589041096 0.796911342800845
0.909980430528376 0.793779910392174
0.915851272015656 0.790670124611138
0.921722113502935 0.787569147908571
0.927592954990215 0.784484900716367
0.933463796477495 0.781413678900196
0.939334637964775 0.778370662725882
0.945205479452055 0.77533823898225
0.951076320939335 0.772323477959527
0.956947162426614 0.769324706558259
0.962818003913894 0.766342538574591
0.968688845401174 0.763377929728873
0.974559686888454 0.760430920829621
0.980430528375734 0.757499172833969
0.986301369863014 0.754593663501029
0.992172211350294 0.751689781277555
0.998043052837573 0.74880768341461
1.00391389432485 0.74594588603947
1.00978473581213 0.743100308156544
1.01565557729941 0.740270757557286
1.02152641878669 0.737459919239294
1.02739726027397 0.734661976988947
1.03326810176125 0.73188199652341
1.03913894324853 0.729124295843389
1.04500978473581 0.726375752608399
1.05088062622309 0.723651635913003
1.05675146771037 0.720940103329501
1.06262230919765 0.718247090231456
1.06849315068493 0.715563657678985
1.07436399217221 0.712901700528087
1.08023483365949 0.710255619262742
1.08610567514677 0.707625920298562
1.09197651663405 0.705012423043857
1.09784735812133 0.702424318148973
1.10371819960861 0.699834226690099
1.10958904109589 0.697269185217468
1.11545988258317 0.694720055777086
1.12133072407045 0.692186822245608
1.12720156555773 0.68967003509429
1.13307240704501 0.687167613188881
1.13894324853229 0.684681057851844
1.14481409001957 0.682210475650069
1.15068493150685 0.679759983452229
1.15655577299413 0.677314091186333
1.16242661448141 0.674888988077258
1.16829745596869 0.672478154886968
1.17416829745597 0.670084030520022
1.18003913894325 0.667705738838728
1.18590998043053 0.66533985666643
1.19178082191781 0.662985422312842
1.19765166340509 0.660653917232742
1.20352250489237 0.658330609594557
1.20939334637965 0.65602436589658
1.21526418786693 0.653732289178897
1.22113502935421 0.651453648505098
1.22700587084149 0.649189473846322
1.23287671232877 0.646939427002425
1.23874755381605 0.644703341159187
1.24461839530333 0.642479254780334
1.25048923679061 0.64027335393424
1.25636007827789 0.638077497804804
1.26223091976517 0.635896537160747
1.26810176125245 0.633728181134883
1.27397260273973 0.631574834359102
1.27984344422701 0.629431791849058
1.28571428571429 0.627304208646898
1.29158512720157 0.625189557472421
1.29745596868885 0.623087678603323
1.30332681017613 0.620999346171097
1.3091976516634 0.618922015379885
1.31506849315068 0.616858703355115
1.32093933463796 0.614807306260909
1.32681017612524 0.612768543076037
1.33268101761252 0.610742365802574
1.3385518590998 0.608728172493768
1.34442270058708 0.606726953159399
1.35029354207436 0.60473660737418
1.35616438356164 0.602759963096148
1.36203522504892 0.6007953886989
1.3679060665362 0.598831360086107
1.37377690802348 0.59689777628357
1.37964774951076 0.594968370895052
1.38551859099804 0.593049990129631
1.39138943248532 0.591141725355293
1.3972602739726 0.589246411454768
1.40313111545988 0.587361670450843
1.40900195694716 0.585488693396675
1.41487279843444 0.583615313228256
1.42074363992172 0.581775613577993
1.426614481409 0.579936333126228
1.43248532289628 0.57810673794917
1.43835616438356 0.576288981625039
1.44422700587084 0.574479894563389
1.45009784735812 0.572682890705197
1.4559686888454 0.570896473858934
1.46183953033268 0.569120204810071
1.46771037181996 0.56735447937723
1.47358121330724 0.565598905265429
1.47945205479452 0.563853902694925
1.4853228962818 0.562118908367964
1.49119373776908 0.560393670484144
1.49706457925636 0.558678667066469
1.50293542074364 0.556973656686764
1.50880626223092 0.555283117338924
1.5146771037182 0.553594844879721
1.52054794520548 0.551917766413782
1.52641878669276 0.550248126840821
1.53228962818004 0.548591263341438
1.53816046966732 0.54694680466213
1.5440313111546 0.545307618401846
1.54990215264188 0.543680225919369
1.55577299412916 0.542061235571406
1.56164383561644 0.540450553766106
1.56751467710372 0.53885013567023
1.573385518591 0.537256920652339
1.57925636007828 0.53567603200446
1.58512720156556 0.534100688345945
1.59099804305284 0.532536175134707
1.59686888454012 0.53097907523811
1.6027397260274 0.529430904085608
1.60861056751468 0.527891821199035
1.61448140900196 0.526359048233385
1.62035225048924 0.524838538962897
1.62622309197652 0.523324423678281
1.6320939334638 0.521820846409333
1.63796477495108 0.520321817529443
1.64383561643836 0.518832718786852
1.64970645792564 0.517351866181218
1.65557729941292 0.515878912269576
1.6614481409002 0.514414636274696
1.66731898238748 0.512957698397321
1.67318982387476 0.51150883937157
1.67906066536204 0.510068794840841
1.68493150684931 0.508633923759429
1.69080234833659 0.507209196711898
1.69667318982387 0.505791474382489
1.70254403131115 0.504382018398677
1.70841487279843 0.502979223432424
1.71428571428571 0.501583531572136
1.72015655577299 0.500196509895392
1.72602739726027 0.498816099676793
1.73189823874755 0.497443252360592
1.73776908023483 0.496078520335851
1.74363992172211 0.494719012987264
1.74951076320939 0.49336800490448
1.75538160469667 0.492025484106336
1.76125244618395 0.490686905120611
1.76712328767123 0.489357382623123
1.77299412915851 0.488034311792991
1.77886497064579 0.486718876168655
1.78473581213307 0.485408722398596
1.79060665362035 0.484104774494622
1.79647749510763 0.482811582830618
1.80234833659491 0.481520065965783
1.80821917808219 0.480241210468019
1.81409001956947 0.478963254038541
1.81996086105675 0.477694627569235
1.82583170254403 0.476430774458088
1.83170254403131 0.475175514133809
1.83757338551859 0.473925876578115
1.84344422700587 0.472683402708621
1.84931506849315 0.471445531403839
1.85518590998043 0.470214861647549
1.86105675146771 0.46899467454104
1.86692759295499 0.467771178434083
1.87279843444227 0.466559812945647
1.87866927592955 0.465341512069702
1.88454011741683 0.464153661985555
1.89041095890411 0.462959193873166
1.89628180039139 0.461771619225616
1.90215264187867 0.460593281795686
1.90802348336595 0.459413386143622
1.91389432485323 0.45824302836323
1.91976516634051 0.457069711186478
1.92563600782779 0.455919110815303
1.93150684931507 0.454767248670338
1.93737769080235 0.453619045690501
1.94324853228963 0.452477296570325
1.94911937377691 0.451342193467094
1.95499021526419 0.450211081365486
1.96086105675147 0.449085879588187
1.96673189823875 0.447965433926442
1.97260273972603 0.446851273869348
1.97847358121331 0.445742689715665
1.98434442270059 0.444638001315368
1.99021526418787 0.44354168989613
1.99608610567515 0.442448421089139
2.00195694716243 0.44135905795739
2.00782778864971 0.440278557112684
2.01369863013699 0.439201618021972
2.01956947162427 0.438129515903766
2.02544031311155 0.437061993266879
2.03131115459883 0.436000697319039
2.03718199608611 0.434944511241648
2.04305283757339 0.433889919796729
2.04892367906067 0.432845298270035
2.05479452054794 0.431804156599859
2.06066536203523 0.430766798845343
2.0665362035225 0.42973547321863
2.07240704500978 0.428707430112331
2.07827788649706 0.427684530498512
2.08414872798434 0.426666220508295
2.09001956947162 0.425654304073306
2.0958904109589 0.42464655765805
2.10176125244618 0.423642431180952
2.10763209393346 0.422643586389035
2.11350293542074 0.421648984373099
2.11937377690802 0.420659717188193
2.1252446183953 0.41967442313719
2.13111545988258 0.418693350927815
2.13698630136986 0.417719398893899
2.14285714285714 0.416744413006665
2.14872798434442 0.415774393319101
2.1545988258317 0.414815945999415
2.16046966731898 0.413857494831934
2.16634050880626 0.412902311822798
2.17221135029354 0.411954812705113
2.17808219178082 0.411008295139821
2.1839530332681 0.41006656334381
2.18982387475538 0.409129388033463
2.19569471624266 0.408197088048733
2.20156555772994 0.407267950781775
2.20743639921722 0.406344033472367
2.2133072407045 0.405422948459904
2.21917808219178 0.404506679009351
2.22504892367906 0.403594635256529
2.23091976516634 0.402686597383171
2.23679060665362 0.401783016693744
2.2426614481409 0.400883324389366
2.24853228962818 0.399985769924514
2.25440313111546 0.399093483108758
2.26027397260274 0.398204586581651
2.26614481409002 0.397319278918047
2.2720156555773 0.396440449724202
2.27788649706458 0.395563212574329
2.28375733855186 0.39468968174127
2.28962818003914 0.393816335133815
2.29549902152642 0.392955165625601
2.3013698630137 0.392091576562769
2.30724070450098 0.391236048144195
2.31311154598826 0.390379548184016
2.31898238747554 0.389531478339829
2.32485322896282 0.388684168059801
2.3307240704501 0.387841362201375
2.33659491193738 0.386998282758003
2.34246575342466 0.386164659961575
2.34833659491194 0.385331308866881
2.35420743639922 0.384503110903459
2.3600782778865 0.383677515467655
2.36594911937378 0.382855733985439
2.37181996086106 0.382036723409415
2.37769080234834 0.381221367665792
2.38356164383562 0.380410223907867
2.3894324853229 0.379602625560925
2.39530332681018 0.378796814049911
2.40117416829746 0.377995084899114
2.40704500978474 0.377196970421745
2.41291585127202 0.376401940622916
2.4187866927593 0.375610233370946
2.42465753424658 0.374821466729006
2.43052837573385 0.374035662200298
2.43639921722114 0.373255103848696
2.44227005870841 0.372479183681002
2.44814090019569 0.371700962779385
2.45401174168297 0.370930109489987
2.45988258317025 0.370160322530393
2.46575342465753 0.369392978873645
2.47162426614481 0.368635739146461
2.47749510763209 0.367871281989694
2.48336594911937 0.367115298176326
2.48923679060665 0.366361618667452
2.49510763209393 0.365611801404758
2.50097847358121 0.364853127801328
2.50684931506849 0.364118731732453
2.51272015655577 0.363376288546934
2.51859099804305 0.362639255626317
2.52446183953033 0.361903720857895
2.53033268101761 0.361171385749264
2.53620352250489 0.360441735416793
2.54207436399217 0.359714644309931
2.54794520547945 0.358990651298757
2.55381604696673 0.358270134697638
2.55968688845401 0.357552030947217
2.56555772994129 0.356834430020895
2.57142857142857 0.356124507243586
2.57729941291585 0.355414737857184
2.58317025440313 0.35470875893788
2.58904109589041 0.354003860298742
2.59491193737769 0.353302243089433
2.60078277886497 0.352604362299076
2.60665362035225 0.351910043879073
2.61252446183953 0.351215800580585
2.61839530332681 0.350525510686954
2.62426614481409 0.349837360911591
2.63013698630137 0.349152261421893
2.63600782778865 0.348470124310734
2.64187866927593 0.347790155417648
2.64774951076321 0.347113131410577
2.65362035225049 0.346438583913051
2.65949119373777 0.345766732296442
2.66536203522505 0.345097374122015
2.67123287671233 0.344430421257642
2.67710371819961 0.343769075887339
2.68297455968689 0.343102509945271
2.68884540117417 0.342445033921317
2.69471624266145 0.341782976889268
2.70058708414873 0.341134666346464
2.70645792563601 0.34048241327742
2.71232876712329 0.339833663844224
2.71819960861057 0.339186719611408
2.72407045009785 0.338542510827202
2.72994129158513 0.337900539414619
2.73581213307241 0.337261025734887
2.74168297455969 0.336623820574086
2.74755381604697 0.335990249068102
2.75342465753425 0.335358292235912
2.75929549902153 0.334726907492974
2.76516634050881 0.334099023489093
2.77103718199609 0.333472254000193
2.77690802348337 0.332850756601687
2.78277886497065 0.332230184904156
2.78864970645793 0.331611231812665
2.79452054794521 0.33099534122466
2.80039138943249 0.330381689229538
2.80626223091976 0.329769764148166
2.81213307240705 0.329160428008658
2.81800391389432 0.328552393804215
2.8238747553816 0.327948659270105
2.82974559686888 0.327345642199779
2.83561643835616 0.326744927956429
2.84148727984344 0.3261463894266
2.84735812133072 0.325550318557008
2.853228962818 0.32495632652498
2.85909980430528 0.324364618643398
2.86497064579256 0.323774859713825
2.87084148727984 0.323187988791164
2.87671232876712 0.322601475844071
2.8825831702544 0.322016857389201
2.88845401174168 0.321434767524444
2.89432485322896 0.320857795385222
2.90019569471624 0.320280659442598
2.90606653620352 0.319704270614764
2.9119373776908 0.319133124876548
2.91780821917808 0.318561161444667
2.92367906066536 0.317991296246107
2.92954990215264 0.317425058603092
2.93542074363992 0.316860167713416
2.9412915851272 0.316296946260355
2.94716242661448 0.315736009247854
2.95303326810176 0.315176985793442
2.95890410958904 0.314619979135858
2.96477495107632 0.31406850756491
2.9706457925636 0.313511450280915
2.97651663405088 0.312960462673417
2.98238747553816 0.312411008721648
2.98825831702544 0.311863479130513
2.99412915851272 0.311318727405708
3 0.310774171861174
};
% \addlegendentry{(12,23)}
\end{axis}

\end{tikzpicture}

